Energy Management Strategy for an Autonomous Electric Racecar using Optimal Control

The automation of passenger vehicles is becoming more and more widespread, leading to full autonomy of cars within the next years. Furthermore, sustainable electric mobility is gaining in importance. As racecars have been a development platform for technology that has later also been transferred to passenger vehicles, a race format for autonomous electric racecars called Roborace has been created. As electric racecars only store a limited amount of energy, an Energy Management Strategy (EMS) is needed to work out the time as well as the minimum energy trajectories for the track. At the same time, the technical limitations and component behavior in the electric powertrain must be taken into account when calculating the race trajectories. In this paper, we present a concept for a special type of EMS. This is based on the Optimal Control Problem (OCP) of generating a time-minimal global trajectory which is solved by the transcription via direct orthogonal collocation to a Nonlinear Programming Problem (NLPP). We extend this minimum lap time problem by adding our ideas for a holistic EMS. This approach proves the fundamental feasibility of the stated ideas, e.g. varying racepaths and velocities due to energy limitations, covered by the EMS. Also, the presented concept forms the basis for future work on meta-models of the powertrain's components that can be fed into the OCP to increase the validity of the control output of the EMS.

==> Ressources/PowertrainRobocar.tex <==
\definecolor{colBlau}{RGB}{0,101,189}%
\definecolor{colBlueDark}{RGB}{0,82,147}%
\definecolor{colRed}{RGB}{227,114,34}%
\definecolor{colGreen}{RGB}{162,173,0}%
\definecolor{colGray}{RGB}{153,153,153}%
%
\tikzstyle{simpleNode} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm,text centered, draw=black, line width=0.5mm]
\tikzstyle{arrow} = [->,-triangle 45,line width=0.5mm,black]
\tikzstyle{lineE} = [-,line width=0.5mm,colGray,dashed]
\tikzstyle{lineM} = [-,line width=1.5mm,black]
%
\begin{tikzpicture}[node distance=1cm]
\coordinate (Zero) at (0,0);
\node (Battery) [simpleNode, align=center] {$B$};
\node (InverterF) [simpleNode, align=center, left of=Battery, xshift=-0.5cm] {$I_{\mathrm{l/r}}$};
\node (MotorF) [simpleNode, align=center, left of=InverterF,xshift=-0.5cm] {$M_{\mathrm{l/r}}$};
\node (GearF) [simpleNode, align=center, left of=MotorF, xshift=-0.15cm] {$G_{\mathrm{l/r}}$};
\node (WheelFR) [simpleNode, align=center, above of=GearF, minimum height=0.6cm, yshift=0.3cm] {$W_{\mathrm{rl}}$};
\node (WheelFL) [simpleNode, align=center, below of=GearF, minimum height=0.6cm, yshift=-0.3cm] {$W_{\mathrm{rr}}$};
\node (Aux) [simpleNode, align=center, above of=Battery, yshift=0.3cm] {$A_\mathrm{x}$};
%
\node (InverterR) [simpleNode, minimum width=0cm, right of=Battery, draw=white, xshift=0.25cm] {};
%%% Edges %%%
\draw [lineE] ([yshift=0.2cm]Battery.west) to ([yshift=0.2cm]InverterF.east);
\draw [lineE] ([yshift=-0.2cm]Battery.west) to ([yshift=-0.2cm]InverterF.east);
\draw [lineE] ([yshift=0.2cm]Battery.east) to ([yshift=0.2cm]InverterR.west);
\draw [lineE] ([yshift=-0.2cm]Battery.east) to ([yshift=-0.2cm]InverterR.west);
% To Aux
\draw [lineE] ([xshift=0.2cm]Battery.north) to ([xshift=0.2cm]Aux.south);
\draw [lineE] ([xshift=-0.2cm]Battery.north) to ([xshift=-0.2cm]Aux.south);
%
\draw [lineE] (InverterF)[anchor=left] to (MotorF)[anchor=right];
\draw [lineE] ([yshift=0.25cm]InverterF.west) to ([yshift=0.25cm]MotorF.east);
\draw [lineE] ([yshift=-0.25cm]InverterF.west) to ([yshift=-0.25cm]MotorF.east);
\draw [lineM] (MotorF)[anchor=left] to (GearF)[anchor=right];
\draw [lineM] (GearF)[anchor=left] to (WheelFR)[anchor=right];
\draw [lineM] (GearF)[anchor=left] to (WheelFL)[anchor=right];
%\draw [arrow] (Battery) to[bend left] (InverterF);
\draw [thick] ($(InverterR.west)+(0,1)$) to [out=300,in=120] ($(InverterR.west)+(0,-1)$);
\end{tikzpicture}

==> Ressources/data_opt/pareto/pareto_ET_fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{TUMblauDunkel}{rgb}{0,0.3203,0.5742}
\definecolor{TUMgrauDunkel}{rgb}{0.5977,0.5977,0.5977}
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth-1.9cm,
height=8cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=84,
xmax=96,
xlabel={Time $T_{\Sigma}$ in \SI{}{\second}},
ymin=0.8,
ymax=2.3,
ylabel={Energy demand $\bar{E}_{\Sigma}$ in $\frac{\SI{}{\kilo\watt\hour}}{\mathrm{lap}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, at={(0.8,0.8)}, anchor=north east, draw=none, fill=none},
legend entries={{$\bar{f}_{\mathrm{r}}~=~\SI{0}{\percent}$}, {$\bar{f}_{\mathrm{r}}~=~\SI{10}{\percent}$}}
]
\addlegendimage{line width=0.4mm, color=black, draw=none, mark=x, mark size = 0.9mm, mark options={solid, TUMblauDunkel}}
\addlegendimage{line width=0.4mm, color=black, draw=none, mark=triangle, densely dashed, mark size = 0.9mm, mark options={solid, TUMblauDunkel}}
% f_recu = 0
\addplot [line width=0.4mm, color=TUMblauDunkel, draw=none, mark=x, mark size = 0.9mm, mark options={solid, TUMblauDunkel}]
  table[row sep=crcr]{%
85.21	1.99\\
85.51	1.89\\
85.88	1.79\\
86.33	1.69\\
86.88	1.59\\
87.54	1.49\\
88.33	1.39\\
89.28	1.29\\
90.44	1.19\\
91.85	1.09\\
93.57	1\\
};
% f_recu = 0.1
\addplot [line width=0.4mm, color=TUMblauDunkel, draw=none, mark=triangle, mark size = 0.9mm, mark options={solid, TUMblauDunkel}]
table[row sep=crcr]{%
84.89	1.99\\
85.15	1.89\\
85.46	1.79\\
85.87	1.69\\
86.36	1.59\\
86.97	1.49\\
87.72	1.39\\
88.62	1.29\\
89.73	1.19\\
91.1	1.09\\
92.79	1\\
};
% Pareto-Fit
\addplot [color=black, line width=0.4mm]
  table[row sep=crcr]{%
84.5	2.21682424589301\\
84.51	2.21295795590829\\
84.52	2.20910717741539\\
84.53	2.20527181888443\\
84.54	2.20145178950574\\
84.55	2.19764699918279\\
84.56	2.19385735852524\\
84.57	2.19008277884202\\
84.58	2.18632317213448\\
84.59	2.18257845108967\\
84.6	2.1788485290737\\
84.61	2.17513332012506\\
84.62	2.17143273894825\\
84.63	2.16774670090725\\
84.64	2.16407512201915\\
84.65	2.16041791894795\\
84.66	2.15677500899824\\
84.67	2.15314631010915\\
84.68	2.1495317408482\\
84.69	2.14593122040539\\
84.7	2.14234466858713\\
84.71	2.13877200581052\\
84.72	2.13521315309748\\
84.73	2.13166803206897\\
84.74	2.12813656493945\\
84.75	2.12461867451113\\
84.76	2.12111428416857\\
84.77	2.11762331787304\\
84.78	2.11414570015729\\
84.79	2.11068135612004\\
84.8	2.10723021142078\\
84.81	2.10379219227445\\
84.82	2.10036722544642\\
84.83	2.0969552382471\\
84.84	2.09355615852717\\
84.85	2.09016991467239\\
84.86	2.08679643559874\\
84.87	2.08343565074743\\
84.88	2.08008749008018\\
84.89	2.0767518840743\\
84.9	2.07342876371809\\
84.91	2.07011806050609\\
84.92	2.06681970643433\\
84.93	2.06353363399602\\
84.94	2.06025977617677\\
84.95	2.05699806645025\\
84.96	2.05374843877367\\
84.97	2.0505108275835\\
84.98	2.04728516779103\\
84.99	2.04407139477808\\
85	2.04086944439286\\
85.01	2.0376792529457\\
85.02	2.03450075720488\\
85.03	2.03133389439258\\
85.04	2.02817860218078\\
85.05	2.02503481868725\\
85.06	2.02190248247152\\
85.07	2.01878153253106\\
85.08	2.0156719082973\\
85.09	2.01257354963179\\
85.1	2.00948639682243\\
85.11	2.00641039057965\\
85.12	2.00334547203272\\
85.13	2.00029158272603\\
85.14	1.99724866461543\\
85.15	1.99421666006469\\
85.16	1.99119551184186\\
85.17	1.98818516311569\\
85.18	1.98518555745228\\
85.19	1.98219663881147\\
85.2	1.97921835154345\\
85.21	1.97625064038544\\
85.22	1.97329345045821\\
85.23	1.97034672726288\\
85.24	1.96741041667757\\
85.25	1.96448446495414\\
85.26	1.961568818715\\
85.27	1.95866342494993\\
85.28	1.95576823101284\\
85.29	1.95288318461881\\
85.3	1.95000823384083\\
85.31	1.94714332710688\\
85.32	1.94428841319681\\
85.33	1.9414434412394\\
85.34	1.93860836070935\\
85.35	1.93578312142442\\
85.36	1.93296767354242\\
85.37	1.93016196755841\\
85.38	1.92736595430187\\
85.39	1.92457958493382\\
85.4	1.92180281094406\\
85.41	1.91903558414842\\
85.42	1.91627785668601\\
85.43	1.91352958101655\\
85.44	1.9107907099176\\
85.45	1.90806119648205\\
85.46	1.90534099411535\\
85.47	1.90263005653302\\
85.48	1.89992833775804\\
85.49	1.89723579211829\\
85.5	1.89455237424398\\
85.51	1.89187803906531\\
85.52	1.88921274180983\\
85.53	1.88655643800009\\
85.54	1.88390908345115\\
85.55	1.88127063426827\\
85.56	1.87864104684442\\
85.57	1.87602027785806\\
85.58	1.87340828427064\\
85.59	1.87080502332447\\
85.6	1.86821045254032\\
85.61	1.86562452971521\\
85.62	1.86304721292014\\
85.63	1.86047846049789\\
85.64	1.85791823106081\\
85.65	1.85536648348866\\
85.66	1.85282317692646\\
85.67	1.85028827078229\\
85.68	1.84776172472528\\
85.69	1.84524349868345\\
85.7	1.84273355284166\\
85.71	1.84023184763956\\
85.72	1.83773834376949\\
85.73	1.8352530021746\\
85.74	1.83277578404673\\
85.75	1.8303066508245\\
85.76	1.82784556419134\\
85.77	1.82539248607352\\
85.78	1.8229473786383\\
85.79	1.82051020429197\\
85.8	1.81808092567799\\
85.81	1.81565950567506\\
85.82	1.81324590739542\\
85.83	1.81084009418285\\
85.84	1.80844202961098\\
85.85	1.80605167748144\\
85.86	1.80366900182207\\
85.87	1.80129396688519\\
85.88	1.79892653714585\\
85.89	1.79656667730003\\
85.9	1.79421435226306\\
85.91	1.79186952716777\\
85.92	1.78953216736295\\
85.93	1.78720223841157\\
85.94	1.7848797060892\\
85.95	1.78256453638231\\
85.96	1.78025669548672\\
85.97	1.77795614980595\\
85.98	1.77566286594961\\
85.99	1.77337681073191\\
86	1.77109795116998\\
86.01	1.76882625448242\\
86.02	1.76656168808771\\
86.03	1.76430421960268\\
86.04	1.76205381684106\\
86.05	1.75981044781197\\
86.06	1.75757408071839\\
86.07	1.75534468395576\\
86.08	1.75312222611049\\
86.09	1.75090667595854\\
86.1	1.74869800246399\\
86.11	1.74649617477758\\
86.12	1.7443011622354\\
86.13	1.74211293435743\\
86.14	1.73993146084621\\
86.15	1.73775671158542\\
86.16	1.7355886566386\\
86.17	1.73342726624774\\
86.18	1.73127251083201\\
86.19	1.72912436098643\\
86.2	1.72698278748054\\
86.21	1.72484776125714\\
86.22	1.72271925343099\\
86.23	1.72059723528756\\
86.24	1.71848167828176\\
86.25	1.71637255403666\\
86.26	1.71426983434233\\
86.27	1.71217349115456\\
86.28	1.71008349659366\\
86.29	1.70799982294326\\
86.3	1.70592244264908\\
86.31	1.70385132831784\\
86.32	1.70178645271599\\
86.33	1.69972778876857\\
86.34	1.69767530955811\\
86.35	1.69562898832345\\
86.36	1.69358879845859\\
86.37	1.6915547135116\\
86.38	1.68952670718353\\
86.39	1.68750475332722\\
86.4	1.68548882594627\\
86.41	1.68347889919399\\
86.42	1.68147494737225\\
86.43	1.67947694493045\\
86.44	1.67748486646449\\
86.45	1.67549868671564\\
86.46	1.67351838056964\\
86.47	1.6715439230555\\
86.48	1.66957528934463\\
86.49	1.66761245474973\\
86.5	1.66565539472386\\
86.51	1.6637040848594\\
86.52	1.66175850088704\\
86.53	1.65981861867488\\
86.54	1.65788441422739\\
86.55	1.65595586368451\\
86.56	1.6540329433206\\
86.57	1.65211562954361\\
86.58	1.65020389889409\\
86.59	1.64829772804424\\
86.6	1.64639709379702\\
86.61	1.64450197308524\\
86.62	1.64261234297061\\
86.63	1.64072818064289\\
86.64	1.63884946341899\\
86.65	1.63697616874208\\
86.66	1.6351082741807\\
86.67	1.63324575742789\\
86.68	1.63138859630039\\
86.69	1.6295367687377\\
86.7	1.62769025280126\\
86.71	1.62584902667365\\
86.72	1.62401306865772\\
86.73	1.62218235717576\\
86.74	1.62035687076869\\
86.75	1.61853658809527\\
86.76	1.61672148793123\\
86.77	1.61491154916858\\
86.78	1.61310675081466\\
86.79	1.6113070719915\\
86.8	1.60951249193497\\
86.81	1.60772298999402\\
86.82	1.6059385456299\\
86.83	1.60415913841544\\
86.84	1.60238474803421\\
86.85	1.60061535427986\\
86.86	1.59885093705534\\
86.87	1.59709147637215\\
86.88	1.59533695234966\\
86.89	1.5935873452143\\
86.9	1.59184263529894\\
86.91	1.59010280304209\\
86.92	1.58836782898723\\
86.93	1.58663769378213\\
86.94	1.58491237817809\\
86.95	1.58319186302936\\
86.96	1.58147612929231\\
86.97	1.57976515802488\\
86.98	1.5780589303858\\
86.99	1.57635742763403\\
87	1.57466063112797\\
87.01	1.57296852232492\\
87.02	1.57128108278038\\
87.03	1.56959829414734\\
87.04	1.56792013817576\\
87.05	1.56624659671185\\
87.06	1.56457765169742\\
87.07	1.56291328516932\\
87.08	1.56125347925878\\
87.09	1.5595982161908\\
87.1	1.55794747828351\\
87.11	1.55630124794761\\
87.12	1.55465950768573\\
87.13	1.55302224009185\\
87.14	1.55138942785067\\
87.15	1.54976105373708\\
87.16	1.54813710061553\\
87.17	1.54651755143947\\
87.18	1.54490238925077\\
87.19	1.54329159717913\\
87.2	1.54168515844154\\
87.21	1.54008305634172\\
87.22	1.53848527426951\\
87.23	1.53689179570039\\
87.24	1.53530260419488\\
87.25	1.53371768339801\\
87.26	1.53213701703879\\
87.27	1.53056058892964\\
87.28	1.5289883829659\\
87.29	1.52742038312526\\
87.3	1.52585657346725\\
87.31	1.52429693813276\\
87.32	1.52274146134345\\
87.33	1.52119012740127\\
87.34	1.51964292068801\\
87.35	1.51809982566468\\
87.36	1.51656082687108\\
87.37	1.51502590892531\\
87.38	1.51349505652324\\
87.39	1.51196825443805\\
87.4	1.51044548751973\\
87.41	1.50892674069458\\
87.42	1.50741199896477\\
87.43	1.50590124740783\\
87.44	1.50439447117623\\
87.45	1.50289165549679\\
87.46	1.50139278567038\\
87.47	1.49989784707134\\
87.48	1.49840682514708\\
87.49	1.49691970541759\\
87.5	1.49543647347501\\
87.51	1.49395711498316\\
87.52	1.49248161567713\\
87.53	1.49100996136284\\
87.54	1.48954213791655\\
87.55	1.48807813128446\\
87.56	1.4866179274823\\
87.57	1.48516151259488\\
87.58	1.48370887277564\\
87.59	1.48225999424627\\
87.6	1.48081486329627\\
87.61	1.47937346628253\\
87.62	1.47793578962896\\
87.63	1.47650181982601\\
87.64	1.4750715434303\\
87.65	1.47364494706426\\
87.66	1.47222201741563\\
87.67	1.47080274123714\\
87.68	1.46938710534611\\
87.69	1.46797509662403\\
87.7	1.46656670201617\\
87.71	1.46516190853122\\
87.72	1.46376070324088\\
87.73	1.46236307327953\\
87.74	1.46096900584376\\
87.75	1.45957848819207\\
87.76	1.45819150764451\\
87.77	1.45680805158222\\
87.78	1.45542810744716\\
87.79	1.45405166274169\\
87.8	1.45267870502825\\
87.81	1.45130922192893\\
87.82	1.44994320112517\\
87.83	1.44858063035742\\
87.84	1.44722149742474\\
87.85	1.44586579018448\\
87.86	1.44451349655194\\
87.87	1.44316460449996\\
87.88	1.44181910205872\\
87.89	1.44047697731521\\
87.9	1.43913821841306\\
87.91	1.43780281355214\\
87.92	1.43647075098821\\
87.93	1.43514201903259\\
87.94	1.4338166060519\\
87.95	1.43249450046765\\
87.96	1.43117569075596\\
87.97	1.42986016544724\\
87.98	1.42854791312586\\
87.99	1.42723892242985\\
88	1.42593318205055\\
88.01	1.42463068073235\\
88.02	1.42333140727236\\
88.03	1.42203535052004\\
88.04	1.42074249937703\\
88.05	1.41945284279671\\
88.06	1.41816636978399\\
88.07	1.41688306939498\\
88.08	1.41560293073667\\
88.09	1.41432594296667\\
88.1	1.41305209529293\\
88.11	1.41178137697338\\
88.12	1.41051377731571\\
88.13	1.40924928567706\\
88.14	1.40798789146375\\
88.15	1.40672958413097\\
88.16	1.4054743531825\\
88.17	1.40422218817047\\
88.18	1.40297307869502\\
88.19	1.40172701440411\\
88.2	1.40048398499317\\
88.21	1.39924398020485\\
88.22	1.39800698982879\\
88.23	1.3967730037013\\
88.24	1.39554201170512\\
88.25	1.39431400376916\\
88.26	1.39308896986821\\
88.27	1.39186690002272\\
88.28	1.39064778429852\\
88.29	1.38943161280656\\
88.3	1.38821837570267\\
88.31	1.38700806318727\\
88.32	1.38580066550519\\
88.33	1.38459617294532\\
88.34	1.38339457584046\\
88.35	1.38219586456704\\
88.36	1.38100002954481\\
88.37	1.37980706123672\\
88.38	1.37861695014857\\
88.39	1.37742968682882\\
88.4	1.37624526186836\\
88.41	1.37506366590023\\
88.42	1.37388488959944\\
88.43	1.37270892368269\\
88.44	1.37153575890816\\
88.45	1.37036538607529\\
88.46	1.36919779602453\\
88.47	1.3680329796371\\
88.48	1.36687092783482\\
88.49	1.36571163157982\\
88.5	1.36455508187437\\
88.51	1.36340126976062\\
88.52	1.3622501863204\\
88.53	1.36110182267501\\
88.54	1.35995616998498\\
88.55	1.35881321944987\\
88.56	1.35767296230803\\
88.57	1.35653538983643\\
88.58	1.35540049335044\\
88.59	1.35426826420357\\
88.6	1.35313869378733\\
88.61	1.35201177353098\\
88.62	1.35088749490134\\
88.63	1.34976584940256\\
88.64	1.34864682857597\\
88.65	1.34753042399982\\
88.66	1.34641662728914\\
88.67	1.34530543009545\\
88.68	1.34419682410668\\
88.69	1.34309080104688\\
88.7	1.34198735267604\\
88.71	1.34088647078995\\
88.72	1.33978814721995\\
88.73	1.33869237383275\\
88.74	1.33759914253028\\
88.75	1.33650844524944\\
88.76	1.33542027396193\\
88.77	1.33433462067413\\
88.78	1.33325147742678\\
88.79	1.33217083629494\\
88.8	1.33109268938771\\
88.81	1.33001702884809\\
88.82	1.32894384685279\\
88.83	1.32787313561203\\
88.84	1.3268048873694\\
88.85	1.32573909440167\\
88.86	1.32467574901857\\
88.87	1.32361484356271\\
88.88	1.32255637040929\\
88.89	1.32150032196602\\
88.9	1.32044669067291\\
88.91	1.3193954690021\\
88.92	1.31834664945767\\
88.93	1.31730022457553\\
88.94	1.31625618692321\\
88.95	1.31521452909968\\
88.96	1.31417524373523\\
88.97	1.31313832349128\\
88.98	1.31210376106019\\
88.99	1.31107154916517\\
89	1.31004168056003\\
89.01	1.30901414802909\\
89.02	1.307988944387\\
89.03	1.30696606247857\\
89.04	1.30594549517862\\
89.05	1.30492723539181\\
89.06	1.30391127605252\\
89.07	1.30289761012469\\
89.08	1.30188623060159\\
89.09	1.30087713050579\\
89.1	1.29987030288891\\
89.11	1.29886574083153\\
89.12	1.29786343744303\\
89.13	1.29686338586138\\
89.14	1.29586557925307\\
89.15	1.29487001081295\\
89.16	1.29387667376405\\
89.17	1.29288556135746\\
89.18	1.29189666687216\\
89.19	1.29090998361494\\
89.2	1.28992550492016\\
89.21	1.28894322414973\\
89.22	1.28796313469282\\
89.23	1.28698522996587\\
89.24	1.28600950341235\\
89.25	1.28503594850267\\
89.26	1.28406455873403\\
89.27	1.28309532763027\\
89.28	1.28212824874177\\
89.29	1.28116331564527\\
89.3	1.28020052194376\\
89.31	1.27923986126634\\
89.32	1.27828132726814\\
89.33	1.27732491363008\\
89.34	1.27637061405884\\
89.35	1.27541842228669\\
89.36	1.27446833207133\\
89.37	1.27352033719584\\
89.38	1.27257443146848\\
89.39	1.27163060872259\\
89.4	1.27068886281648\\
89.41	1.26974918763327\\
89.42	1.26881157708082\\
89.43	1.26787602509152\\
89.44	1.26694252562227\\
89.45	1.26601107265427\\
89.46	1.26508166019294\\
89.47	1.26415428226782\\
89.48	1.26322893293238\\
89.49	1.262305606264\\
89.5	1.26138429636375\\
89.51	1.26046499735635\\
89.52	1.25954770339\\
89.53	1.25863240863628\\
89.54	1.25771910729008\\
89.55	1.25680779356939\\
89.56	1.25589846171529\\
89.57	1.25499110599176\\
89.58	1.25408572068558\\
89.59	1.25318230010625\\
89.6	1.25228083858587\\
89.61	1.25138133047899\\
89.62	1.25048377016256\\
89.63	1.24958815203576\\
89.64	1.24869447051992\\
89.65	1.24780272005844\\
89.66	1.24691289511663\\
89.67	1.24602499018161\\
89.68	1.24513899976225\\
89.69	1.24425491838902\\
89.7	1.2433727406139\\
89.71	1.24249246101027\\
89.72	1.24161407417281\\
89.73	1.2407375747174\\
89.74	1.23986295728102\\
89.75	1.23899021652162\\
89.76	1.23811934711804\\
89.77	1.23725034376993\\
89.78	1.23638320119761\\
89.79	1.235517914142\\
89.8	1.2346544773645\\
89.81	1.23379288564689\\
89.82	1.23293313379126\\
89.83	1.23207521661989\\
89.84	1.23121912897514\\
89.85	1.2303648657194\\
89.86	1.22951242173493\\
89.87	1.22866179192383\\
89.88	1.2278129712079\\
89.89	1.22696595452855\\
89.9	1.22612073684674\\
89.91	1.22527731314284\\
89.92	1.22443567841657\\
89.93	1.22359582768691\\
89.94	1.22275775599198\\
89.95	1.22192145838897\\
89.96	1.22108692995406\\
89.97	1.22025416578228\\
89.98	1.2194231609875\\
89.99	1.21859391070225\\
90	1.21776641007772\\
90.01	1.21694065428361\\
90.02	1.21611663850806\\
90.03	1.21529435795757\\
90.04	1.21447380785691\\
90.05	1.21365498344905\\
90.06	1.21283787999501\\
90.07	1.21202249277388\\
90.08	1.21120881708264\\
90.09	1.21039684823613\\
90.1	1.20958658156694\\
90.11	1.20877801242535\\
90.12	1.20797113617921\\
90.13	1.20716594821392\\
90.14	1.20636244393227\\
90.15	1.20556061875444\\
90.16	1.20476046811785\\
90.17	1.20396198747711\\
90.18	1.20316517230396\\
90.19	1.20237001808713\\
90.2	1.20157652033234\\
90.21	1.20078467456215\\
90.22	1.19999447631594\\
90.23	1.19920592114978\\
90.24	1.1984190046364\\
90.25	1.19763372236507\\
90.26	1.19685006994156\\
90.27	1.19606804298805\\
90.28	1.19528763714303\\
90.29	1.19450884806128\\
90.3	1.19373167141374\\
90.31	1.19295610288748\\
90.32	1.19218213818558\\
90.33	1.19140977302708\\
90.34	1.19063900314694\\
90.35	1.1898698242959\\
90.36	1.18910223224048\\
90.37	1.18833622276284\\
90.38	1.18757179166075\\
90.39	1.18680893474752\\
90.4	1.18604764785189\\
90.41	1.18528792681802\\
90.42	1.18452976750537\\
90.43	1.18377316578864\\
90.44	1.18301811755772\\
90.45	1.18226461871763\\
90.46	1.18151266518839\\
90.47	1.18076225290503\\
90.48	1.18001337781746\\
90.49	1.17926603589044\\
90.5	1.17852022310351\\
90.51	1.1777759354509\\
90.52	1.17703316894148\\
90.53	1.17629191959871\\
90.54	1.17555218346054\\
90.55	1.17481395657936\\
90.56	1.17407723502195\\
90.57	1.1733420148694\\
90.58	1.17260829221704\\
90.59	1.17187606317439\\
90.6	1.17114532386511\\
90.61	1.17041607042688\\
90.62	1.16968829901141\\
90.63	1.16896200578433\\
90.64	1.16823718692513\\
90.65	1.16751383862713\\
90.66	1.1667919570974\\
90.67	1.16607153855666\\
90.68	1.16535257923932\\
90.69	1.16463507539329\\
90.7	1.16391902328002\\
90.71	1.16320441917441\\
90.72	1.16249125936472\\
90.73	1.16177954015258\\
90.74	1.16106925785284\\
90.75	1.16036040879359\\
90.76	1.15965298931607\\
90.77	1.15894699577462\\
90.78	1.15824242453657\\
90.79	1.1575392719823\\
90.8	1.15683753450506\\
90.81	1.15613720851098\\
90.82	1.15543829041901\\
90.83	1.15474077666084\\
90.84	1.15404466368086\\
90.85	1.15334994793611\\
90.86	1.15265662589619\\
90.87	1.15196469404327\\
90.88	1.15127414887197\\
90.89	1.15058498688933\\
90.9	1.14989720461479\\
90.91	1.14921079858008\\
90.92	1.14852576532917\\
90.93	1.14784210141829\\
90.94	1.14715980341578\\
90.95	1.1464788679021\\
90.96	1.14579929146978\\
90.97	1.14512107072331\\
90.98	1.14444420227915\\
90.99	1.14376868276566\\
91	1.143094508823\\
91.01	1.14242167710319\\
91.02	1.14175018426993\\
91.03	1.14108002699866\\
91.04	1.14041120197642\\
91.05	1.13974370590187\\
91.06	1.13907753548519\\
91.07	1.13841268744807\\
91.08	1.13774915852363\\
91.09	1.13708694545639\\
91.1	1.1364260450022\\
91.11	1.13576645392823\\
91.12	1.13510816901289\\
91.13	1.13445118704577\\
91.14	1.13379550482766\\
91.15	1.13314111917038\\
91.16	1.1324880268969\\
91.17	1.13183622484111\\
91.18	1.13118570984793\\
91.19	1.13053647877318\\
91.2	1.12988852848353\\
91.21	1.1292418558565\\
91.22	1.12859645778038\\
91.23	1.12795233115419\\
91.24	1.12730947288765\\
91.25	1.12666787990111\\
91.26	1.12602754912554\\
91.27	1.12538847750243\\
91.28	1.12475066198382\\
91.29	1.12411409953218\\
91.3	1.12347878712043\\
91.31	1.12284472173185\\
91.32	1.12221190036005\\
91.33	1.12158032000895\\
91.34	1.1209499776927\\
91.35	1.12032087043568\\
91.36	1.11969299527242\\
91.37	1.11906634924753\\
91.38	1.11844092941577\\
91.39	1.11781673284188\\
91.4	1.11719375660062\\
91.41	1.11657199777671\\
91.42	1.11595145346475\\
91.43	1.11533212076923\\
91.44	1.11471399680449\\
91.45	1.1140970786946\\
91.46	1.11348136357344\\
91.47	1.11286684858456\\
91.48	1.1122535308812\\
91.49	1.1116414076262\\
91.5	1.11103047599201\\
91.51	1.11042073316062\\
91.52	1.10981217632355\\
91.53	1.10920480268174\\
91.54	1.10859860944561\\
91.55	1.10799359383495\\
91.56	1.10738975307889\\
91.57	1.10678708441592\\
91.58	1.10618558509376\\
91.59	1.1055852523694\\
91.6	1.10498608350901\\
91.61	1.10438807578792\\
91.62	1.10379122649062\\
91.63	1.10319553291065\\
91.64	1.10260099235063\\
91.65	1.10200760212217\\
91.66	1.10141535954589\\
91.67	1.10082426195132\\
91.68	1.10023430667691\\
91.69	1.09964549106998\\
91.7	1.09905781248668\\
91.71	1.09847126829195\\
91.72	1.09788585585951\\
91.73	1.09730157257179\\
91.74	1.09671841581994\\
91.75	1.09613638300371\\
91.76	1.09555547153151\\
91.77	1.09497567882034\\
91.78	1.09439700229574\\
91.79	1.09381943939177\\
91.8	1.09324298755097\\
91.81	1.09266764422434\\
91.82	1.09209340687127\\
91.83	1.09152027295954\\
91.84	1.0909482399653\\
91.85	1.090377305373\\
91.86	1.08980746667536\\
91.87	1.08923872137336\\
91.88	1.0886710669762\\
91.89	1.08810450100123\\
91.9	1.087539020974\\
91.91	1.08697462442813\\
91.92	1.08641130890536\\
91.93	1.08584907195545\\
91.94	1.08528791113621\\
91.95	1.08472782401342\\
91.96	1.08416880816083\\
91.97	1.08361086116009\\
91.98	1.08305398060078\\
91.99	1.08249816408031\\
92	1.08194340920394\\
92.01	1.08138971358473\\
92.02	1.08083707484351\\
92.03	1.08028549060883\\
92.04	1.07973495851698\\
92.05	1.0791854762119\\
92.06	1.0786370413452\\
92.07	1.07808965157608\\
92.08	1.07754330457137\\
92.09	1.07699799800541\\
92.1	1.07645372956013\\
92.11	1.07591049692488\\
92.12	1.07536829779654\\
92.13	1.07482712987941\\
92.14	1.07428699088521\\
92.15	1.07374787853304\\
92.16	1.07320979054933\\
92.17	1.07267272466787\\
92.18	1.07213667862974\\
92.19	1.07160165018327\\
92.2	1.07106763708402\\
92.21	1.07053463709481\\
92.22	1.07000264798561\\
92.23	1.06947166753354\\
92.24	1.06894169352286\\
92.25	1.06841272374494\\
92.26	1.06788475599821\\
92.27	1.06735778808814\\
92.28	1.06683181782723\\
92.29	1.06630684303496\\
92.3	1.0657828615378\\
92.31	1.06525987116913\\
92.32	1.06473786976925\\
92.33	1.06421685518535\\
92.34	1.06369682527146\\
92.35	1.06317777788846\\
92.36	1.06265971090403\\
92.37	1.06214262219264\\
92.38	1.06162650963548\\
92.39	1.06111137112051\\
92.4	1.06059720454235\\
92.41	1.06008400780233\\
92.42	1.05957177880842\\
92.43	1.05906051547519\\
92.44	1.05855021572385\\
92.45	1.05804087748216\\
92.46	1.05753249868444\\
92.47	1.05702507727154\\
92.48	1.05651861119078\\
92.49	1.05601309839598\\
92.5	1.05550853684742\\
92.51	1.05500492451178\\
92.52	1.05450225936215\\
92.53	1.05400053937802\\
92.54	1.0534997625452\\
92.55	1.05299992685586\\
92.56	1.05250103030846\\
92.57	1.05200307090772\\
92.58	1.05150604666467\\
92.59	1.05100995559652\\
92.6	1.05051479572674\\
92.61	1.05002056508496\\
92.62	1.04952726170696\\
92.63	1.04903488363471\\
92.64	1.04854342891625\\
92.65	1.04805289560574\\
92.66	1.0475632817634\\
92.67	1.04707458545552\\
92.68	1.0465868047544\\
92.69	1.04609993773834\\
92.7	1.04561398249166\\
92.71	1.04512893710458\\
92.72	1.0446447996733\\
92.73	1.04416156829993\\
92.74	1.04367924109247\\
92.75	1.04319781616479\\
92.76	1.04271729163661\\
92.77	1.04223766563348\\
92.78	1.04175893628675\\
92.79	1.04128110173358\\
92.8	1.04080416011685\\
92.81	1.04032810958524\\
92.82	1.03985294829309\\
92.83	1.03937867440048\\
92.84	1.03890528607317\\
92.85	1.03843278148256\\
92.86	1.03796115880568\\
92.87	1.03749041622521\\
92.88	1.03702055192939\\
92.89	1.03655156411207\\
92.9	1.03608345097262\\
92.91	1.03561621071598\\
92.92	1.03514984155257\\
92.93	1.03468434169834\\
92.94	1.03421970937466\\
92.95	1.03375594280842\\
92.96	1.0332930402319\\
92.97	1.0328309998828\\
92.98	1.03236982000424\\
92.99	1.03190949884467\\
93	1.03145003465794\\
93.01	1.0309914257032\\
93.02	1.03053367024495\\
93.03	1.03007676655295\\
93.04	1.02962071290227\\
93.05	1.02916550757322\\
93.06	1.02871114885137\\
93.07	1.02825763502748\\
93.08	1.02780496439754\\
93.09	1.02735313526269\\
93.1	1.02690214592927\\
93.11	1.02645199470875\\
93.12	1.02600267991773\\
93.13	1.0255541998779\\
93.14	1.02510655291607\\
93.15	1.02465973736412\\
93.16	1.02421375155894\\
93.17	1.0237685938425\\
93.18	1.02332426256178\\
93.19	1.02288075606874\\
93.2	1.02243807272036\\
93.21	1.02199621087854\\
93.22	1.02155516891013\\
93.23	1.02111494518695\\
93.24	1.02067553808569\\
93.25	1.02023694598794\\
93.26	1.01979916728018\\
93.27	1.01936220035374\\
93.28	1.01892604360479\\
93.29	1.01849069543432\\
93.3	1.01805615424814\\
93.31	1.01762241845682\\
93.32	1.01718948647575\\
93.33	1.01675735672503\\
93.34	1.01632602762951\\
93.35	1.01589549761879\\
93.36	1.01546576512714\\
93.37	1.01503682859354\\
93.38	1.01460868646164\\
93.39	1.01418133717972\\
93.4	1.01375477920074\\
93.41	1.01332901098224\\
93.42	1.01290403098642\\
93.43	1.01247983768001\\
93.44	1.01205642953436\\
93.45	1.01163380502536\\
93.46	1.01121196263344\\
93.47	1.01079090084356\\
93.48	1.01037061814518\\
93.49	1.00995111303228\\
93.5	1.00953238400331\\
93.51	1.00911442956115\\
93.52	1.00869724821318\\
93.53	1.00828083847117\\
93.54	1.00786519885134\\
93.55	1.00745032787428\\
93.56	1.00703622406498\\
93.57	1.0066228859528\\
93.58	1.00621031207147\\
93.59	1.00579850095905\\
93.6	1.0053874511579\\
93.61	1.00497716121473\\
93.62	1.00456762968051\\
93.63	1.00415885511054\\
93.64	1.00375083606432\\
93.65	1.00334357110565\\
93.66	1.00293705880257\\
93.67	1.00253129772728\\
93.68	1.00212628645627\\
93.69	1.00172202357017\\
93.7	1.0013185076538\\
93.71	1.00091573729614\\
93.72	1.00051371109032\\
93.73	1.00011242763364\\
93.74	0.999711885527469\\
93.75	0.9993120833773\\
93.76	0.998913019792727\\
93.77	0.998514693387429\\
93.78	0.998117102779141\\
93.79	0.997720246589641\\
93.8	0.99732412344475\\
93.81	0.996928731974327\\
93.82	0.996534070812226\\
93.83	0.996140138596291\\
93.84	0.995746933968358\\
93.85	0.995354455574241\\
93.86	0.994962702063688\\
93.87	0.994571672090413\\
93.88	0.99418136431204\\
93.89	0.99379177739011\\
93.9	0.993402909990081\\
93.91	0.993014760781281\\
93.92	0.992627328436936\\
93.93	0.992240611634098\\
93.94	0.991854609053711\\
93.95	0.991469319380537\\
93.96	0.991084741303155\\
93.97	0.990700873513959\\
93.98	0.990317714709146\\
93.99	0.989935263588691\\
94	0.989553518856361\\
94.01	0.989172479219654\\
94.02	0.988792143389833\\
94.03	0.988412510081888\\
94.04	0.988033578014544\\
94.05	0.987655345910227\\
94.06	0.987277812495052\\
94.07	0.986900976498826\\
94.08	0.98652483665504\\
94.09	0.986149391700825\\
94.1	0.985774640376987\\
94.11	0.985400581427936\\
94.12	0.985027213601723\\
94.13	0.984654535650013\\
94.14	0.98428254632807\\
94.15	0.983911244394747\\
94.16	0.983540628612461\\
94.17	0.983170697747207\\
94.18	0.982801450568533\\
94.19	0.982432885849513\\
94.2	0.982065002366769\\
94.21	0.981697798900422\\
94.22	0.981331274234106\\
94.23	0.980965427154962\\
94.24	0.980600256453598\\
94.25	0.980235760924098\\
94.26	0.979871939364005\\
94.27	0.979508790574311\\
94.28	0.979146313359447\\
94.29	0.978784506527261\\
94.3	0.978423368889039\\
94.31	0.97806289925944\\
94.32	0.977703096456529\\
94.33	0.977343959301762\\
94.34	0.976985486619947\\
94.35	0.976627677239269\\
94.36	0.976270529991244\\
94.37	0.975914043710742\\
94.38	0.975558217235941\\
94.39	0.975203049408351\\
94.4	0.974848539072778\\
94.41	0.974494685077332\\
94.42	0.974141486273392\\
94.43	0.973788941515607\\
94.44	0.973437049661913\\
94.45	0.973085809573477\\
94.46	0.972735220114708\\
94.47	0.972385280153262\\
94.48	0.972035988559991\\
94.49	0.971687344208977\\
94.5	0.971339345977479\\
94.51	0.970991992745972\\
94.52	0.970645283398094\\
94.53	0.970299216820649\\
94.54	0.969953791903613\\
94.55	0.969609007540094\\
94.56	0.969264862626355\\
94.57	0.968921356061774\\
94.58	0.968578486748845\\
94.59	0.968236253593183\\
94.6	0.967894655503492\\
94.61	0.967553691391573\\
94.62	0.967213360172284\\
94.63	0.96687366076359\\
94.64	0.966534592086469\\
94.65	0.966196153064978\\
94.66	0.965858342626205\\
94.67	0.96552115970027\\
94.68	0.965184603220306\\
94.69	0.964848672122469\\
94.7	0.964513365345906\\
94.71	0.964178681832761\\
94.72	0.963844620528143\\
94.73	0.963511180380162\\
94.74	0.963178360339869\\
94.75	0.962846159361273\\
94.76	0.962514576401343\\
94.77	0.962183610419957\\
94.78	0.961853260379932\\
94.79	0.96152352524701\\
94.8	0.961194403989823\\
94.81	0.960865895579915\\
94.82	0.960537998991719\\
94.83	0.960210713202529\\
94.84	0.959884037192544\\
94.85	0.959557969944792\\
94.86	0.959232510445171\\
94.87	0.958907657682425\\
94.88	0.95858341064812\\
94.89	0.95825976833666\\
94.9	0.95793672974526\\
94.91	0.957614293873956\\
94.92	0.95729245972557\\
94.93	0.956971226305722\\
94.94	0.956650592622816\\
94.95	0.956330557688019\\
94.96	0.956011120515272\\
94.97	0.955692280121283\\
};
% Fit for f_rec = 10 perc -------------------------------------------------------------------------------
\addplot [color=black, line width=0.4mm, densely dashed]
table[row sep=crcr]{%
84.5	2.11047800785798\\
84.51	2.10660863457336\\
84.52	2.10275606241444\\
84.53	2.09892018489394\\
84.54	2.09510089642573\\
84.55	2.09129809231532\\
84.56	2.08751166875036\\
84.57	2.08374152279154\\
84.58	2.07998755236333\\
84.59	2.07624965624496\\
84.6	2.07252773406147\\
84.61	2.068821686275\\
84.62	2.06513141417601\\
84.63	2.06145681987463\\
84.64	2.0577978062923\\
84.65	2.05415427715327\\
84.66	2.05052613697645\\
84.67	2.04691329106712\\
84.68	2.0433156455089\\
84.69	2.03973310715577\\
84.7	2.0361655836242\\
84.71	2.03261298328529\\
84.72	2.02907521525733\\
84.73	2.02555218939781\\
84.74	2.02204381629635\\
84.75	2.01855000726688\\
84.76	2.01507067434071\\
84.77	2.01160573025895\\
84.78	2.00815508846565\\
84.79	2.00471866310056\\
84.8	2.00129636899222\\
84.81	1.99788812165111\\
84.82	1.99449383726276\\
84.83	1.99111343268104\\
84.84	1.98774682542166\\
84.85	1.98439393365534\\
84.86	1.98105467620157\\
84.87	1.97772897252208\\
84.88	1.97441674271451\\
84.89	1.97111790750619\\
84.9	1.96783238824788\\
84.91	1.96456010690774\\
84.92	1.96130098606525\\
84.93	1.95805494890526\\
84.94	1.95482191921204\\
84.95	1.95160182136352\\
84.96	1.9483945803254\\
84.97	1.94520012164564\\
84.98	1.94201837144869\\
84.99	1.93884925642997\\
85	1.93569270385034\\
85.01	1.93254864153069\\
85.02	1.92941699784664\\
85.03	1.92629770172294\\
85.04	1.92319068262865\\
85.05	1.92009587057163\\
85.06	1.91701319609345\\
85.07	1.91394259026444\\
85.08	1.91088398467859\\
85.09	1.90783731144851\\
85.1	1.90480250320076\\
85.11	1.90177949307074\\
85.12	1.89876821469807\\
85.13	1.89576860222176\\
85.14	1.89278059027555\\
85.15	1.88980411398339\\
85.16	1.88683910895464\\
85.17	1.8838855112797\\
85.18	1.8809432575255\\
85.19	1.87801228473105\\
85.2	1.87509253040307\\
85.21	1.87218393251165\\
85.22	1.869286429486\\
85.23	1.86639996021015\\
85.24	1.8635244640188\\
85.25	1.86065988069326\\
85.26	1.85780615045718\\
85.27	1.85496321397263\\
85.28	1.85213101233605\\
85.29	1.8493094870743\\
85.3	1.84649858014071\\
85.31	1.84369823391122\\
85.32	1.84090839118058\\
85.33	1.83812899515847\\
85.34	1.83535998946581\\
85.35	1.83260131813111\\
85.36	1.82985292558666\\
85.37	1.82711475666499\\
85.38	1.8243867565952\\
85.39	1.82166887099955\\
85.4	1.8189610458898\\
85.41	1.81626322766381\\
85.42	1.81357536310199\\
85.43	1.8108973993641\\
85.44	1.80822928398572\\
85.45	1.80557096487488\\
85.46	1.80292239030897\\
85.47	1.80028350893128\\
85.48	1.79765426974781\\
85.49	1.79503462212419\\
85.5	1.7924245157824\\
85.51	1.78982390079768\\
85.52	1.78723272759544\\
85.53	1.78465094694822\\
85.54	1.78207850997262\\
85.55	1.7795153681263\\
85.56	1.77696147320513\\
85.57	1.77441677734004\\
85.58	1.77188123299433\\
85.59	1.76935479296067\\
85.6	1.76683741035834\\
85.61	1.76432903863022\\
85.62	1.76182963154027\\
85.63	1.75933914317067\\
85.64	1.75685752791902\\
85.65	1.75438474049565\\
85.66	1.75192073592106\\
85.67	1.74946546952317\\
85.68	1.74701889693478\\
85.69	1.74458097409082\\
85.7	1.74215165722599\\
85.71	1.73973090287212\\
85.72	1.73731866785564\\
85.73	1.7349149092951\\
85.74	1.73251958459873\\
85.75	1.73013265146201\\
85.76	1.72775406786525\\
85.77	1.72538379207111\\
85.78	1.72302178262243\\
85.79	1.72066799833967\\
85.8	1.71832239831878\\
85.81	1.71598494192873\\
85.82	1.71365558880944\\
85.83	1.71133429886929\\
85.84	1.70902103228311\\
85.85	1.70671574948986\\
85.86	1.70441841119048\\
85.87	1.70212897834572\\
85.88	1.69984741217399\\
85.89	1.69757367414928\\
85.9	1.69530772599902\\
85.91	1.69304952970199\\
85.92	1.69079904748634\\
85.93	1.68855624182749\\
85.94	1.68632107544611\\
85.95	1.68409351130614\\
85.96	1.68187351261283\\
85.97	1.67966104281078\\
85.98	1.67745606558196\\
85.99	1.67525854484381\\
86	1.67306844474736\\
86.01	1.67088572967526\\
86.02	1.66871036424019\\
86.03	1.66654231328253\\
86.04	1.66438154186901\\
86.05	1.66222801529059\\
86.06	1.66008169906086\\
86.07	1.65794255891407\\
86.08	1.65581056080356\\
86.09	1.65368567089991\\
86.1	1.6515678555892\\
86.11	1.64945708147136\\
86.12	1.64735331535843\\
86.13	1.64525652427295\\
86.14	1.64316667544621\\
86.15	1.64108373631662\\
86.16	1.63900767452818\\
86.17	1.63693845792869\\
86.18	1.63487605456836\\
86.19	1.63282043269799\\
86.2	1.63077156076758\\
86.21	1.62872940742478\\
86.22	1.62669394151315\\
86.23	1.62466513207087\\
86.24	1.62264294832908\\
86.25	1.62062735971047\\
86.26	1.61861833582771\\
86.27	1.61661584648207\\
86.28	1.61461986166182\\
86.29	1.61263035154103\\
86.3	1.61064728647787\\
86.31	1.60867063701338\\
86.32	1.60670037386996\\
86.33	1.60473646795007\\
86.34	1.60277889033475\\
86.35	1.60082761228238\\
86.36	1.59888260522719\\
86.37	1.596943840778\\
86.38	1.59501129071691\\
86.39	1.5930849269979\\
86.4	1.59116472174564\\
86.41	1.58925064725408\\
86.42	1.58734267598523\\
86.43	1.58544078056793\\
86.44	1.58354493379647\\
86.45	1.58165510862951\\
86.46	1.57977127818869\\
86.47	1.5778934157575\\
86.48	1.57602149478005\\
86.49	1.57415548885985\\
86.5	1.57229537175857\\
86.51	1.57044111739504\\
86.52	1.56859269984385\\
86.53	1.56675009333435\\
86.54	1.56491327224942\\
86.55	1.56308221112437\\
86.56	1.56125688464582\\
86.57	1.55943726765056\\
86.58	1.55762333512442\\
86.59	1.55581506220121\\
86.6	1.55401242416163\\
86.61	1.55221539643213\\
86.62	1.55042395458393\\
86.63	1.54863807433191\\
86.64	1.54685773153356\\
86.65	1.54508290218794\\
86.66	1.54331356243466\\
86.67	1.54154968855282\\
86.68	1.53979125696002\\
86.69	1.53803824421142\\
86.7	1.5362906269986\\
86.71	1.53454838214866\\
86.72	1.53281148662325\\
86.73	1.5310799175176\\
86.74	1.52935365205948\\
86.75	1.52763266760834\\
86.76	1.52591694165429\\
86.77	1.52420645181722\\
86.78	1.52250117584581\\
86.79	1.5208010916167\\
86.8	1.51910617713347\\
86.81	1.51741641052575\\
86.82	1.51573177004843\\
86.83	1.51405223408065\\
86.84	1.51237778112494\\
86.85	1.51070838980636\\
86.86	1.50904403887169\\
86.87	1.50738470718843\\
86.88	1.50573037374411\\
86.89	1.50408101764528\\
86.9	1.50243661811678\\
86.91	1.50079715450089\\
86.92	1.49916260625649\\
86.93	1.49753295295826\\
86.94	1.49590817429578\\
86.95	1.49428825007293\\
86.96	1.4926731602068\\
86.97	1.4910628847272\\
86.98	1.48945740377566\\
86.99	1.48785669760474\\
87	1.48626074657721\\
87.01	1.48466953116543\\
87.02	1.48308303195033\\
87.03	1.48150122962093\\
87.04	1.47992410497344\\
87.05	1.4783516389105\\
87.06	1.47678381244057\\
87.07	1.47522060667709\\
87.08	1.47366200283779\\
87.09	1.47210798224404\\
87.1	1.47055852632002\\
87.11	1.4690136165921\\
87.12	1.46747323468813\\
87.13	1.46593736233674\\
87.14	1.46440598136662\\
87.15	1.4628790737059\\
87.16	1.46135662138146\\
87.17	1.45983860651819\\
87.18	1.45832501133841\\
87.19	1.45681581816122\\
87.2	1.4553110094017\\
87.21	1.45381056757048\\
87.22	1.45231447527289\\
87.23	1.45082271520849\\
87.24	1.44933527017031\\
87.25	1.44785212304431\\
87.26	1.44637325680871\\
87.27	1.44489865453335\\
87.28	1.44342829937916\\
87.29	1.44196217459745\\
87.3	1.44050026352941\\
87.31	1.43904254960544\\
87.32	1.43758901634457\\
87.33	1.43613964735387\\
87.34	1.43469442632792\\
87.35	1.43325333704811\\
87.36	1.43181636338219\\
87.37	1.43038348928365\\
87.38	1.42895469879115\\
87.39	1.42752997602794\\
87.4	1.42610930520132\\
87.41	1.42469267060215\\
87.42	1.42328005660417\\
87.43	1.42187144766362\\
87.44	1.4204668283185\\
87.45	1.41906618318824\\
87.46	1.41766949697304\\
87.47	1.41627675445336\\
87.48	1.41488794048943\\
87.49	1.41350304002072\\
87.5	1.41212203806545\\
87.51	1.41074491972\\
87.52	1.40937167015845\\
87.53	1.40800227463214\\
87.54	1.40663671846909\\
87.55	1.40527498707348\\
87.56	1.40391706592528\\
87.57	1.40256294057965\\
87.58	1.40121259666647\\
87.59	1.39986601988995\\
87.6	1.39852319602805\\
87.61	1.39718411093204\\
87.62	1.39584875052607\\
87.63	1.39451710080664\\
87.64	1.39318914784219\\
87.65	1.39186487777262\\
87.66	1.39054427680886\\
87.67	1.38922733123237\\
87.68	1.3879140273947\\
87.69	1.3866043517171\\
87.7	1.38529829069006\\
87.71	1.38399583087284\\
87.72	1.38269695889302\\
87.73	1.38140166144614\\
87.74	1.38010992529522\\
87.75	1.37882173727038\\
87.76	1.37753708426834\\
87.77	1.37625595325207\\
87.78	1.37497833125036\\
87.79	1.37370420535741\\
87.8	1.37243356273241\\
87.81	1.37116639059912\\
87.82	1.3699026762455\\
87.83	1.36864240702332\\
87.84	1.36738557034771\\
87.85	1.36613215369682\\
87.86	1.36488214461137\\
87.87	1.36363553069432\\
87.88	1.36239229961048\\
87.89	1.3611524390861\\
87.9	1.35991593690848\\
87.91	1.35868278092564\\
87.92	1.35745295904591\\
87.93	1.3562264592376\\
87.94	1.35500326952854\\
87.95	1.35378337800585\\
87.96	1.35256677281546\\
87.97	1.3513534421618\\
87.98	1.35014337430745\\
87.99	1.34893655757276\\
88	1.34773298033553\\
88.01	1.34653263103061\\
88.02	1.34533549814961\\
88.03	1.34414157024051\\
88.04	1.34295083590737\\
88.05	1.34176328380991\\
88.06	1.34057890266326\\
88.07	1.33939768123756\\
88.08	1.33821960835767\\
88.09	1.33704467290282\\
88.1	1.33587286380629\\
88.11	1.33470417005506\\
88.12	1.33353858068956\\
88.13	1.33237608480324\\
88.14	1.33121667154235\\
88.15	1.33006033010556\\
88.16	1.3289070497437\\
88.17	1.32775681975937\\
88.18	1.32660962950674\\
88.19	1.32546546839116\\
88.2	1.32432432586887\\
88.21	1.32318619144673\\
88.22	1.32205105468187\\
88.23	1.32091890518145\\
88.24	1.31978973260231\\
88.25	1.31866352665071\\
88.26	1.31754027708201\\
88.27	1.31641997370043\\
88.28	1.3153026063587\\
88.29	1.31418816495784\\
88.3	1.3130766394468\\
88.31	1.31196801982226\\
88.32	1.31086229612827\\
88.33	1.30975945845604\\
88.34	1.30865949694362\\
88.35	1.30756240177568\\
88.36	1.30646816318314\\
88.37	1.30537677144302\\
88.38	1.30428821687807\\
88.39	1.30320248985657\\
88.4	1.30211958079204\\
88.41	1.30103948014299\\
88.42	1.29996217841262\\
88.43	1.29888766614863\\
88.44	1.29781593394289\\
88.45	1.29674697243124\\
88.46	1.2956807722932\\
88.47	1.29461732425176\\
88.48	1.29355661907307\\
88.49	1.29249864756624\\
88.5	1.2914434005831\\
88.51	1.2903908690179\\
88.52	1.28934104380712\\
88.53	1.28829391592922\\
88.54	1.28724947640437\\
88.55	1.28620771629424\\
88.56	1.28516862670176\\
88.57	1.28413219877085\\
88.58	1.28309842368627\\
88.59	1.2820672926733\\
88.6	1.28103879699757\\
88.61	1.28001292796478\\
88.62	1.27898967692052\\
88.63	1.27796903525001\\
88.64	1.27695099437791\\
88.65	1.27593554576806\\
88.66	1.27492268092327\\
88.67	1.27391239138516\\
88.68	1.27290466873384\\
88.69	1.27189950458774\\
88.7	1.27089689060345\\
88.71	1.26989681847541\\
88.72	1.26889927993576\\
88.73	1.26790426675412\\
88.74	1.26691177073737\\
88.75	1.26592178372942\\
88.76	1.26493429761107\\
88.77	1.26394930429975\\
88.78	1.26296679574934\\
88.79	1.26198676394992\\
88.8	1.26100920092765\\
88.81	1.26003409874453\\
88.82	1.25906144949819\\
88.83	1.25809124532168\\
88.84	1.25712347838332\\
88.85	1.25615814088649\\
88.86	1.25519522506941\\
88.87	1.25423472320501\\
88.88	1.25327662760063\\
88.89	1.25232093059796\\
88.9	1.25136762457278\\
88.91	1.25041670193476\\
88.92	1.24946815512732\\
88.93	1.2485219766274\\
88.94	1.24757815894537\\
88.95	1.24663669462467\\
88.96	1.24569757624182\\
88.97	1.24476079640615\\
88.98	1.24382634775961\\
88.99	1.24289422297662\\
89	1.2419644147639\\
89.01	1.24103691586029\\
89.02	1.24011171903654\\
89.03	1.23918881709518\\
89.04	1.23826820287035\\
89.05	1.23734986922758\\
89.06	1.23643380906372\\
89.07	1.23552001530664\\
89.08	1.23460848091517\\
89.09	1.23369919887888\\
89.1	1.23279216221794\\
89.11	1.23188736398296\\
89.12	1.23098479725477\\
89.13	1.23008445514435\\
89.14	1.22918633079259\\
89.15	1.22829041737015\\
89.16	1.22739670807737\\
89.17	1.22650519614402\\
89.18	1.22561587482915\\
89.19	1.22472873742102\\
89.2	1.22384377723686\\
89.21	1.22296098762275\\
89.22	1.22208036195345\\
89.23	1.22120189363227\\
89.24	1.22032557609094\\
89.25	1.21945140278937\\
89.26	1.21857936721562\\
89.27	1.21770946288567\\
89.28	1.21684168334328\\
89.29	1.21597602215989\\
89.3	1.21511247293446\\
89.31	1.21425102929326\\
89.32	1.21339168488981\\
89.33	1.21253443340472\\
89.34	1.2116792685455\\
89.35	1.2108261840465\\
89.36	1.20997517366869\\
89.37	1.20912623119956\\
89.38	1.20827935045301\\
89.39	1.20743452526914\\
89.4	1.20659174951418\\
89.41	1.20575101708034\\
89.42	1.20491232188563\\
89.43	1.20407565787379\\
89.44	1.20324101901415\\
89.45	1.20240839930142\\
89.46	1.20157779275566\\
89.47	1.20074919342211\\
89.48	1.19992259537103\\
89.49	1.19909799269761\\
89.5	1.19827537952183\\
89.51	1.19745474998834\\
89.52	1.19663609826633\\
89.53	1.19581941854939\\
89.54	1.19500470505539\\
89.55	1.19419195202638\\
89.56	1.19338115372844\\
89.57	1.19257230445158\\
89.58	1.19176539850958\\
89.59	1.19096043023993\\
89.6	1.19015739400365\\
89.61	1.1893562841852\\
89.62	1.18855709519232\\
89.63	1.18775982145604\\
89.64	1.18696445743038\\
89.65	1.18617099759237\\
89.66	1.18537943644188\\
89.67	1.1845897685015\\
89.68	1.18380198831645\\
89.69	1.18301609045448\\
89.7	1.18223206950567\\
89.71	1.18144992008245\\
89.72	1.18066963681936\\
89.73	1.17989121437302\\
89.74	1.17911464742202\\
89.75	1.17833993066675\\
89.76	1.17756705882934\\
89.77	1.17679602665356\\
89.78	1.17602682890465\\
89.79	1.17525946036929\\
89.8	1.17449391585546\\
89.81	1.17373019019229\\
89.82	1.17296827823005\\
89.83	1.17220817483998\\
89.84	1.17144987491416\\
89.85	1.17069337336549\\
89.86	1.16993866512753\\
89.87	1.16918574515442\\
89.88	1.16843460842072\\
89.89	1.16768524992146\\
89.9	1.16693766467183\\
89.91	1.16619184770726\\
89.92	1.16544779408322\\
89.93	1.16470549887515\\
89.94	1.16396495717838\\
89.95	1.16322616410802\\
89.96	1.16248911479883\\
89.97	1.16175380440518\\
89.98	1.16102022810093\\
89.99	1.16028838107933\\
90	1.1595582585529\\
90.01	1.15882985575341\\
90.02	1.15810316793172\\
90.03	1.15737819035769\\
90.04	1.15665491832015\\
90.05	1.15593334712672\\
90.06	1.15521347210381\\
90.07	1.15449528859645\\
90.08	1.15377879196824\\
90.09	1.15306397760125\\
90.1	1.15235084089595\\
90.11	1.1516393772711\\
90.12	1.15092958216366\\
90.13	1.15022145102873\\
90.14	1.1495149793394\\
90.15	1.14881016258677\\
90.16	1.14810699627976\\
90.17	1.14740547594507\\
90.18	1.1467055971271\\
90.19	1.14600735538787\\
90.2	1.14531074630687\\
90.21	1.1446157654811\\
90.22	1.14392240852487\\
90.23	1.14323067106978\\
90.24	1.14254054876461\\
90.25	1.14185203727525\\
90.26	1.14116513228465\\
90.27	1.14047982949267\\
90.28	1.13979612461606\\
90.29	1.13911401338834\\
90.3	1.13843349155977\\
90.31	1.1377545548972\\
90.32	1.13707719918407\\
90.33	1.13640142022027\\
90.34	1.13572721382209\\
90.35	1.13505457582215\\
90.36	1.13438350206931\\
90.37	1.13371398842861\\
90.38	1.13304603078114\\
90.39	1.13237962502403\\
90.4	1.13171476707038\\
90.41	1.13105145284911\\
90.42	1.13038967830495\\
90.43	1.12972943939838\\
90.44	1.12907073210546\\
90.45	1.12841355241789\\
90.46	1.12775789634283\\
90.47	1.1271037599029\\
90.48	1.12645113913604\\
90.49	1.1258000300955\\
90.5	1.12515042884976\\
90.51	1.1245023314824\\
90.52	1.12385573409212\\
90.53	1.12321063279261\\
90.54	1.1225670237125\\
90.55	1.12192490299527\\
90.56	1.12128426679923\\
90.57	1.12064511129741\\
90.58	1.12000743267747\\
90.59	1.11937122714174\\
90.6	1.11873649090701\\
90.61	1.11810322020458\\
90.62	1.11747141128011\\
90.63	1.11684106039362\\
90.64	1.11621216381939\\
90.65	1.1155847178459\\
90.66	1.11495871877578\\
90.67	1.11433416292569\\
90.68	1.11371104662636\\
90.69	1.11308936622242\\
90.7	1.11246911807239\\
90.71	1.11185029854861\\
90.72	1.1112329040372\\
90.73	1.11061693093795\\
90.74	1.11000237566428\\
90.75	1.10938923464319\\
90.76	1.10877750431521\\
90.77	1.10816718113427\\
90.78	1.10755826156773\\
90.79	1.10695074209626\\
90.8	1.10634461921383\\
90.81	1.10573988942757\\
90.82	1.10513654925777\\
90.83	1.10453459523785\\
90.84	1.10393402391424\\
90.85	1.10333483184634\\
90.86	1.10273701560644\\
90.87	1.10214057177976\\
90.88	1.10154549696425\\
90.89	1.10095178777065\\
90.9	1.10035944082237\\
90.91	1.09976845275545\\
90.92	1.09917882021851\\
90.93	1.0985905398727\\
90.94	1.09800360839162\\
90.95	1.09741802246129\\
90.96	1.09683377878007\\
90.97	1.09625087405864\\
90.98	1.09566930501992\\
90.99	1.09508906839902\\
91	1.09451016094317\\
91.01	1.09393257941172\\
91.02	1.09335632057603\\
91.03	1.09278138121945\\
91.04	1.09220775813725\\
91.05	1.09163544813658\\
91.06	1.0910644480364\\
91.07	1.09049475466745\\
91.08	1.0899263648722\\
91.09	1.08935927550478\\
91.1	1.08879348343093\\
91.11	1.08822898552797\\
91.12	1.08766577868472\\
91.13	1.08710385980149\\
91.14	1.08654322579\\
91.15	1.08598387357332\\
91.16	1.08542580008587\\
91.17	1.0848690022733\\
91.18	1.08431347709253\\
91.19	1.08375922151161\\
91.2	1.08320623250973\\
91.21	1.08265450707715\\
91.22	1.08210404221518\\
91.23	1.08155483493608\\
91.24	1.08100688226308\\
91.25	1.08046018123027\\
91.26	1.0799147288826\\
91.27	1.07937052227578\\
91.28	1.0788275584763\\
91.29	1.07828583456136\\
91.3	1.07774534761877\\
91.31	1.07720609474702\\
91.32	1.07666807305508\\
91.33	1.07613127966253\\
91.34	1.07559571169935\\
91.35	1.07506136630601\\
91.36	1.07452824063333\\
91.37	1.07399633184249\\
91.38	1.07346563710495\\
91.39	1.07293615360246\\
91.4	1.07240787852696\\
91.41	1.07188080908055\\
91.42	1.07135494247548\\
91.43	1.07083027593408\\
91.44	1.0703068066887\\
91.45	1.06978453198169\\
91.46	1.06926344906542\\
91.47	1.06874355520207\\
91.48	1.06822484766378\\
91.49	1.06770732373249\\
91.5	1.06719098069992\\
91.51	1.06667581586757\\
91.52	1.06616182654661\\
91.53	1.06564901005794\\
91.54	1.06513736373201\\
91.55	1.06462688490892\\
91.56	1.06411757093829\\
91.57	1.06360941917928\\
91.58	1.06310242700046\\
91.59	1.06259659177988\\
91.6	1.06209191090499\\
91.61	1.06158838177254\\
91.62	1.06108600178865\\
91.63	1.06058476836868\\
91.64	1.06008467893723\\
91.65	1.05958573092811\\
91.66	1.05908792178428\\
91.67	1.05859124895785\\
91.68	1.05809570990997\\
91.69	1.05760130211087\\
91.7	1.05710802303981\\
91.71	1.05661587018496\\
91.72	1.05612484104349\\
91.73	1.05563493312145\\
91.74	1.05514614393375\\
91.75	1.05465847100413\\
91.76	1.05417191186512\\
91.77	1.05368646405803\\
91.78	1.05320212513285\\
91.79	1.05271889264829\\
91.8	1.05223676417169\\
91.81	1.05175573727901\\
91.82	1.05127580955481\\
91.83	1.05079697859218\\
91.84	1.05031924199269\\
91.85	1.04984259736646\\
91.86	1.04936704233199\\
91.87	1.0488925745162\\
91.88	1.0484191915544\\
91.89	1.04794689109023\\
91.9	1.04747567077565\\
91.91	1.04700552827089\\
91.92	1.0465364612444\\
91.93	1.04606846737285\\
91.94	1.04560154434111\\
91.95	1.04513568984215\\
91.96	1.04467090157709\\
91.97	1.04420717725508\\
91.98	1.04374451459336\\
91.99	1.04328291131716\\
92	1.04282236515969\\
92.01	1.04236287386214\\
92.02	1.04190443517357\\
92.03	1.04144704685094\\
92.04	1.04099070665912\\
92.05	1.04053541237071\\
92.06	1.04008116176617\\
92.07	1.03962795263372\\
92.08	1.03917578276926\\
92.09	1.03872464997645\\
92.1	1.0382745520666\\
92.11	1.03782548685864\\
92.12	1.03737745217914\\
92.13	1.03693044586225\\
92.14	1.03648446574964\\
92.15	1.03603950969052\\
92.16	1.03559557554161\\
92.17	1.03515266116706\\
92.18	1.03471076443848\\
92.19	1.03426988323486\\
92.2	1.03383001544258\\
92.21	1.03339115895538\\
92.22	1.03295331167429\\
92.23	1.03251647150764\\
92.24	1.03208063637104\\
92.25	1.03164580418731\\
92.26	1.03121197288646\\
92.27	1.03077914040573\\
92.28	1.03034730468947\\
92.29	1.02991646368914\\
92.3	1.02948661536335\\
92.31	1.02905775767772\\
92.32	1.02862988860494\\
92.33	1.0282030061247\\
92.34	1.02777710822369\\
92.35	1.02735219289553\\
92.36	1.02692825814081\\
92.37	1.02650530196699\\
92.38	1.02608332238844\\
92.39	1.02566231742636\\
92.4	1.02524228510881\\
92.41	1.02482322347059\\
92.42	1.02440513055334\\
92.43	1.02398800440539\\
92.44	1.02357184308186\\
92.45	1.02315664464451\\
92.46	1.02274240716177\\
92.47	1.02232912870879\\
92.48	1.02191680736726\\
92.49	1.02150544122551\\
92.5	1.02109502837842\\
92.51	1.02068556692744\\
92.52	1.02027705498052\\
92.53	1.01986949065212\\
92.54	1.01946287206317\\
92.55	1.01905719734105\\
92.56	1.01865246461957\\
92.57	1.01824867203892\\
92.58	1.01784581774569\\
92.59	1.01744389989281\\
92.6	1.01704291663955\\
92.61	1.01664286615147\\
92.62	1.01624374660041\\
92.63	1.01584555616451\\
92.64	1.01544829302807\\
92.65	1.01505195538167\\
92.66	1.01465654142205\\
92.67	1.0142620493521\\
92.68	1.0138684773809\\
92.69	1.01347582372361\\
92.7	1.01308408660149\\
92.71	1.01269326424188\\
92.72	1.01230335487819\\
92.73	1.01191435674984\\
92.74	1.01152626810226\\
92.75	1.01113908718687\\
92.76	1.01075281226105\\
92.77	1.01036744158814\\
92.78	1.00998297343736\\
92.79	1.00959940608387\\
92.8	1.00921673780867\\
92.81	1.00883496689865\\
92.82	1.00845409164653\\
92.83	1.00807411035081\\
92.84	1.0076950213158\\
92.85	1.00731682285158\\
92.86	1.006939513274\\
92.87	1.00656309090461\\
92.88	1.00618755407067\\
92.89	1.00581290110514\\
92.9	1.00543913034663\\
92.91	1.00506624013941\\
92.92	1.00469422883339\\
92.93	1.00432309478403\\
92.94	1.00395283635244\\
92.95	1.00358345190524\\
92.96	1.00321493981462\\
92.97	1.00284729845831\\
92.98	1.00248052621952\\
92.99	1.00211462148696\\
93	1.00174958265478\\
93.01	1.00138540812262\\
93.02	1.00102209629551\\
93.03	1.00065964558388\\
93.04	1.00029805440359\\
93.05	0.999937321175826\\
93.06	0.999577444327151\\
93.07	0.999218422289448\\
93.08	0.99886025349991\\
93.09	0.998502936401019\\
93.1	0.998146469440541\\
93.11	0.997790851071492\\
93.12	0.997436079752125\\
93.13	0.997082153945918\\
93.14	0.99672907212152\\
93.15	0.996376832752798\\
93.16	0.996025434318763\\
93.17	0.995674875303578\\
93.18	0.995325154196527\\
93.19	0.994976269491999\\
93.2	0.994628219689488\\
93.21	0.994281003293557\\
93.22	0.993934618813816\\
93.23	0.993589064764904\\
93.24	0.993244339666507\\
93.25	0.992900442043305\\
93.26	0.992557370424947\\
93.27	0.992215123346061\\
93.28	0.991873699346237\\
93.29	0.991533096969983\\
93.3	0.991193314766728\\
93.31	0.990854351290786\\
93.32	0.990516205101394\\
93.33	0.990178874762615\\
93.34	0.989842358843362\\
93.35	0.989506655917406\\
93.36	0.989171764563317\\
93.37	0.988837683364469\\
93.38	0.988504410909015\\
93.39	0.988171945789875\\
93.4	0.987840286604714\\
93.41	0.987509431955946\\
93.42	0.987179380450681\\
93.43	0.986850130700741\\
93.44	0.986521681322645\\
93.45	0.986194030937562\\
93.46	0.985867178171319\\
93.47	0.985541121654387\\
93.48	0.985215860021856\\
93.49	0.984891391913421\\
93.5	0.984567715973369\\
93.51	0.984244830850549\\
93.52	0.983922735198406\\
93.53	0.983601427674892\\
93.54	0.98328090694249\\
93.55	0.982961171668219\\
93.56	0.982642220523598\\
93.57	0.982324052184581\\
93.58	0.982006665331667\\
93.59	0.981690058649744\\
93.6	0.981374230828174\\
93.61	0.981059180560708\\
93.62	0.980744906545546\\
93.63	0.980431407485283\\
93.64	0.980118682086847\\
93.65	0.979806729061564\\
93.66	0.979495547125115\\
93.67	0.979185134997507\\
93.68	0.978875491403077\\
93.69	0.978566615070446\\
93.7	0.978258504732563\\
93.71	0.977951159126633\\
93.72	0.977644576994125\\
93.73	0.977338757080773\\
93.74	0.977033698136546\\
93.75	0.976729398915612\\
93.76	0.976425858176381\\
93.77	0.976123074681444\\
93.78	0.975821047197581\\
93.79	0.975519774495721\\
93.8	0.975219255350966\\
93.81	0.974919488542548\\
93.82	0.974620472853844\\
93.83	0.974322207072325\\
93.84	0.974024689989561\\
93.85	0.973727920401229\\
93.86	0.973431897107077\\
93.87	0.973136618910901\\
93.88	0.972842084620546\\
93.89	0.972548293047902\\
93.9	0.972255243008877\\
93.91	0.971962933323387\\
93.92	0.971671362815343\\
93.93	0.971380530312634\\
93.94	0.971090434647128\\
93.95	0.970801074654658\\
93.96	0.970512449174983\\
93.97	0.970224557051819\\
93.98	0.969937397132766\\
93.99	0.969650968269358\\
94	0.969365269317035\\
94.01	0.969080299135076\\
94.02	0.968796056586687\\
94.03	0.96851254053889\\
94.04	0.968229749862561\\
94.05	0.967947683432433\\
94.06	0.967666340127007\\
94.07	0.967385718828658\\
94.08	0.967105818423531\\
94.09	0.966826637801543\\
94.1	0.966548175856403\\
94.11	0.966270431485578\\
94.12	0.965993403590278\\
94.13	0.965717091075463\\
94.14	0.96544149284982\\
94.15	0.965166607825728\\
94.16	0.964892434919311\\
94.17	0.964618973050339\\
94.18	0.964346221142309\\
94.19	0.964074178122333\\
94.2	0.963802842921237\\
94.21	0.963532214473456\\
94.22	0.96326229171709\\
94.23	0.962993073593818\\
94.24	0.962724559048995\\
94.25	0.962456747031509\\
94.26	0.9621896364939\\
94.27	0.961923226392241\\
94.28	0.961657515686204\\
94.29	0.961392503339014\\
94.3	0.961128188317435\\
94.31	0.960864569591752\\
94.32	0.960601646135824\\
94.33	0.960339416926982\\
94.34	0.960077880946066\\
94.35	0.95981703717745\\
94.36	0.959556884608915\\
94.37	0.959297422231786\\
94.38	0.959038649040819\\
94.39	0.958780564034213\\
94.4	0.958523166213643\\
94.41	0.958266454584177\\
94.42	0.958010428154318\\
94.43	0.957755085935999\\
94.44	0.957500426944505\\
94.45	0.95724645019857\\
94.46	0.956993154720262\\
94.47	0.95674053953503\\
94.48	0.956488603671716\\
94.49	0.956237346162461\\
94.5	0.955986766042766\\
};
\node (A) at (axis cs:89.5, 1.5) {$\bar{f}_\mathrm{r}$};
\node (B) at (axis cs:87, 1.1) {};
\draw[-Triangle, TUMgrauDunkel, line width=0.3mm] (A) edge (B);
\end{axis}
\end{tikzpicture}%

==> Ressources/data_opt/power_energy_velocity_dist__all.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\definecolor{TUMblauDunkel}{rgb}{0,0.3203,0.5742}
\definecolor{TUMgrauDunkel}{rgb}{0.5977,0.5977,0.5977}
% groupplot header
%\pgfkeys{/pgf/number format/.cd,use comma, 1000 sep={}};
\begin{groupplot}[%
group style={
	group name=plots,
	group size=1 by 3,
	vertical sep=9pt,
	x descriptions at=edge bottom},
width=\columnwidth-1.55cm,
%height=5in,
%at={(2.355in,1.16in)},
scale only axis,
%unbounded coords=jump,
xmin=-116, xmax=2442,
ymin=-0.1, ymax=2.1,
xlabel={Distance $s$ in \si{\meter}},
%xtick={0,200,400,600,800,1000,1200,1400},
%ytick={500,1000,1500,2000,2500,3000},
ylabel style={align=center},
ylabel={Energy demand $E_{\Sigma}$ in \SI{}{\kilo\watt\hour}},
axis background/.style={fill=white},
legend style={at={(0.975,0.025)}, anchor=south east, legend cell align=left, align=left, draw=none, fill=none},
legend entries={},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left]
% Power -------------------------------------------------------------------------------------------------
% -------------------------------------------------------------------------------------------------------
\nextgroupplot[ylabel style={align=center}, ylabel={Power $P_{\Sigma}$ in \si{\kilo\watt}},
ymin=-500,
ymax=300,
height=1.75in,
legend style={at={(0.975,0.975)}, anchor=north east, legend cell align=left, align=left, draw=none, fill=none},
legend entries={}]
% 2.0 kWh -----------------------------------------------------------------------------------------------
\addplot [line width=0.4mm, black, forget plot, densely dotted]
table [row sep=\\]{%
	0	257.30611975366 \\
	5	257.413322237346 \\
	10	257.513363109638 \\
	15	257.606901145756 \\
	20	257.69450974889 \\
	25	257.776699919053 \\
	30	257.853929456604 \\
	35	257.926610441927 \\
	40	257.99511601328 \\
	45	258.059786648802 \\
	50	258.120936188814 \\
	55	258.178857873675 \\
	60	258.233830613338 \\
	65	258.286125197476 \\
	70	258.336008343249 \\
	75	258.383737948595 \\
	80	258.42953519982 \\
	85	258.473515035675 \\
	90	258.515582381555 \\
	95	258.555395987688 \\
	100	258.592570131005 \\
	105	258.627064453805 \\
	110	258.659245426258 \\
	115	258.689567229328 \\
	120	258.718143396942 \\
	125	258.728202322667 \\
	130	257.210500998798 \\
	135	250.838691932951 \\
	140	240.072111487627 \\
	145	225.490360647266 \\
	150	207.714222724244 \\
	155	187.396664063495 \\
	160	165.218047148152 \\
	165	141.88174391835 \\
	170	118.109163420433 \\
	175	94.6341928600135 \\
	180	72.1973646717022 \\
	185	51.5401138308057 \\
	190	33.3994860392322 \\
	195	18.5034579135109 \\
	200	7.56536148951412 \\
	205	1.26490258576517 \\
	210	0.0261465024541727 \\
	215	-0.312783748978413 \\
	220	-7.09738472976192 \\
	225	-20.5619712740351 \\
	230	-39.8628175072234 \\
	235	-64.0961845016943 \\
	240	-92.3088144837729 \\
	245	-123.493981297378 \\
	250	-156.585815074753 \\
	255	-190.458219898383 \\
	260	-223.947006449294 \\
	265	-255.905739158521 \\
	270	-285.265095696901 \\
	275	-311.065521511633 \\
	280	-332.69278646633 \\
	285	-349.254460772867 \\
	290	-360.537402511826 \\
	295	-366.974031615787 \\
	300	-368.351139825609 \\
	305	-364.774304168642 \\
	310	-356.595061484616 \\
	315	-344.351487743492 \\
	320	-328.712513804139 \\
	325	-310.387805395567 \\
	330	-290.04698318508 \\
	335	-268.305998707852 \\
	340	-245.789164021283 \\
	345	-223.16288716714 \\
	350	-201.121482543199 \\
	355	-180.394718193912 \\
	360	-161.787116582826 \\
	365	-146.202415395408 \\
	370	-134.623784906547 \\
	375	-124.373882080376 \\
	380	-107.860680362789 \\
	385	-87.9290371899004 \\
	390	-66.8774120141036 \\
	395	-46.5611121737674 \\
	400	-28.4676696787314 \\
	405	-13.5903240949203 \\
	410	-2.77526870964428 \\
	415	2.39615211899902 \\
	420	5.41839610795341 \\
	425	7.72097969648509 \\
	430	9.63829249350591 \\
	435	11.1925931198411 \\
	440	12.3840870885388 \\
	445	13.2752056859642 \\
	450	14.010431172651 \\
	455	14.813432955431 \\
	460	16.0235615893672 \\
	465	18.2703072061179 \\
	470	22.746205212673 \\
	475	28.8451029859388 \\
	480	34.0213470547161 \\
	485	32.8116262551372 \\
	490	19.5836763305309 \\
	495	-0.0114343916130088 \\
	500	-21.2776082928439 \\
	505	-35.9241892789469 \\
	510	-38.8818473283804 \\
	515	-33.2349807565289 \\
	520	-22.5437254304366 \\
	525	-10.0971141699583 \\
	530	0.618236609614549 \\
	535	6.83710489448047 \\
	540	15.2636076557738 \\
	545	29.0060421024972 \\
	550	47.1491380219154 \\
	555	69.1716539112981 \\
	560	93.5630648269807 \\
	565	116.392550491715 \\
	570	129.768797447839 \\
	575	140.058534657064 \\
	580	149.589154130703 \\
	585	158.442671374903 \\
	590	153.151947286358 \\
	595	134.210419432055 \\
	600	104.048714225728 \\
	605	66.0339233646755 \\
	610	24.1597605018204 \\
	615	-17.2780266053663 \\
	620	-61.4722199500487 \\
	625	-103.890699776198 \\
	630	-139.831015057726 \\
	635	-164.771073604079 \\
	640	-174.791266593499 \\
	645	-167.055448958924 \\
	650	-140.298457570189 \\
	655	-107.92352551676 \\
	660	-68.8561048738559 \\
	665	-32.7372989160119 \\
	670	-4.44274014271836 \\
	675	10.7715445749297 \\
	680	31.5357016764119 \\
	685	58.8746723697823 \\
	690	91.5861160736905 \\
	695	104.177310581298 \\
	700	87.0527876493735 \\
	705	68.2612106281698 \\
	710	61.1524917733832 \\
	715	65.8979654590014 \\
	720	77.8395500621953 \\
	725	94.417827479586 \\
	730	113.905114434215 \\
	735	134.674812339724 \\
	740	154.739327826015 \\
	745	171.234547945505 \\
	750	179.852036465506 \\
	755	187.130696128477 \\
	760	194.068208545171 \\
	765	200.709511900526 \\
	770	207.086308763274 \\
	775	213.240500938383 \\
	780	219.194761378573 \\
	785	224.958692323064 \\
	790	230.542528864279 \\
	795	235.957538405616 \\
	800	241.21470643001 \\
	805	246.324147702506 \\
	810	251.294714744071 \\
	815	255.302422657705 \\
	820	255.588420472162 \\
	825	255.842787462948 \\
	830	256.071615607052 \\
	835	256.278532366822 \\
	840	256.466504166182 \\
	845	256.637980775455 \\
	850	256.795029795094 \\
	855	256.939425902438 \\
	860	257.072588851897 \\
	865	257.195738851082 \\
	870	257.309938516654 \\
	875	257.416119446982 \\
	880	257.515102077365 \\
	885	257.607597327908 \\
	890	257.694214805731 \\
	895	257.775484650799 \\
	900	257.851873720275 \\
	905	257.923795172128 \\
	910	257.991616011725 \\
	915	258.055663419528 \\
	920	258.116230129219 \\
	925	258.173579052431 \\
	930	258.227947306025 \\
	935	258.279550637539 \\
	940	258.328603289977 \\
	945	258.375339852846 \\
	950	258.4199726205 \\
	955	258.462636601123 \\
	960	258.503429967798 \\
	965	258.542470097542 \\
	970	258.579889856518 \\
	975	258.615829144934 \\
	980	258.650441465734 \\
	985	258.683898801952 \\
	990	258.716384703977 \\
	995	258.748054921146 \\
	1000	258.778937614133 \\
	1005	258.808765469764 \\
	1010	258.835825739081 \\
	1015	258.733880437686 \\
	1020	254.86318496975 \\
	1025	246.44427643497 \\
	1030	234.004479060983 \\
	1035	218.12333763676 \\
	1040	199.409930273268 \\
	1045	178.502285902678 \\
	1050	156.063186572272 \\
	1055	132.775201042319 \\
	1060	109.335714663503 \\
	1065	86.451843309781 \\
	1070	64.8352789897642 \\
	1075	45.1971906966655 \\
	1080	28.243139988301 \\
	1085	14.6674011837895 \\
	1090	5.14360228595526 \\
	1095	0.288624137772126 \\
	1100	-0.417238599607285 \\
	1105	-8.69221955623878 \\
	1110	-24.5901912325983 \\
	1115	-47.2792780578859 \\
	1120	-75.858395395764 \\
	1125	-109.368007092495 \\
	1130	-146.789344556252 \\
	1135	-187.044871358358 \\
	1140	-229.001530565079 \\
	1145	-271.477414049614 \\
	1150	-313.251815592019 \\
	1155	-353.078548788922 \\
	1160	-389.702474060536 \\
	1165	-421.879309346344 \\
	1170	-448.398775184484 \\
	1175	-468.110945986146 \\
	1180	-479.956378676895 \\
	1185	-483.001113253773 \\
	1190	-476.476101827108 \\
	1195	-459.820173901543 \\
	1200	-432.845502943011 \\
	1205	-397.672397139008 \\
	1210	-357.255259380923 \\
	1215	-315.001042156228 \\
	1220	-273.370704937755 \\
	1225	-234.067144884191 \\
	1230	-198.350004735095 \\
	1235	-167.321490584831 \\
	1240	-141.76898667162 \\
	1245	-124.262217840398 \\
	1250	-100.317127260569 \\
	1255	-73.6719283491069 \\
	1260	-47.5226493972395 \\
	1265	-24.5692897126814 \\
	1270	-7.13003415637761 \\
	1275	2.7759748439486 \\
	1280	7.9896601219039 \\
	1285	12.4828460402739 \\
	1290	18.0382762118956 \\
	1295	25.9358315667326 \\
	1300	36.8628613525295 \\
	1305	50.8348321794569 \\
	1310	67.3918554046464 \\
	1315	85.8561345788059 \\
	1320	105.424551273414 \\
	1325	125.077158506063 \\
	1330	143.40374993707 \\
	1335	158.339849286288 \\
	1340	167.019178627912 \\
	1345	174.998261431218 \\
	1350	182.561850752789 \\
	1355	189.764931470242 \\
	1360	196.650296738233 \\
	1365	203.250365054423 \\
	1370	209.105346286532 \\
	1375	206.576454710725 \\
	1380	194.667931034762 \\
	1385	174.773729190704 \\
	1390	148.637746450859 \\
	1395	118.267229663562 \\
	1400	85.8482681524084 \\
	1405	53.6580967775476 \\
	1410	23.9807987816482 \\
	1415	-0.973640425331025 \\
	1420	-28.4742007486784 \\
	1425	-56.5656797777342 \\
	1430	-83.0341808268926 \\
	1435	-105.651021583565 \\
	1440	-122.205314294248 \\
	1445	-130.499823644607 \\
	1450	-128.53782879858 \\
	1455	-118.231841112026 \\
	1460	-101.504308281037 \\
	1465	-80.6791787374211 \\
	1470	-58.0714779341139 \\
	1475	-35.8147248801406 \\
	1480	-16.002371443826 \\
	1485	-1.17977244692493 \\
	1490	5.10147924142116 \\
	1495	9.79760440985178 \\
	1500	14.6413171356122 \\
	1505	20.4714037056498 \\
	1510	28.481682519999 \\
	1515	40.5290127336528 \\
	1520	59.025696074181 \\
	1525	85.4148740554394 \\
	1530	118.180490407806 \\
	1535	152.630443898561 \\
	1540	181.805342673927 \\
	1545	200.707870838486 \\
	1550	207.114287679431 \\
	1555	213.295471280043 \\
	1560	219.273087219986 \\
	1565	221.470674936774 \\
	1570	213.121353599543 \\
	1575	197.165728038352 \\
	1580	177.141854293174 \\
	1585	156.085583254225 \\
	1590	136.48541186312 \\
	1595	120.223761726179 \\
	1600	108.684971488847 \\
	1605	102.990487986286 \\
	1610	103.764037591279 \\
	1615	110.013649073729 \\
	1620	120.51486024701 \\
	1625	134.519396690009 \\
	1630	151.367224364055 \\
	1635	170.288856058388 \\
	1640	190.34016025197 \\
	1645	210.360844616025 \\
	1650	228.905305454893 \\
	1655	244.22200459384 \\
	1660	255.081611115936 \\
	1665	256.555446891343 \\
	1670	256.683357172734 \\
	1675	255.160164958856 \\
	1680	246.543256336909 \\
	1685	231.579439111673 \\
	1690	211.176579733725 \\
	1695	186.344446658623 \\
	1700	158.179118639745 \\
	1705	127.84575560757 \\
	1710	96.558905250706 \\
	1715	65.5611358330034 \\
	1720	36.100776112969 \\
	1725	9.40842288677394 \\
	1730	-13.3284415183424 \\
	1735	-43.0255242617896 \\
	1740	-78.3452361741476 \\
	1745	-117.825162275943 \\
	1750	-159.886972682739 \\
	1755	-202.850855941827 \\
	1760	-244.957858388784 \\
	1765	-284.399697161499 \\
	1770	-319.356384552563 \\
	1775	-348.042278593218 \\
	1780	-368.761352860914 \\
	1785	-379.972752692102 \\
	1790	-380.36745009021 \\
	1795	-368.956088951469 \\
	1800	-345.182277498689 \\
	1805	-316.622539190271 \\
	1810	-281.712959859912 \\
	1815	-240.949747001224 \\
	1820	-198.650384387004 \\
	1825	-158.312758607501 \\
	1830	-120.638079385265 \\
	1835	-93.5598915914193 \\
	1840	-62.6657972733255 \\
	1845	-33.8864214300193 \\
	1850	-10.9110510526729 \\
	1855	2.50728626035017 \\
	1860	9.09095870961507 \\
	1865	12.9464539097589 \\
	1870	27.6814301415953 \\
	1875	45.7789923744447 \\
	1880	67.7043576335334 \\
	1885	91.734652367107 \\
	1890	113.865623580001 \\
	1895	127.836010137062 \\
	1900	138.321115511516 \\
	1905	147.985788442674 \\
	1910	157.001600362116 \\
	1915	165.470247513389 \\
	1920	173.46921322878 \\
	1925	181.060062997378 \\
	1930	188.292536643218 \\
	1935	195.207191245904 \\
	1940	201.837414403733 \\
	1945	208.21098775416 \\
	1950	214.351285621042 \\
	1955	220.278180120033 \\
	1960	226.008694468979 \\
	1965	231.557267691987 \\
	1970	236.935910971714 \\
	1975	242.152380614709 \\
	1980	245.701381164963 \\
	1985	240.17637124089 \\
	1990	226.41081829078 \\
	1995	205.476720568644 \\
	2000	178.630828299318 \\
	2005	147.291042742217 \\
	2010	113.002802716082 \\
	2015	77.4003197985464 \\
	2020	42.1652952520632 \\
	2025	8.98335293936105 \\
	2030	-20.5081667432563 \\
	2035	-55.5302890239078 \\
	2040	-94.3045906882951 \\
	2045	-134.896639907175 \\
	2050	-175.251145834131 \\
	2055	-213.240936680011 \\
	2060	-246.728327271159 \\
	2065	-273.63684583852 \\
	2070	-292.030428201481 \\
	2075	-300.194526342222 \\
	2080	-296.721190848968 \\
	2085	-280.731905669458 \\
	2090	-254.113334345792 \\
	2095	-220.376801020648 \\
	2100	-184.660895488914 \\
	2105	-150.836027755496 \\
	2110	-122.621789939361 \\
	2115	-97.64257223638 \\
	2120	-69.6680890927962 \\
	2125	-42.5098198773468 \\
	2130	-18.9163109978594 \\
	2135	-1.26728500496867 \\
	2140	6.34799590625128 \\
	2145	12.1617006444419 \\
	2150	18.721313222079 \\
	2155	27.1817670603052 \\
	2160	38.1519366198076 \\
	2165	51.6647683602695 \\
	2170	67.3438538140443 \\
	2175	84.6104335690021 \\
	2180	102.760138854979 \\
	2185	120.976637161033 \\
	2190	138.281372356836 \\
	2195	153.304734050924 \\
	2200	163.85690811534 \\
	2205	171.982044325668 \\
	2210	179.682649094583 \\
	2215	187.015550197877 \\
	2220	194.023039745185 \\
	2225	200.738391348862 \\
	2230	207.188265055926 \\
	2235	213.394489251497 \\
	2240	219.37536337199 \\
	2245	225.146621829672 \\
	2250	230.722170104405 \\
	2255	236.115163935165 \\
	2260	241.339543477824 \\
	2265	246.40984147866 \\
	2270	251.338880833633 \\
	2275	255.327802632349 \\
	2280	255.603060444578 \\
	2285	255.84879694806 \\
	2290	256.071547000683 \\
	2295	256.274638410074 \\
	2300	256.460527710751 \\
	2305	256.631168491805 \\
	2310	256.788200635956 \\
	2315	256.933042049921 \\
	2320	257.066932382188 \\
	2325	257.190959344039 \\
};
% 1.5 kWh ------------------------------------------------------------------------------------------------
\addplot [line width=0.4mm, TUMblauDunkel, forget plot]
table [row sep=\\]{%
	0	257.267062307399 \\
	5	257.372078384542 \\
	10	257.469365194954 \\
	15	257.559460371532 \\
	20	257.642799136083 \\
	25	257.719313349933 \\
	30	257.750576730348 \\
	35	255.716356101623 \\
	40	248.900859434853 \\
	45	237.736327709339 \\
	50	222.795296257576 \\
	55	204.703747497818 \\
	60	184.12762497015 \\
	65	161.7649494033 \\
	70	138.338160500146 \\
	75	114.586201355461 \\
	80	91.2566282094849 \\
	85	69.0980204709452 \\
	90	48.852389782296 \\
	95	31.2465024344941 \\
	100	16.9812509899892 \\
	105	6.72056619138945 \\
	110	1.05919000888116 \\
	115	0.0859244851290508 \\
	120	0.0580536960177318 \\
	125	0.0497133719879783 \\
	130	0.0430323421981689 \\
	135	0.0374480271422322 \\
	140	0.0327225907288489 \\
	145	0.0286568887856523 \\
	150	0.0250740342141144 \\
	155	0.0218810184745251 \\
	160	0.0190116330983394 \\
	165	0.0164093788358008 \\
	170	0.014026148226438 \\
	175	0.0118212176825892 \\
	180	0.0097598265075368 \\
	185	0.00781170587022055 \\
	190	0.00594975890456106 \\
	195	0.00414891009332201 \\
	200	0.0023850553008331 \\
	205	0.000634026336474293 \\
	210	-0.00112953123204822 \\
	215	-0.00293365313637221 \\
	220	-0.00481088660342131 \\
	225	-0.00679991750500873 \\
	230	-0.0089483664718449 \\
	235	-0.0113183017522673 \\
	240	-0.0139939497118884 \\
	245	-0.0170925140489599 \\
	250	-0.0207916092302418 \\
	255	-0.0278872876472662 \\
	260	-0.570431878968967 \\
	265	-8.58782344043112 \\
	270	-23.6537546047464 \\
	275	-44.4629360157331 \\
	280	-69.5909412236892 \\
	285	-97.4961463961948 \\
	290	-126.530892646007 \\
	295	-155.024487147159 \\
	300	-181.415714334053 \\
	305	-204.518995823371 \\
	310	-223.095881775331 \\
	315	-235.782775192886 \\
	320	-242.172154768598 \\
	325	-243.623992210454 \\
	330	-240.727988095452 \\
	335	-233.709268330275 \\
	340	-223.098872097843 \\
	345	-209.665304968726 \\
	350	-194.350530906436 \\
	355	-178.215141098067 \\
	360	-162.411511145945 \\
	365	-148.166731776094 \\
	370	-136.695976648494 \\
	375	-127.030400402508 \\
	380	-111.06820511942 \\
	385	-91.4446719589856 \\
	390	-70.3757492776068 \\
	395	-49.6714330579908 \\
	400	-30.9510131253147 \\
	405	-15.4825367084356 \\
	410	-4.46579287955313 \\
	415	0.00538331259761468 \\
	420	1.96983290166425 \\
	425	4.45326038545094 \\
	430	7.06599588635286 \\
	435	9.59571608332375 \\
	440	11.8808644719876 \\
	445	13.7984460726439 \\
	450	15.309226782891 \\
	455	16.5071550542255 \\
	460	17.6685954804647 \\
	465	19.3495169089585 \\
	470	22.4794723116729 \\
	475	26.4305466445862 \\
	480	28.9402559917906 \\
	485	23.9693021064255 \\
	490	12.0982987360753 \\
	495	-0.00529110022880238 \\
	500	-14.6917300947976 \\
	505	-27.8786629168042 \\
	510	-32.2371430432143 \\
	515	-28.9601170559027 \\
	520	-20.3967231826608 \\
	525	-9.48334803766164 \\
	530	-0.00534391691527413 \\
	535	4.62642758769717 \\
	540	12.4266268540061 \\
	545	26.1219559689491 \\
	550	44.7160231438992 \\
	555	67.4313340637011 \\
	560	92.7227163106308 \\
	565	116.058818939431 \\
	570	129.05100468045 \\
	575	139.397194497199 \\
	580	142.6459251803 \\
	585	132.423468541217 \\
	590	111.292763392413 \\
	595	83.0004788480012 \\
	600	51.9772715528314 \\
	605	22.864973520827 \\
	610	0.123236644196766 \\
	615	-13.487516041706 \\
	620	-36.7391654871222 \\
	625	-65.4825013049975 \\
	630	-95.03663860138 \\
	635	-120.378978303257 \\
	640	-136.529607018634 \\
	645	-139.08721750538 \\
	650	-124.752013236679 \\
	655	-96.9321720550137 \\
	660	-62.6466175562188 \\
	665	-29.6390627534824 \\
	670	-3.26014381071076 \\
	675	9.12901788834426 \\
	680	28.6722336831937 \\
	685	55.8278540976373 \\
	690	88.6048255135484 \\
	695	105.356085778591 \\
	700	88.4337336021587 \\
	705	68.713027206355 \\
	710	60.2776290825688 \\
	715	63.7646099725815 \\
	720	74.55437578848 \\
	725	90.0640716517247 \\
	730	108.613859054507 \\
	735	128.725654816312 \\
	740	148.716123423226 \\
	745	166.32711050052 \\
	750	178.316496429123 \\
	755	185.668139246632 \\
	760	192.66456057045 \\
	765	199.360624263327 \\
	770	205.787294714698 \\
	775	211.991218955954 \\
	780	217.990850948758 \\
	785	223.795099887384 \\
	790	229.415194171135 \\
	795	234.863334933524 \\
	800	240.151102772478 \\
	805	245.288847768131 \\
	810	250.285874598086 \\
	815	255.140217264432 \\
	820	255.520827947313 \\
	825	255.779946632327 \\
	830	256.012511126413 \\
	835	256.222393565311 \\
	840	256.412650232404 \\
	845	256.585889023162 \\
	850	256.744287433032 \\
	855	256.889501317232 \\
	860	257.022999407851 \\
	865	257.14605197869 \\
	870	257.259729812374 \\
	875	257.364938837391 \\
	880	257.46245536159 \\
	885	257.552928354276 \\
	890	257.636879768955 \\
	895	257.714714717015 \\
	900	257.786694558744 \\
	905	257.850058000793 \\
	910	257.658078498012 \\
	915	253.456289986007 \\
	920	244.720687511569 \\
	925	231.954209821263 \\
	930	215.737178431621 \\
	935	196.694864459715 \\
	940	175.48824691288 \\
	945	152.806819788469 \\
	950	129.361155956672 \\
	955	105.875007887917 \\
	960	83.0772326859067 \\
	965	61.6941786489615 \\
	970	42.4433855752875 \\
	975	26.0287428974687 \\
	980	13.1329411274914 \\
	985	4.39883711737158 \\
	990	0.357814875005774 \\
	995	0.0715018997849003 \\
	1000	0.0575817060177693 \\
	1005	0.0497206485689237 \\
	1010	0.0432859684349556 \\
	1015	0.0378865253086735 \\
	1020	0.0332501783940041 \\
	1025	0.0292087776091141 \\
	1030	0.025658039819416 \\
	1035	0.0225057510383653 \\
	1040	0.0196643595708874 \\
	1045	0.017079453794576 \\
	1050	0.0147079173532976 \\
	1055	0.0125124297747769 \\
	1060	0.0104604563398533 \\
	1065	0.00852332957455576 \\
	1070	0.00667527845916171 \\
	1075	0.00489252468568073 \\
	1080	0.00315259512397953 \\
	1085	0.00143419337544408 \\
	1090	-0.000282625173737371 \\
	1095	-0.00202214291388342 \\
	1100	-0.00381763087493334 \\
	1105	-0.00570217483311791 \\
	1110	-0.00771528979799621 \\
	1115	-0.00990777075520336 \\
	1120	-0.012347320752757 \\
	1125	-0.0151274924084222 \\
	1130	-0.0184261822499748 \\
	1135	-0.0360043895349485 \\
	1140	-2.67817615270977 \\
	1145	-14.3259478347859 \\
	1150	-33.8488749932613 \\
	1155	-59.8999212369137 \\
	1160	-91.0342773866299 \\
	1165	-125.70141254799 \\
	1170	-162.249153339076 \\
	1175	-198.940748774532 \\
	1180	-233.981463584865 \\
	1185	-265.554544831407 \\
	1190	-291.868000686365 \\
	1195	-311.212109918943 \\
	1200	-322.022954399592 \\
	1205	-322.944438023243 \\
	1210	-312.886320916904 \\
	1215	-291.092702550643 \\
	1220	-261.409527732008 \\
	1225	-228.038934331676 \\
	1230	-194.271700820668 \\
	1235	-162.89714599114 \\
	1240	-135.977020674439 \\
	1245	-116.314943534487 \\
	1250	-91.4306591944965 \\
	1255	-64.714715192204 \\
	1260	-39.1866310911293 \\
	1265	-17.5603265181425 \\
	1270	-2.69429586255574 \\
	1275	2.26907121467935 \\
	1280	5.98502988007219 \\
	1285	9.80203898439019 \\
	1290	14.7956553471313 \\
	1295	22.0406541575132 \\
	1300	32.3179108337087 \\
	1305	45.8544092984774 \\
	1310	62.2852751855182 \\
	1315	80.9363852992239 \\
	1320	100.985507328056 \\
	1325	121.36295446645 \\
	1330	140.554884771766 \\
	1335	156.355137397507 \\
	1340	165.783906169603 \\
	1345	173.828471745983 \\
	1350	181.427042707488 \\
	1355	184.365816684088 \\
	1360	178.357337202305 \\
	1365	163.263353289696 \\
	1370	141.033256341691 \\
	1375	114.029385326354 \\
	1380	84.8795257276445 \\
	1385	56.3290869755974 \\
	1390	31.1047726061631 \\
	1395	11.8024934997316 \\
	1400	0.810637731690243 \\
	1405	0.00493093521400089 \\
	1410	-0.000666628272940169 \\
	1415	-0.00479665401878978 \\
	1420	-0.00952135717255319 \\
	1425	-0.0412677469696249 \\
	1430	-3.36985275835578 \\
	1435	-11.5277952607127 \\
	1440	-22.0579362073722 \\
	1445	-32.3223117839796 \\
	1450	-39.4455560179547 \\
	1455	-40.606510287351 \\
	1460	-36.5942587798565 \\
	1465	-28.2087811012423 \\
	1470	-17.4926464150819 \\
	1475	-7.018384828893 \\
	1480	-0.123113500729476 \\
	1485	0.0155642931288363 \\
	1490	1.68862559555353 \\
	1495	5.38848128576872 \\
	1500	9.79883085695203 \\
	1505	15.0190468988378 \\
	1510	22.252991841338 \\
	1515	33.5955348051296 \\
	1520	52.2450820540896 \\
	1525	80.6627298306582 \\
	1530	116.596662423821 \\
	1535	153.650297776998 \\
	1540	183.863046874451 \\
	1545	201.140490357626 \\
	1550	207.525994699037 \\
	1555	213.700815977167 \\
	1560	219.659168149977 \\
	1565	224.944522539264 \\
	1570	221.146708550992 \\
	1575	210.069263590155 \\
	1580	194.213692898774 \\
	1585	175.900252583889 \\
	1590	157.225667592432 \\
	1595	140.012151747808 \\
	1600	125.801935840083 \\
	1605	115.860523488883 \\
	1610	110.756024101504 \\
	1615	109.365431164162 \\
	1620	110.135960523875 \\
	1625	111.824344498473 \\
	1630	113.315099875787 \\
	1635	113.572843823296 \\
	1640	111.430777554376 \\
	1645	107.35311978036 \\
	1650	99.0261081861699 \\
	1655	87.0008749327043 \\
	1660	72.2845873150634 \\
	1665	56.1189692870451 \\
	1670	39.8478998922545 \\
	1675	24.802721848107 \\
	1680	12.3036770390849 \\
	1685	3.65986711586866 \\
	1690	0.104088422358079 \\
	1695	0.0273615374337413 \\
	1700	0.0204841133874812 \\
	1705	0.0155302551710332 \\
	1710	0.0115385387927677 \\
	1715	0.00809738618780249 \\
	1720	0.00497897840074579 \\
	1725	0.00247346385900222 \\
	1730	-0.000143474253390998 \\
	1735	-0.00281931780755331 \\
	1740	-0.00570223379161995 \\
	1745	-0.0157809766633752 \\
	1750	-2.56297740559319 \\
	1755	-15.602643366476 \\
	1760	-37.4906792810415 \\
	1765	-66.3542111301811 \\
	1770	-100.099390909406 \\
	1775	-136.435364679038 \\
	1780	-172.905478349465 \\
	1785	-206.941072545374 \\
	1790	-235.94033414608 \\
	1795	-257.373634769595 \\
	1800	-268.914338159308 \\
	1805	-268.589620288885 \\
	1810	-254.94067204357 \\
	1815	-227.934583699481 \\
	1820	-194.317935753708 \\
	1825	-158.653257722916 \\
	1830	-123.212749011492 \\
	1835	-96.7690511552182 \\
	1840	-66.0484839092505 \\
	1845	-37.0871801032571 \\
	1850	-13.6800294157728 \\
	1855	0.784933770676889 \\
	1860	8.94612809691278 \\
	1865	11.1120615448264 \\
	1870	26.6883555685154 \\
	1875	45.0157106515124 \\
	1880	67.196271511842 \\
	1885	91.5862872268928 \\
	1890	113.988328951334 \\
	1895	127.43361840379 \\
	1900	137.95494995084 \\
	1905	147.651317991876 \\
	1910	156.688866436923 \\
	1915	165.173891148908 \\
	1920	173.186201433024 \\
	1925	180.78856698898 \\
	1930	188.031190384462 \\
	1935	194.954741676089 \\
	1940	201.592567895032 \\
	1945	207.971473202263 \\
	1950	213.58989827997 \\
	1955	210.080584988506 \\
	1960	198.253018870718 \\
	1965	179.470382514702 \\
	1970	155.366976349179 \\
	1975	127.782793368235 \\
	1980	98.6896264373167 \\
	1985	70.1168635092517 \\
	1990	44.0837540706815 \\
	1995	22.5409941256009 \\
	2000	7.32316007044223 \\
	2005	0.106865289542526 \\
	2010	0.0100926687145752 \\
	2015	0.00610580932977096 \\
	2020	0.0028062486981975 \\
	2025	-0.000309565233561663 \\
	2030	-0.00350920152010936 \\
	2035	-0.0145886485262233 \\
	2040	-2.92049746895436 \\
	2045	-15.869459569867 \\
	2050	-36.9844960858986 \\
	2055	-64.0789992418908 \\
	2060	-94.7579596598943 \\
	2065	-126.44912063258 \\
	2070	-156.469158179796 \\
	2075	-182.119168293173 \\
	2080	-200.785743436827 \\
	2085	-210.036457659096 \\
	2090	-207.734747008673 \\
	2095	-192.38490874088 \\
	2100	-169.822246467255 \\
	2105	-144.546575850958 \\
	2110	-123.010520097773 \\
	2115	-95.6509697728112 \\
	2120	-66.6481424560681 \\
	2125	-39.4053017809588 \\
	2130	-16.3953436523434 \\
	2135	-0.328521554984623 \\
	2140	4.07029379600393 \\
	2145	8.79702061417069 \\
	2150	14.5450962248745 \\
	2155	22.1205734175362 \\
	2160	32.2248740197983 \\
	2165	45.057931836084 \\
	2170	60.3044132018866 \\
	2175	77.3706363255168 \\
	2180	95.5013574359649 \\
	2185	113.928934697942 \\
	2190	131.885400888 \\
	2195	148.398711509774 \\
	2200	162.03052256734 \\
	2205	170.692444413963 \\
	2210	178.531277319319 \\
	2215	185.972877856179 \\
	2220	193.0661259962 \\
	2225	199.849104715965 \\
	2230	206.352367191692 \\
	2235	212.600938702028 \\
	2240	218.615773169501 \\
	2245	224.414822252679 \\
	2250	230.013851262086 \\
	2255	235.427902875025 \\
	2260	240.67226927997 \\
	2265	245.76875173481 \\
	2270	250.733274736596 \\
	2275	255.252818417743 \\
	2280	255.542340141325 \\
	2285	255.795954289548 \\
	2290	256.024994546547 \\
	2295	256.232694835016 \\
	2300	256.421706979435 \\
	2305	256.59425147815 \\
	2310	256.752209899339 \\
	2315	256.897187160937 \\
	2320	257.030554879983 \\
	2325	257.153463506346 \\
};
% 1.0 kWh ------------------------------------------------------------------------------------------------
\addplot [line width=0.4mm, TUMgrauDunkel, forget plot, densely dashed]
table [row sep=\\]{%
	0	56.1300631131804 \\
	5	36.6028382499339 \\
	10	20.547568457229 \\
	15	8.70277799295962 \\
	20	1.73652410422637 \\
	25	0.0656091352213785 \\
	30	0.0412983241421923 \\
	35	0.036813683313354 \\
	40	0.0331161016068426 \\
	45	0.0299415848446981 \\
	50	0.0271881223002898 \\
	55	0.0247789182358357 \\
	60	0.0226546767376034 \\
	65	0.0207689562010717 \\
	70	0.019085127404405 \\
	75	0.01757366826596 \\
	80	0.0162094690317861 \\
	85	0.0149717995155046 \\
	90	0.0138448083300062 \\
	95	0.012815332017856 \\
	100	0.0118698411761155 \\
	105	0.0109959857018469 \\
	110	0.0101860996512475 \\
	115	0.00943381167279665 \\
	120	0.00873328752042532 \\
	125	0.00807920278815743 \\
	130	0.00746670626705023 \\
	135	0.00689155512722802 \\
	140	0.00635047977600912 \\
	145	0.0058402142933635 \\
	150	0.00535608079001766 \\
	155	0.00489525674955623 \\
	160	0.00445517565098412 \\
	165	0.00403283572818311 \\
	170	0.00362663290276316 \\
	175	0.00323501733909878 \\
	180	0.00285633030958394 \\
	185	0.00248888598571914 \\
	190	0.00213096933254428 \\
	195	0.00178083574582429 \\
	200	0.00143673538620503 \\
	205	0.00109683390504087 \\
	210	0.000759214264588698 \\
	215	0.000421914810300581 \\
	220	8.27607398940566e-05 \\
	225	-0.000260723051180523 \\
	230	-0.000611224010489599 \\
	235	-0.000971701084286529 \\
	240	-0.0013455654701099 \\
	245	-0.00173683866839154 \\
	250	-0.00215034687782308 \\
	255	-0.00259197924772076 \\
	260	-0.00306902916416961 \\
	265	-0.00359064453912877 \\
	270	-0.00416851055855102 \\
	275	-0.00481846565956723 \\
	280	-0.00556428366803342 \\
	285	-0.00644171311031633 \\
	290	-0.00749884485629686 \\
	295	-0.00880170394470207 \\
	300	-0.0104617251258054 \\
	305	-0.0127662948578313 \\
	310	-0.0554688896995498 \\
	315	-6.63899548340515 \\
	320	-20.6185203469028 \\
	325	-39.5425252874072 \\
	330	-61.4392687502504 \\
	335	-84.4064183214945 \\
	340	-106.269001089244 \\
	345	-125.201007267479 \\
	350	-139.634308865403 \\
	355	-148.417180698751 \\
	360	-150.923729099425 \\
	365	-147.129427807059 \\
	370	-138.541564820576 \\
	375	-126.643924518449 \\
	380	-110.835241737898 \\
	385	-92.5241012055826 \\
	390	-72.9925180131236 \\
	395	-53.4079552688531 \\
	400	-34.9149565267192 \\
	405	-18.6400470348966 \\
	410	-6.0766013871228 \\
	415	-0.00629544888782733 \\
	420	0.000825760119256422 \\
	425	0.0111722969732415 \\
	430	2.02167539079508 \\
	435	5.5207858145613 \\
	440	9.57968813952447 \\
	445	13.7963978877087 \\
	450	17.6811894569957 \\
	455	20.6313156614324 \\
	460	22.1295966439174 \\
	465	21.9401771221458 \\
	470	20.1957727729986 \\
	475	16.9983459673157 \\
	480	10.5803797569105 \\
	485	2.65415171023227 \\
	490	0.00285427581164351 \\
	495	-0.000380849839832208 \\
	500	-0.29529825018409 \\
	505	-10.0560887850572 \\
	510	-18.3954350154084 \\
	515	-20.7218599610828 \\
	520	-16.5682715559728 \\
	525	-8.15623392348385 \\
	530	-0.0195224284638207 \\
	535	0.702628467821597 \\
	540	7.5933553746498 \\
	545	21.9017664851583 \\
	550	42.5846413266489 \\
	555	67.1767762989532 \\
	560	92.3326937669328 \\
	565	110.243272009548 \\
	570	111.425867091047 \\
	575	97.6863147665605 \\
	580	73.535079571882 \\
	585	45.1923207588108 \\
	590	19.4247581248206 \\
	595	2.58275006793073 \\
	600	0.00295383589785291 \\
	605	0.000953496225246546 \\
	610	-7.87926858887981e-05 \\
	615	-0.00114399815402868 \\
	620	-0.0041523890230833 \\
	625	-4.07989674148275 \\
	630	-20.3243633081131 \\
	635	-43.2216570380371 \\
	640	-66.5157664009897 \\
	645	-83.6046249975739 \\
	650	-88.2031830546169 \\
	655	-73.3005504078623 \\
	660	-48.795938573249 \\
	665	-22.0088565789555 \\
	670	-0.107164112036073 \\
	675	5.58980606504888 \\
	680	21.3364104560531 \\
	685	47.529014512089 \\
	690	79.4029854791516 \\
	695	98.2803716399775 \\
	700	86.2762905255178 \\
	705	65.1545256630021 \\
	710	55.3904009191143 \\
	715	57.7715116416001 \\
	720	67.6282816408262 \\
	725	82.303530943053 \\
	730	100.125525792107 \\
	735	119.738084528976 \\
	740	139.744108153426 \\
	745	158.446942449423 \\
	750	173.562706140567 \\
	755	181.987566642166 \\
	760	189.143171163861 \\
	765	195.980722527244 \\
	770	202.553647494921 \\
	775	208.889421619363 \\
	780	215.00190190107 \\
	785	220.905697636964 \\
	790	226.616040855183 \\
	795	232.147040671248 \\
	800	237.511260870118 \\
	805	242.719792995259 \\
	810	247.782153477923 \\
	815	252.646889766624 \\
	820	253.498462581997 \\
	825	248.648243562375 \\
	830	238.556152728106 \\
	835	223.874314856384 \\
	840	205.358514192669 \\
	845	183.839344816914 \\
	850	160.200831501004 \\
	855	135.360235359157 \\
	860	110.248605278578 \\
	865	85.7923451907408 \\
	870	62.8964832994005 \\
	875	42.4291599212372 \\
	880	25.206742118421 \\
	885	11.9761453620094 \\
	890	3.39365624396414 \\
	895	0.109073975489772 \\
	900	0.0420530672662101 \\
	905	0.0371518111625167 \\
	910	0.0333672050219402 \\
	915	0.0301281650962819 \\
	920	0.0273241343174332 \\
	925	0.024874284570619 \\
	930	0.0227166488316828 \\
	935	0.020802836669313 \\
	940	0.0190947539096066 \\
	945	0.0175623353620371 \\
	950	0.0161810984610446 \\
	955	0.0149301851346088 \\
	960	0.0137919684745955 \\
	965	0.0127519361413104 \\
	970	0.0117980008944394 \\
	975	0.0109199084777257 \\
	980	0.0101089022183721 \\
	985	0.00935745407088764 \\
	990	0.00865902307947619 \\
	995	0.00800782659086292 \\
	1000	0.00739873250635475 \\
	1005	0.00682767589665229 \\
	1010	0.00629188913221504 \\
	1015	0.00578711446532854 \\
	1020	0.00530695275186778 \\
	1025	0.00484855249789623 \\
	1030	0.00441115913630634 \\
	1035	0.00399341011843026 \\
	1040	0.00359137382821496 \\
	1045	0.00320312195807211 \\
	1050	0.00282721534924183 \\
	1055	0.00246212917857703 \\
	1060	0.00210626844862983 \\
	1065	0.00175798403766421 \\
	1070	0.00141557140613856 \\
	1075	0.00107725831923948 \\
	1080	0.000741162946869184 \\
	1085	0.000405314345998648 \\
	1090	6.78759466536252e-05 \\
	1095	-0.000273283074957007 \\
	1100	-0.000621598408629883 \\
	1105	-0.000980168549733435 \\
	1110	-0.00135244114535928 \\
	1115	-0.00174257513187833 \\
	1120	-0.00215566339557531 \\
	1125	-0.00259801712911359 \\
	1130	-0.00307756621461053 \\
	1135	-0.00360443885211145 \\
	1140	-0.00419182693668684 \\
	1145	-0.00485731200673785 \\
	1150	-0.00562494425311335 \\
	1155	-0.00652863799993338 \\
	1160	-0.00761810976564754 \\
	1165	-0.00897009184603622 \\
	1170	-0.0107194344703311 \\
	1175	-0.0215426198715176 \\
	1180	-4.04583247438854 \\
	1185	-17.6810531065364 \\
	1190	-38.6922231208228 \\
	1195	-64.6168838854262 \\
	1200	-92.7903742870869 \\
	1205	-120.391911740886 \\
	1210	-144.540500384865 \\
	1215	-162.426813011755 \\
	1220	-171.432509593057 \\
	1225	-169.090380096776 \\
	1230	-155.82448855876 \\
	1235	-139.623119687941 \\
	1240	-122.407275948384 \\
	1245	-99.1604205299049 \\
	1250	-72.9893665220542 \\
	1255	-46.8832407667184 \\
	1260	-23.6058813373657 \\
	1265	-6.46162135977745 \\
	1270	-0.00301653795861935 \\
	1275	0.00680452646580655 \\
	1280	0.731160211521098 \\
	1285	3.2950468171253 \\
	1290	7.28169802392113 \\
	1295	13.2869750967966 \\
	1300	22.2490344696045 \\
	1305	35.1986646596063 \\
	1310	52.3443370158222 \\
	1315	72.9325471094692 \\
	1320	95.7536339757467 \\
	1325	119.079838812244 \\
	1330	140.240535888238 \\
	1335	155.233533107841 \\
	1340	163.917156275002 \\
	1345	172.06289552552 \\
	1350	177.441957761158 \\
	1355	171.938109811714 \\
	1360	156.982081616124 \\
	1365	134.676036158336 \\
	1370	107.595297319595 \\
	1375	78.5910780615764 \\
	1380	50.5985891851174 \\
	1385	26.4702675733868 \\
	1390	8.84622220959142 \\
	1395	0.0756454344799824 \\
	1400	0.00993578527401013 \\
	1405	0.00801602928537695 \\
	1410	0.00656117071380675 \\
	1415	0.00538123826635357 \\
	1420	0.00439717105164546 \\
	1425	0.00355656443068787 \\
	1430	0.00282293147861264 \\
	1435	0.00217009873389385 \\
	1440	0.00157799744359023 \\
	1445	0.00101763260272253 \\
	1450	0.000397246315526667 \\
	1455	-1.52627640880121e-05 \\
	1460	0.000336159760503033 \\
	1465	0.000562882991744885 \\
	1470	0.0011639943613431 \\
	1475	0.00211011512465838 \\
	1480	0.00370805828910147 \\
	1485	0.00701168365127532 \\
	1490	0.0300298214240529 \\
	1495	2.18765233036468 \\
	1500	6.06556537684342 \\
	1505	10.9617872389981 \\
	1510	18.0970621369864 \\
	1515	29.7441251032105 \\
	1520	49.1275792601061 \\
	1525	78.201798759092 \\
	1530	114.077857224898 \\
	1535	150.983345707195 \\
	1540	179.51381683965 \\
	1545	197.852811528885 \\
	1550	206.523200740532 \\
	1555	206.571495925238 \\
	1560	198.47542270107 \\
	1565	183.412208835652 \\
	1570	162.832262740973 \\
	1575	138.379092809999 \\
	1580	111.806377327821 \\
	1585	84.8944411156025 \\
	1590	59.3690742887368 \\
	1595	36.8312413244784 \\
	1600	18.7125684371155 \\
	1605	6.22602495523288 \\
	1610	0.202504744382768 \\
	1615	0.0245732576989517 \\
	1620	0.0205908875590693 \\
	1625	0.0176059860506918 \\
	1630	0.015095832754506 \\
	1635	0.01303464207191 \\
	1640	0.0113228074621236 \\
	1645	0.00986564814376643 \\
	1650	0.00860731520672898 \\
	1655	0.0075129733912604 \\
	1660	0.00655365376994572 \\
	1665	0.00570491666167688 \\
	1670	0.00494579685158952 \\
	1675	0.00425878331534155 \\
	1680	0.00363083707627907 \\
	1685	0.00305137719054544 \\
	1690	0.00251090974800817 \\
	1695	0.00200223408652823 \\
	1700	0.00151937439537592 \\
	1705	0.00105524035807853 \\
	1710	0.000602497414990544 \\
	1715	0.000153965449866122 \\
	1720	-0.000297865573229942 \\
	1725	-0.000761595241435088 \\
	1730	-0.00124881460875172 \\
	1735	-0.00178767893454213 \\
	1740	-0.00233848936458127 \\
	1745	-0.00294197592268712 \\
	1750	-0.00364804938032871 \\
	1755	-0.00448037375392437 \\
	1760	-0.00549139108543831 \\
	1765	-0.00677121787064723 \\
	1770	-0.0121468921355647 \\
	1775	-3.38678570047726 \\
	1780	-18.2089386222373 \\
	1785	-41.7742299642375 \\
	1790	-71.0376280112374 \\
	1795	-102.622089730953 \\
	1800	-132.891088138203 \\
	1805	-158.107775502864 \\
	1810	-174.665939901274 \\
	1815	-179.35733348555 \\
	1820	-169.539300555115 \\
	1825	-145.872419669547 \\
	1830	-117.752190072867 \\
	1835	-93.0209879097024 \\
	1840	-63.4668731254414 \\
	1845	-35.1262384585396 \\
	1850	-12.393478625126 \\
	1855	0.00055715292013588 \\
	1860	4.91579088007649 \\
	1865	10.757347385156 \\
	1870	26.0009676626989 \\
	1875	44.0571051814589 \\
	1880	65.7786163376871 \\
	1885	89.7743127885925 \\
	1890	112.385312307277 \\
	1895	126.857885457726 \\
	1900	137.435142162314 \\
	1905	147.174378048972 \\
	1910	156.244686401958 \\
	1915	164.754900817679 \\
	1920	172.761621127797 \\
	1925	171.931644670176 \\
	1930	160.703667313632 \\
	1935	141.010944644172 \\
	1940	115.366529034039 \\
	1945	86.6589741930502 \\
	1950	57.942635147659 \\
	1955	32.2463158202091 \\
	1960	12.4135347659303 \\
	1965	0.986729362079696 \\
	1970	0.0107501552072607 \\
	1975	0.0078000791418066 \\
	1980	0.0063354001620593 \\
	1985	0.00515759754234887 \\
	1990	0.00417881402039811 \\
	1995	0.00334243886150548 \\
	2000	0.0026095867986243 \\
	2005	0.0019483941693252 \\
	2010	0.00133649280905003 \\
	2015	0.000755899878886496 \\
	2020	0.000190022947512619 \\
	2025	-0.000377793258228464 \\
	2030	-0.000965980038820788 \\
	2035	-0.00159804798585816 \\
	2040	-0.00232290906332208 \\
	2045	-0.00311926137513938 \\
	2050	-0.00408876758723666 \\
	2055	-0.00535558819308869 \\
	2060	-0.00930641590408912 \\
	2065	-2.47093454329675 \\
	2070	-15.6258623172359 \\
	2075	-36.2963551219967 \\
	2080	-60.9631926744978 \\
	2085	-85.8449563750479 \\
	2090	-107.017435285512 \\
	2095	-120.58443905822 \\
	2100	-122.730200280963 \\
	2105	-112.433330678165 \\
	2110	-93.9370268232888 \\
	2115	-70.3778864369157 \\
	2120	-45.4794139952565 \\
	2125	-22.7625875176664 \\
	2130	-5.79089816733795 \\
	2135	-0.000783334230923344 \\
	2140	0.11740493475707 \\
	2145	3.63277996870128 \\
	2150	8.79258336389305 \\
	2155	15.9072037859904 \\
	2160	25.9777537829626 \\
	2165	39.6040390652755 \\
	2170	56.3740812854156 \\
	2175	75.1825289522899 \\
	2180	94.449324157614 \\
	2185	113.112718180699 \\
	2190	130.753946449434 \\
	2195	146.748656238566 \\
	2200	160.161858083735 \\
	2205	169.608716160288 \\
	2210	177.482493866258 \\
	2215	184.947226206122 \\
	2220	192.057910111309 \\
	2225	198.85458928612 \\
	2230	205.369396278151 \\
	2235	211.628616953855 \\
	2240	217.654114493755 \\
	2245	223.465499680491 \\
	2250	229.077459487631 \\
	2255	234.511323434567 \\
	2260	239.78633061136 \\
	2265	244.916596884224 \\
	2270	249.908656813485 \\
	2275	254.228727331493 \\
	2280	252.994682623051 \\
	2285	246.238976228962 \\
	2290	234.482140649376 \\
	2295	218.407520429571 \\
	2300	198.791563582741 \\
	2305	176.478103543799 \\
	2310	152.357178881067 \\
	2315	127.344959116197 \\
	2320	102.364731781892 \\
	2325	78.329277199046 \\
};
\node (A) at (axis cs:1550, 300) {};
\node (B) at (axis cs:1700, -75) {};
\draw[black] (A) rectangle (B);
% Energy ------------------------------------------------------------------------------------------------
% -------------------------------------------------------------------------------------------------------
\nextgroupplot[ylabel style={align=center}, ylabel={Energy demand $E_{\Sigma}$ in \si{\kilo\watt\hour}},
ymin=-0.1,
ymax=2.2,
height=1.3in,
legend style={at={(0.025,0.975)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none},
legend entries={{$\bar{E}_{\Sigma}~=~2.0 \frac{\SI{}{\kilo\watt\hour}}{\mathrm{lap}}$},
{$\bar{E}_{\Sigma}~=~1.5 \frac{\SI{}{\kilo\watt\hour}}{\mathrm{lap}}$},
{$\bar{E}_{\Sigma}~=~1.0 \frac{\SI{}{\kilo\watt\hour}}{\mathrm{lap}}$}}]
\addlegendimage{black, densely dotted, line width=0.4mm}
\addlegendimage{TUMblauDunkel, solid, line width=0.4mm}
\addlegendimage{TUMgrauDunkel, densely dashed, line width=0.4mm}
% 2.0 kWh ------------------------------------------------------------------------------------------------
\addplot [line width=0.4mm, black, forget plot, densely dotted]
table [row sep=\\]{%
0	0 \\
5	0.00847132520358417 \\
10	0.0168572775031113 \\
15	0.0251615850706282 \\
20	0.0333877199233741 \\
25	0.0415389672967596 \\
30	0.0496184458310895 \\
35	0.0576291224723857 \\
40	0.0655738250965549 \\
45	0.0734552530561767 \\
50	0.0812759857786003 \\
55	0.0890384895206835 \\
60	0.096745122397645 \\
65	0.104398137832841 \\
70	0.111999686591015 \\
75	0.119551817509265 \\
80	0.127056476848641 \\
85	0.134515505757751 \\
90	0.141930634717477 \\
95	0.149303473915711 \\
100	0.156635502126499 \\
105	0.163928064933573 \\
110	0.17118239577297 \\
115	0.178399653094598 \\
120	0.185580952543002 \\
125	0.192727377539008 \\
130	0.199839564245681 \\
135	0.206877048389457 \\
140	0.213709751385375 \\
145	0.220222876708012 \\
150	0.226319408728211 \\
155	0.231920010755423 \\
160	0.236962664600449 \\
165	0.241402855175404 \\
170	0.245213932873426 \\
175	0.248387318744828 \\
180	0.250932681742063 \\
185	0.252878166014508 \\
190	0.254270668260224 \\
195	0.255176159372787 \\
200	0.255680033843788 \\
205	0.255887412406205 \\
210	0.25592295246484 \\
215	0.255924591544333 \\
220	0.255925416385613 \\
225	0.255926289020663 \\
230	0.255927160128082 \\
235	0.255928026253833 \\
240	0.255928885551733 \\
245	0.255929736565719 \\
250	0.255930578075301 \\
255	0.255931409097756 \\
260	0.25593222897663 \\
265	0.255933037463636 \\
270	0.255933834707712 \\
275	0.255934622679658 \\
280	0.255935433288904 \\
285	0.255936256061658 \\
290	0.255936935056963 \\
295	0.255937542906408 \\
300	0.255938113730292 \\
305	0.255938642552639 \\
310	0.255939127848736 \\
315	0.255939570569162 \\
320	0.255939972527675 \\
325	0.255940336293304 \\
330	0.255940665054496 \\
335	0.255940962219559 \\
340	0.255941230861785 \\
345	0.255941473567298 \\
350	0.255941692608057 \\
355	0.255941890014291 \\
360	0.255942067563548 \\
365	0.255942227015945 \\
370	0.25594237057212 \\
375	0.255942593148505 \\
380	0.255946938430435 \\
385	0.255951575471489 \\
390	0.255956920051849 \\
395	0.255963619453512 \\
400	0.255972847162908 \\
405	0.255987312637715 \\
410	0.256015709908837 \\
415	0.256017993349811 \\
420	0.256222523331619 \\
425	0.256693876487449 \\
430	0.257380134968058 \\
435	0.258250360001664 \\
440	0.259268505675139 \\
445	0.260395118331008 \\
450	0.261594935272103 \\
455	0.262846034357893 \\
460	0.264149716371015 \\
465	0.265539564627266 \\
470	0.267100409234444 \\
475	0.269016459462447 \\
480	0.271428450572788 \\
485	0.274262489191028 \\
490	0.276977257340078 \\
495	0.278593161156255 \\
500	0.278594051257706 \\
505	0.278594868883091 \\
510	0.27859882292317 \\
515	0.278610201494723 \\
520	0.278622740509219 \\
525	0.278639880261762 \\
530	0.27867455585674 \\
535	0.278747965092801 \\
540	0.279557374428229 \\
545	0.281379040420014 \\
550	0.284758590072749 \\
555	0.28988893949372 \\
560	0.296704603161688 \\
565	0.3049569195675 \\
570	0.314217224076805 \\
575	0.323697829817318 \\
580	0.333238757405011 \\
585	0.342827760154826 \\
590	0.352446659543066 \\
595	0.361316680096639 \\
600	0.368804031264618 \\
605	0.374454396776046 \\
610	0.377982287470238 \\
615	0.37926583867957 \\
620	0.379266706778065 \\
625	0.379267550528029 \\
630	0.379268368999015 \\
635	0.379269163873675 \\
640	0.379269939548394 \\
645	0.379270703054204 \\
650	0.379271467019772 \\
655	0.379271668215567 \\
660	0.379276280790747 \\
665	0.379282922177308 \\
670	0.379295127316073 \\
675	0.37936469413601 \\
680	0.380713353463308 \\
685	0.384494360954459 \\
690	0.39089959484263 \\
695	0.399654584600737 \\
700	0.408428576320986 \\
705	0.415056105670019 \\
710	0.419873231250495 \\
715	0.423987137075111 \\
720	0.428338704395007 \\
725	0.433440991453863 \\
730	0.439554323901857 \\
735	0.446774504830729 \\
740	0.455053873205048 \\
745	0.464195911427991 \\
750	0.473861195223889 \\
755	0.483565892032114 \\
760	0.493264278069895 \\
765	0.502966601618727 \\
770	0.512676116316321 \\
775	0.522393542583676 \\
780	0.532119440906153 \\
785	0.541853732989748 \\
790	0.551595693406967 \\
795	0.561344456458169 \\
800	0.571099253482123 \\
805	0.580859423423115 \\
810	0.590624394069582 \\
815	0.600393671727192 \\
820	0.610135445326238 \\
825	0.619717585248339 \\
830	0.62915150346133 \\
835	0.638447357826147 \\
840	0.64761421120014 \\
845	0.656660191896038 \\
850	0.665592630576398 \\
855	0.67441817680633 \\
860	0.683142887579484 \\
865	0.691772285378513 \\
870	0.70031141646273 \\
875	0.708764919412905 \\
880	0.717137053709417 \\
885	0.725431693020299 \\
890	0.733652362519112 \\
895	0.741802307402378 \\
900	0.749884536871116 \\
905	0.757901849284395 \\
910	0.765856853021312 \\
915	0.773751984923655 \\
920	0.781589526671025 \\
925	0.789371619366263 \\
930	0.797100276561289 \\
935	0.804777395919852 \\
940	0.812404765767362 \\
945	0.819983990732984 \\
950	0.827516311512713 \\
955	0.835002624595706 \\
960	0.842443803438435 \\
965	0.849840870925235 \\
970	0.857194911031378 \\
975	0.864507008344031 \\
980	0.871778256017726 \\
985	0.879009762941159 \\
990	0.88620265727354 \\
995	0.893358085725117 \\
1000	0.900477207319734 \\
1005	0.907561179661916 \\
1010	0.914611136129515 \\
1015	0.921628241641628 \\
1020	0.928610849359236 \\
1025	0.935460320004488 \\
1030	0.942058922320294 \\
1035	0.948304095488442 \\
1040	0.954109410978427 \\
1045	0.959405034951864 \\
1050	0.964137948511278 \\
1055	0.968272104000529 \\
1060	0.971788565141181 \\
1065	0.974685656874854 \\
1070	0.976979145406006 \\
1075	0.978702459197292 \\
1080	0.97990694968165 \\
1085	0.980662173661173 \\
1090	0.981056151013665 \\
1095	0.981195412549879 \\
1100	0.981204033318008 \\
1105	0.981204867411001 \\
1110	0.981205740010949 \\
1115	0.981206610034481 \\
1120	0.981207474177194 \\
1125	0.981208330291442 \\
1130	0.981209176527833 \\
1135	0.981210011280594 \\
1140	0.981210833223441 \\
1145	0.981211641307764 \\
1150	0.981212434765169 \\
1155	0.981213213138568 \\
1160	0.981213976323477 \\
1165	0.981214724601292 \\
1170	0.98121545866087 \\
1175	0.981216179613944 \\
1180	0.981216889005045 \\
1185	0.981217588812681 \\
1190	0.981218281432703 \\
1195	0.981218969505088 \\
1200	0.981219648553745 \\
1205	0.981220217958727 \\
1210	0.981220670731029 \\
1215	0.981221023348899 \\
1220	0.981221311474726 \\
1225	0.98122155384778 \\
1230	0.9812217606362 \\
1235	0.98122193798806 \\
1240	0.981222092312653 \\
1245	0.98122222126268 \\
1250	0.981227159240963 \\
1255	0.981233004566036 \\
1260	0.98124053055308 \\
1265	0.981251155319488 \\
1270	0.981268533890237 \\
1275	0.981312008177445 \\
1280	0.981486759479344 \\
1285	0.981982763756058 \\
1290	0.98287838684244 \\
1295	0.984403855812006 \\
1300	0.986745680072072 \\
1305	0.990056803564013 \\
1310	0.994449835902411 \\
1315	0.999970928319429 \\
1320	1.00661636243907 \\
1325	1.01431820579493 \\
1330	1.02293406809785 \\
1335	1.03225391209477 \\
1340	1.0419885989597 \\
1345	1.05174662718006 \\
1350	1.06151375533212 \\
1355	1.07129273264266 \\
1360	1.08108499344595 \\
1365	1.09088915936323 \\
1370	1.10070298453322 \\
1375	1.11050231401364 \\
1380	1.11992161821221 \\
1385	1.12858668393419 \\
1390	1.13620977278207 \\
1395	1.1425878962782 \\
1400	1.14760105122311 \\
1405	1.15121055029041 \\
1410	1.15345756390621 \\
1415	1.15446202645683 \\
1420	1.15446288840396 \\
1425	1.15446375267651 \\
1430	1.15446460615975 \\
1435	1.15446544806532 \\
1440	1.15446627900417 \\
1445	1.15446710019804 \\
1450	1.15446791557694 \\
1455	1.15446945060342 \\
1460	1.15447406774813 \\
1465	1.15448132941935 \\
1470	1.15449070688613 \\
1475	1.15450361914561 \\
1480	1.15452389486533 \\
1485	1.15453433378899 \\
1490	1.15453584552942 \\
1495	1.1548096889967 \\
1500	1.15533645192484 \\
1505	1.15613344363075 \\
1510	1.15726554453758 \\
1515	1.15886088553469 \\
1520	1.16113812144007 \\
1525	1.1644199460941 \\
1530	1.16906835401174 \\
1535	1.17533549364707 \\
1540	1.18320967819174 \\
1545	1.19231311577354 \\
1550	1.2020539767617 \\
1555	1.21180563143963 \\
1560	1.22156259729213 \\
1565	1.23131685922374 \\
1570	1.24091445630684 \\
1575	1.24993739558138 \\
1580	1.2581206480763 \\
1585	1.26535214704943 \\
1590	1.27163475305475 \\
1595	1.27705798086389 \\
1600	1.28177618075832 \\
1605	1.28599186128334 \\
1610	1.28994491604651 \\
1615	1.29389316288589 \\
1620	1.29805944408408 \\
1625	1.30263269326243 \\
1630	1.30776882805833 \\
1635	1.31356457812777 \\
1640	1.32005494883014 \\
1645	1.327234556392 \\
1650	1.33506751226846 \\
1655	1.34347276088333 \\
1660	1.35230990517127 \\
1665	1.36140361930324 \\
1670	1.37041783785041 \\
1675	1.37931415863404 \\
1680	1.38804667186827 \\
1685	1.39638798017414 \\
1690	1.40414371083529 \\
1695	1.41115453506581 \\
1700	1.41729674631724 \\
1705	1.42248204990629 \\
1710	1.42665732868147 \\
1715	1.42980458510729 \\
1720	1.43194104389122 \\
1725	1.43311938014992 \\
1730	1.43342798272584 \\
1735	1.43342885500214 \\
1740	1.43342971745928 \\
1745	1.43343056791592 \\
1750	1.43343140442122 \\
1755	1.43343222527811 \\
1760	1.43343302924507 \\
1765	1.43343381561683 \\
1770	1.43343458429108 \\
1775	1.43343533582356 \\
1780	1.43343607146722 \\
1785	1.43343679319457 \\
1790	1.43343750370139 \\
1795	1.4334382063263 \\
1800	1.43343890352088 \\
1805	1.43343927825866 \\
1810	1.43343964927208 \\
1815	1.43343997965207 \\
1820	1.43344021850807 \\
1825	1.43344039784201 \\
1830	1.43344054714898 \\
1835	1.43344064692914 \\
1840	1.4334460532611 \\
1845	1.43345335248406 \\
1850	1.4334648796416 \\
1855	1.43349367612236 \\
1860	1.43378398614085 \\
1865	1.43495889256572 \\
1870	1.4367682803189 \\
1875	1.44047079377346 \\
1880	1.44589618913072 \\
1885	1.4529221603853 \\
1890	1.46132197657043 \\
1895	1.47062689435697 \\
1900	1.48013524771906 \\
1905	1.48968120513421 \\
1910	1.49926992794007 \\
1915	1.50889142775387 \\
1920	1.51853747328464 \\
1925	1.52820246329121 \\
1930	1.53788267563352 \\
1935	1.54757557996587 \\
1940	1.55727936815231 \\
1945	1.5669926685694 \\
1950	1.57671438278561 \\
1955	1.5864435949632 \\
1960	1.59617948280653 \\
1965	1.60592086396999 \\
1970	1.61566571698404 \\
1975	1.62541185796953 \\
1980	1.63515794927079 \\
1985	1.64484473075938 \\
1990	1.6541337343949 \\
1995	1.66274184792931 \\
2000	1.67044098861013 \\
2005	1.677056540133 \\
2010	1.68246497164492 \\
2015	1.68659174192601 \\
2020	1.68941128866657 \\
2025	1.69094800489133 \\
2030	1.69127703338688 \\
2035	1.6912779025125 \\
2040	1.69127875846145 \\
2045	1.69127959960561 \\
2050	1.69128042420968 \\
2055	1.69128123129527 \\
2060	1.69128202064479 \\
2065	1.69128279283587 \\
2070	1.69128354928996 \\
2075	1.69128429240998 \\
2080	1.6912850257299 \\
2085	1.69128574558226 \\
2090	1.69128630557033 \\
2095	1.6912866995447 \\
2100	1.69128696463244 \\
2105	1.69128716122154 \\
2110	1.69128731084959 \\
2115	1.69128756760666 \\
2120	1.69129316027469 \\
2125	1.69130029506785 \\
2130	1.69131073964374 \\
2135	1.69133200003126 \\
2140	1.69133516174008 \\
2145	1.69190478234274 \\
2150	1.6930134451527 \\
2155	1.69475667952725 \\
2160	1.69731442935095 \\
2165	1.70084160242802 \\
2170	1.70542716789001 \\
2175	1.7110973952889 \\
2180	1.71781236938533 \\
2185	1.72547476726133 \\
2190	1.73395111818978 \\
2195	1.74307734563358 \\
2200	1.75264388848398 \\
2205	1.76236012313816 \\
2210	1.77210209808339 \\
2215	1.78186908145208 \\
2220	1.79165882069382 \\
2225	1.801467631111 \\
2230	1.81129075659396 \\
2235	1.82112279109465 \\
2240	1.83095811131613 \\
2245	1.84079129171253 \\
2250	1.85061751661359 \\
2255	1.86043392032343 \\
2260	1.8702421924546 \\
2265	1.88004815793816 \\
2270	1.88985690248679 \\
2275	1.89967021217311 \\
2280	1.90945734340521 \\
2285	1.91908539280599 \\
2290	1.92856501160898 \\
2295	1.93790548608345 \\
2300	1.94711504867555 \\
2305	1.95620112487344 \\
2310	1.96517049927885 \\
2315	1.97402942580727 \\
2320	1.98278370226161 \\
2325	1.99143873292478 \\
};
% 1.5 kWh ------------------------------------------------------------------------------------------------
\addplot [line width=0.4mm, TUMblauDunkel, forget plot]
table [row sep=\\]{%
	0	0 \\
	5	0.00847255871138671 \\
	10	0.0168595099518911 \\
	15	0.0251646683426786 \\
	20	0.0333915882586359 \\
	25	0.0415436111711505 \\
	30	0.0496238718615056 \\
	35	0.0576341515330396 \\
	40	0.065514214277026 \\
	45	0.0731232877588451 \\
	50	0.0803380744032206 \\
	55	0.0870555259042935 \\
	60	0.0931929696296623 \\
	65	0.0986879711539388 \\
	70	0.103498179144808 \\
	75	0.107601205611761 \\
	80	0.110994559171499 \\
	85	0.113695640463994 \\
	90	0.115741801988372 \\
	95	0.117190451256091 \\
	100	0.118119128529682 \\
	105	0.118625445778445 \\
	110	0.118826792833903 \\
	115	0.118859055335969 \\
	120	0.118862027811721 \\
	125	0.118864164812991 \\
	130	0.11886605699986 \\
	135	0.118867754323317 \\
	140	0.118869289969824 \\
	145	0.118870690100686 \\
	150	0.118871975005338 \\
	155	0.118873159756036 \\
	160	0.118874256672508 \\
	165	0.118875276148691 \\
	170	0.118876226982995 \\
	175	0.118877116647585 \\
	180	0.118877951522577 \\
	185	0.118878737092036 \\
	190	0.118879478102088 \\
	195	0.118880178687383 \\
	200	0.118880842472963 \\
	205	0.118881472657303 \\
	210	0.11888207208093 \\
	215	0.118882643285577 \\
	220	0.118883188568103 \\
	225	0.118883710022143 \\
	230	0.118884209564093 \\
	235	0.118884688961076 \\
	240	0.11888514986942 \\
	245	0.118885593877175 \\
	250	0.118886022554745 \\
	255	0.118886437491997 \\
	260	0.118886835701081 \\
	265	0.118887316644492 \\
	270	0.118887843516682 \\
	275	0.118888371029311 \\
	280	0.11888889656307 \\
	285	0.118889419075737 \\
	290	0.118889937949201 \\
	295	0.118890452897564 \\
	300	0.118890963992397 \\
	305	0.118891477111033 \\
	310	0.118891993807801 \\
	315	0.118892510288153 \\
	320	0.118893043829608 \\
	325	0.11889347709857 \\
	330	0.118893883574886 \\
	335	0.118894269058221 \\
	340	0.118894631918099 \\
	345	0.118894971532044 \\
	350	0.118895287741494 \\
	355	0.118895580757927 \\
	360	0.118895851065392 \\
	365	0.118896099468029 \\
	370	0.118896327820762 \\
	375	0.118896589394393 \\
	380	0.118899755282961 \\
	385	0.118903678449699 \\
	390	0.118908388059633 \\
	395	0.118914309238816 \\
	400	0.118922160038226 \\
	405	0.118925906982943 \\
	410	0.118927008023366 \\
	415	0.118927706134119 \\
	420	0.118928717232258 \\
	425	0.11909946044126 \\
	430	0.119495413551448 \\
	435	0.120136324420081 \\
	440	0.121015836192543 \\
	445	0.122106404810256 \\
	450	0.123364506975821 \\
	455	0.124741343510691 \\
	460	0.126200463000865 \\
	465	0.127735136294842 \\
	470	0.129386576526591 \\
	475	0.131276547421123 \\
	480	0.13348489908415 \\
	485	0.135901863494264 \\
	490	0.137901854558055 \\
	495	0.138916125001348 \\
	500	0.138916573269353 \\
	505	0.138917092433843 \\
	510	0.13891769281991 \\
	515	0.138918981560135 \\
	520	0.138921337903217 \\
	525	0.138923577759552 \\
	530	0.138924728690052 \\
	535	0.13892530453571 \\
	540	0.139465374689172 \\
	545	0.140948101027766 \\
	550	0.144019906739561 \\
	555	0.148944008449044 \\
	560	0.155658674278578 \\
	565	0.163903318050746 \\
	570	0.173194625421033 \\
	575	0.182671433045373 \\
	580	0.192209362372482 \\
	585	0.201399845014319 \\
	590	0.209520418134447 \\
	595	0.2160934051723 \\
	600	0.220869911013072 \\
	605	0.223815870273461 \\
	610	0.225104300218777 \\
	615	0.225111679553614 \\
	620	0.225112207165653 \\
	625	0.225112730759641 \\
	630	0.22511324818863 \\
	635	0.225113758726967 \\
	640	0.22511426274299 \\
	645	0.225114761806985 \\
	650	0.225115258902677 \\
	655	0.225115608482293 \\
	660	0.225120149068279 \\
	665	0.225127225503872 \\
	670	0.225140488045283 \\
	675	0.225141529732617 \\
	680	0.226264950959902 \\
	685	0.229687609764929 \\
	690	0.235778646691789 \\
	695	0.244280403761162 \\
	700	0.253163032959905 \\
	705	0.259884832608527 \\
	710	0.264727732192065 \\
	715	0.268789176658096 \\
	720	0.27302049634524 \\
	725	0.277943045415848 \\
	730	0.28382513263383 \\
	735	0.290773528043261 \\
	740	0.298758736756458 \\
	745	0.307619063452945 \\
	750	0.317081255281858 \\
	755	0.32677392022662 \\
	760	0.336462998211877 \\
	765	0.346158687836377 \\
	770	0.355863844006086 \\
	775	0.365578627444172 \\
	780	0.375302960001555 \\
	785	0.385036123715111 \\
	790	0.394777077978767 \\
	795	0.404524851958687 \\
	800	0.414278626442584 \\
	805	0.424037673994561 \\
	810	0.433801368763133 \\
	815	0.443569229919397 \\
	820	0.45334052642529 \\
	825	0.462953067656742 \\
	830	0.472415148854333 \\
	835	0.481737182589128 \\
	840	0.490928446564511 \\
	845	0.499997259785402 \\
	850	0.508951136538682 \\
	855	0.517796889157175 \\
	860	0.526540684285149 \\
	865	0.535188116167872 \\
	870	0.543744292637899 \\
	875	0.552213914692815 \\
	880	0.560601304640051 \\
	885	0.568910394211602 \\
	890	0.577144757318564 \\
	895	0.585307677636273 \\
	900	0.593402192702358 \\
	905	0.60143111749597 \\
	910	0.609396977020964 \\
	915	0.617294625698821 \\
	920	0.625005370441278 \\
	925	0.632398447907809 \\
	930	0.639361590005781 \\
	935	0.645802000325747 \\
	940	0.651646413884586 \\
	945	0.656840982856016 \\
	950	0.661351132176593 \\
	955	0.665161628799423 \\
	960	0.66827680422488 \\
	965	0.670720604668919 \\
	970	0.672536522036167 \\
	975	0.673787609658781 \\
	980	0.674556580291655 \\
	985	0.674945822213093 \\
	990	0.675076933019985 \\
	995	0.675088042654554 \\
	1000	0.675090562589259 \\
	1005	0.675092672170604 \\
	1010	0.675094552748082 \\
	1015	0.675096247044943 \\
	1020	0.675097786282647 \\
	1025	0.675099193698167 \\
	1030	0.675100487522587 \\
	1035	0.675101682834537 \\
	1040	0.675102791996411 \\
	1045	0.675103824871962 \\
	1050	0.675104789805926 \\
	1055	0.67510569396412 \\
	1060	0.675106543517257 \\
	1065	0.67510734379888 \\
	1070	0.675108099441138 \\
	1075	0.675108814488508 \\
	1080	0.67510949249299 \\
	1085	0.675110136597351 \\
	1090	0.675110749615243 \\
	1095	0.675111334105815 \\
	1100	0.675111892361864 \\
	1105	0.675112426382154 \\
	1110	0.675112938007151 \\
	1115	0.675113428959392 \\
	1120	0.675113900863506 \\
	1125	0.675114355271999 \\
	1130	0.675114793697606 \\
	1135	0.675115217493497 \\
	1140	0.675115606577652 \\
	1145	0.675116125695122 \\
	1150	0.675116653535461 \\
	1155	0.675117180160713 \\
	1160	0.675117703768985 \\
	1165	0.675118223493542 \\
	1170	0.675118738660841 \\
	1175	0.675119248771273 \\
	1180	0.675119753517056 \\
	1185	0.675120252799996 \\
	1190	0.67512074675325 \\
	1195	0.675121235763182 \\
	1200	0.675121720487617 \\
	1205	0.675122201867937 \\
	1210	0.675122681119838 \\
	1215	0.675123159574406 \\
	1220	0.675123573437615 \\
	1225	0.675123926153518 \\
	1230	0.675124231666687 \\
	1235	0.675124497409937 \\
	1240	0.675124731407388 \\
	1245	0.675124934660445 \\
	1250	0.675129173540796 \\
	1255	0.675134942003995 \\
	1260	0.675142865646902 \\
	1265	0.675153446411652 \\
	1270	0.675154958259138 \\
	1275	0.675155664629916 \\
	1280	0.67529491280869 \\
	1285	0.67565847522588 \\
	1290	0.676351580499056 \\
	1295	0.677593216923408 \\
	1300	0.679577442545084 \\
	1305	0.68248125396879 \\
	1310	0.686454644333689 \\
	1315	0.691582871113201 \\
	1320	0.697893436498325 \\
	1325	0.705337513548959 \\
	1330	0.713777788593462 \\
	1335	0.722996729580815 \\
	1340	0.732688961532707 \\
	1345	0.742444296066446 \\
	1350	0.752206311676816 \\
	1355	0.761977056472362 \\
	1360	0.771540091029546 \\
	1365	0.780491707254384 \\
	1370	0.788461254764842 \\
	1375	0.795193028425133 \\
	1380	0.800543363712513 \\
	1385	0.804478119915265 \\
	1390	0.807070213411796 \\
	1395	0.80849720410413 \\
	1400	0.809039173299483 \\
	1405	0.809076973878287 \\
	1410	0.809077699320366 \\
	1415	0.809078272544513 \\
	1420	0.809078771293299 \\
	1425	0.80907921757791 \\
	1430	0.809079598280775 \\
	1435	0.809080122318629 \\
	1440	0.809080650154235 \\
	1445	0.809081177094604 \\
	1450	0.809081702035203 \\
	1455	0.809082226493142 \\
	1460	0.809082803709091 \\
	1465	0.809083427435851 \\
	1470	0.809084088355724 \\
	1475	0.80908474754144 \\
	1480	0.809085369842179 \\
	1485	0.809085852216307 \\
	1490	0.809087165259768 \\
	1495	0.809176984550485 \\
	1500	0.80946323435241 \\
	1505	0.809990441288023 \\
	1510	0.810812413028132 \\
	1515	0.812048111693713 \\
	1520	0.813923222875156 \\
	1525	0.816814375240449 \\
	1530	0.821190385262874 \\
	1535	0.827359964143705 \\
	1540	0.835271716160272 \\
	1545	0.844459759679724 \\
	1550	0.85420167328547 \\
	1555	0.863952501927445 \\
	1560	0.873705757931875 \\
	1565	0.883455389928751 \\
	1570	0.893181983102929 \\
	1575	0.902519969390201 \\
	1580	0.911207289796574 \\
	1585	0.919094920678468 \\
	1590	0.926124234283668 \\
	1595	0.932312647719274 \\
	1600	0.937744612695554 \\
	1605	0.942561778650218 \\
	1610	0.946949742712435 \\
	1615	0.951110364696305 \\
	1620	0.955206198708274 \\
	1625	0.959349369838655 \\
	1630	0.963592836813282 \\
	1635	0.967916057455696 \\
	1640	0.972242915588225 \\
	1645	0.976463937769303 \\
	1650	0.980505174599918 \\
	1655	0.984213272188479 \\
	1660	0.987457652989828 \\
	1665	0.990145350562244 \\
	1670	0.992228433846627 \\
	1675	0.993707152374966 \\
	1680	0.994628831552814 \\
	1685	0.995087477322764 \\
	1690	0.9952247533402 \\
	1695	0.995229056610341 \\
	1700	0.995230481886405 \\
	1705	0.995231665527103 \\
	1710	0.995232681885751 \\
	1715	0.995233570295038 \\
	1720	0.995234356043814 \\
	1725	0.995235056768463 \\
	1730	0.995235697197042 \\
	1735	0.995236282831849 \\
	1740	0.995236821924798 \\
	1745	0.995237321272705 \\
	1750	0.995237744297961 \\
	1755	0.995238264825014 \\
	1760	0.995238792040071 \\
	1765	0.995239317440587 \\
	1770	0.995239838904875 \\
	1775	0.995240355275513 \\
	1780	0.995240865795766 \\
	1785	0.995241370034841 \\
	1790	0.995241867901789 \\
	1795	0.995242359680724 \\
	1800	0.995242846070126 \\
	1805	0.995243328216961 \\
	1810	0.99524380771459 \\
	1815	0.99524427111569 \\
	1820	0.99524462206496 \\
	1825	0.99524490453727 \\
	1830	0.995245144462373 \\
	1835	0.995245315898782 \\
	1840	0.995250253910312 \\
	1845	0.995256978703597 \\
	1850	0.995267186282155 \\
	1855	0.995281128533104 \\
	1860	0.995371925875679 \\
	1865	0.996544471008411 \\
	1870	0.998128807270734 \\
	1875	1.00176182045913 \\
	1880	1.0071637521578 \\
	1885	1.01419837173834 \\
	1890	1.02263543909209 \\
	1895	1.03198840229272 \\
	1900	1.0414962637341 \\
	1905	1.05104190481158 \\
	1910	1.06062939409927 \\
	1915	1.07024893547797 \\
	1920	1.07989280131941 \\
	1925	1.08955576011227 \\
	1930	1.0992342542344 \\
	1935	1.10892576867902 \\
	1940	1.11862843232236 \\
	1945	1.12834078163893 \\
	1950	1.13806158818241 \\
	1955	1.1477664370404 \\
	1960	1.15706744746206 \\
	1965	1.16564653994866 \\
	1970	1.17326334671799 \\
	1975	1.17975331618163 \\
	1980	1.18502614206109 \\
	1985	1.18906344862566 \\
	1990	1.19191683829861 \\
	1995	1.19370690191283 \\
	2000	1.1946227405189 \\
	2005	1.19492136347985 \\
	2010	1.19492613434796 \\
	2015	1.19492700192048 \\
	2020	1.19492774485361 \\
	2025	1.19492839789577 \\
	2030	1.19492898012323 \\
	2035	1.19492950521955 \\
	2040	1.19492992918194 \\
	2045	1.19493045137001 \\
	2050	1.19493097911896 \\
	2055	1.19493150444905 \\
	2060	1.19493202565494 \\
	2065	1.19493254180567 \\
	2070	1.19493305239301 \\
	2075	1.19493355732218 \\
	2080	1.19493405694282 \\
	2085	1.19493455205308 \\
	2090	1.19493504389447 \\
	2095	1.1949355303114 \\
	2100	1.19493590028245 \\
	2105	1.19493619838031 \\
	2110	1.19493642852893 \\
	2115	1.19493935135297 \\
	2120	1.19494453393197 \\
	2125	1.19495160495453 \\
	2130	1.19496203761149 \\
	2135	1.19496384039151 \\
	2140	1.19496446245967 \\
	2145	1.19531978020602 \\
	2150	1.19611558802808 \\
	2155	1.19748722174538 \\
	2160	1.19961767044987 \\
	2165	1.20267080164809 \\
	2170	1.20676597386691 \\
	2175	1.21196884382604 \\
	2180	1.21826772567716 \\
	2185	1.22557457932842 \\
	2190	1.2337627377017 \\
	2195	1.24268361350848 \\
	2200	1.25215728245411 \\
	2205	1.26195735476363 \\
	2210	1.27178708960051 \\
	2215	1.28162429360845 \\
	2220	1.2914682778819 \\
	2225	1.30131721359399 \\
	2230	1.31116835496182 \\
	2235	1.32101838486981 \\
	2240	1.33086379383217 \\
	2245	1.34070125948021 \\
	2250	1.35052804070234 \\
	2255	1.36034335665761 \\
	2260	1.3701508353995 \\
	2265	1.3799573226617 \\
	2270	1.38976771447794 \\
	2275	1.39958290673574 \\
	2280	1.40938982789205 \\
	2285	1.41903445231621 \\
	2290	1.42852735648264 \\
	2295	1.43787819279705 \\
	2300	1.44709566200869 \\
	2305	1.45618767364602 \\
	2310	1.46516146149026 \\
	2315	1.4740236696393 \\
	2320	1.48278041957723 \\
	2325	1.49143736932964 \\
};
% 1.0 kWh ------------------------------------------------------------------------------------------------
\addplot [line width=0.4mm, TUMgrauDunkel, forget plot, densely dashed]
table [row sep=\\]{%
	0	0 \\
	5	0.00194642438277914 \\
	10	0.00321658538527769 \\
	15	0.00393096066415421 \\
	20	0.00423444866875569 \\
	25	0.00429534371746042 \\
	30	0.00429775813340583 \\
	35	0.00429932442570477 \\
	40	0.00430073781333951 \\
	45	0.00430202520155063 \\
	50	0.00430320438557459 \\
	55	0.0043042897019972 \\
	60	0.00430529288374704 \\
	65	0.00430622365281391 \\
	70	0.00430709015581792 \\
	75	0.00430789929708218 \\
	80	0.00430865697955231 \\
	85	0.00430936825266145 \\
	90	0.0043100374614773 \\
	95	0.00431066841555082 \\
	100	0.00431126448048871 \\
	105	0.00431182856140407 \\
	110	0.00431236314337495 \\
	115	0.0043128704580938 \\
	120	0.00431335252905094 \\
	125	0.00431381118893982 \\
	130	0.00431424809597974 \\
	135	0.00431466474925969 \\
	140	0.00431506250996159 \\
	145	0.00431544264055835 \\
	150	0.00431580630875303 \\
	155	0.00431615452815357 \\
	160	0.00431648821059117 \\
	165	0.00431680818112585 \\
	170	0.00431711517485812 \\
	175	0.00431740988754625 \\
	180	0.00431769297864292 \\
	185	0.0043179650687445 \\
	190	0.00431822674001469 \\
	195	0.00431847853713065 \\
	200	0.00431872096890326 \\
	205	0.00431895451123225 \\
	210	0.00431917960854861 \\
	215	0.00431939667589153 \\
	220	0.00431960610312088 \\
	225	0.00431980825788007 \\
	230	0.00432000348658333 \\
	235	0.00432019211497019 \\
	240	0.00432037444940813 \\
	245	0.00432055077845684 \\
	250	0.00432072137426349 \\
	255	0.00432088649393782 \\
	260	0.00432104638106512 \\
	265	0.00432120126750496 \\
	270	0.00432135137565874 \\
	275	0.00432149692084493 \\
	280	0.00432163811061464 \\
	285	0.00432177513781418 \\
	290	0.00432190818059697 \\
	295	0.00432203741544052 \\
	300	0.00432216302085433 \\
	305	0.00432228517342908 \\
	310	0.00432240399542547 \\
	315	0.00432251617853052 \\
	320	0.00432270907736618 \\
	325	0.0043229048584556 \\
	330	0.00432310158284449 \\
	335	0.00432329943639603 \\
	340	0.00432349831138827 \\
	345	0.00432369939353065 \\
	350	0.0043239037680901 \\
	355	0.00432411285605471 \\
	360	0.0043243284317508 \\
	365	0.00432455274482849 \\
	370	0.00432477091019731 \\
	375	0.00432498861254666 \\
	380	0.0043252572921606 \\
	385	0.00432554836305902 \\
	390	0.00432586120952716 \\
	395	0.00432618727648386 \\
	400	0.00432650776334497 \\
	405	0.00432679938018919 \\
	410	0.00432705328675594 \\
	415	0.00432727499400072 \\
	420	0.00432740477632562 \\
	425	0.00432766003880792 \\
	430	0.00432877061976342 \\
	435	0.00451294214547163 \\
	440	0.00502434534036211 \\
	445	0.00591702379747315 \\
	450	0.00719566899329254 \\
	455	0.00880777589993534 \\
	460	0.0106455019020742 \\
	465	0.0125687854593785 \\
	470	0.0144329817183916 \\
	475	0.0161231543125617 \\
	480	0.0175458284286434 \\
	485	0.0184426176059599 \\
	490	0.0186716772206152 \\
	495	0.018672064296327 \\
	500	0.0186722490251575 \\
	505	0.0186724062635352 \\
	510	0.0186725996230571 \\
	515	0.0186728167192861 \\
	520	0.0186730592215313 \\
	525	0.0186733149057031 \\
	530	0.0186735565108516 \\
	535	0.0186736796861928 \\
	540	0.0187544656728356 \\
	545	0.0196624225754822 \\
	550	0.0222762522721642 \\
	555	0.0270454213672063 \\
	560	0.0338210001235511 \\
	565	0.0421035051914549 \\
	570	0.0510085962685201 \\
	575	0.0593131198973488 \\
	580	0.0661864286922291 \\
	585	0.0711628785720535 \\
	590	0.0741519676692047 \\
	595	0.0754245735826303 \\
	600	0.0755939483325136 \\
	605	0.0755942856745574 \\
	610	0.0755945224955716 \\
	615	0.0755947203275046 \\
	620	0.0755948896816762 \\
	625	0.0755950229317589 \\
	630	0.0755952155988908 \\
	635	0.0755954116858245 \\
	640	0.0755956075188684 \\
	645	0.0755958027418116 \\
	650	0.0755959975229445 \\
	655	0.0755961911112612 \\
	660	0.0755965145096583 \\
	665	0.0755969968721534 \\
	670	0.0755973970277082 \\
	675	0.0755975515362603 \\
	680	0.0762599765491889 \\
	685	0.0787852737701193 \\
	690	0.0840152790196353 \\
	695	0.0917262669190089 \\
	700	0.100096903611271 \\
	705	0.106713364020028 \\
	710	0.111361193794236 \\
	715	0.115165907737292 \\
	720	0.119098777737813 \\
	725	0.123693597309745 \\
	730	0.129227592487942 \\
	735	0.135814380964515 \\
	740	0.143435175129905 \\
	745	0.151955554801241 \\
	750	0.16116099332805 \\
	755	0.170781096621326 \\
	760	0.180453158999619 \\
	765	0.190136924679045 \\
	770	0.199833977982662 \\
	775	0.209543283263542 \\
	780	0.219263043915132 \\
	785	0.228991818479402 \\
	790	0.238728484302454 \\
	795	0.248472130834447 \\
	800	0.258222006681709 \\
	805	0.267977458226764 \\
	810	0.27773791303577 \\
	815	0.28750287438141 \\
	820	0.297269618970103 \\
	825	0.306892070911857 \\
	830	0.316171812743138 \\
	835	0.324939148818269 \\
	840	0.333055768619113 \\
	845	0.34041432189785 \\
	850	0.346937555401879 \\
	855	0.3525774413618 \\
	860	0.357314384331107 \\
	865	0.361156519210801 \\
	870	0.36413908572346 \\
	875	0.366323858390131 \\
	880	0.367798584943543 \\
	885	0.368676359501902 \\
	890	0.369094667178915 \\
	895	0.369213747815091 \\
	900	0.369217699399527 \\
	905	0.369219296080375 \\
	910	0.369220725202167 \\
	915	0.369222025235232 \\
	920	0.369223214714634 \\
	925	0.369224308427994 \\
	930	0.369225318427312 \\
	935	0.369226254668029 \\
	940	0.369227125468489 \\
	945	0.369227937851356 \\
	950	0.369228697802622 \\
	955	0.369229410468394 \\
	960	0.369230080304559 \\
	965	0.369230711194241 \\
	970	0.369231306542385 \\
	975	0.369231869351735 \\
	980	0.36923240228411 \\
	985	0.369232907710407 \\
	990	0.369233387751416 \\
	995	0.369233844310417 \\
	1000	0.369234279098006 \\
	1005	0.369234693653538 \\
	1010	0.369235089381404 \\
	1015	0.369235467598295 \\
	1020	0.369235829491488 \\
	1025	0.369236176046777 \\
	1030	0.369236508150104 \\
	1035	0.369236826649051 \\
	1040	0.369237132344494 \\
	1045	0.369237425918407 \\
	1050	0.369237708003284 \\
	1055	0.369237979199879 \\
	1060	0.369238240075822 \\
	1065	0.369238491165027 \\
	1070	0.369238732968214 \\
	1075	0.36923896595416 \\
	1080	0.369239190561444 \\
	1085	0.36923940720005 \\
	1090	0.369239616254485 \\
	1095	0.369239818091486 \\
	1100	0.369240013057733 \\
	1105	0.369240201461963 \\
	1110	0.369240383594946 \\
	1115	0.36924055973443 \\
	1120	0.369240730144997 \\
	1125	0.369240895078319 \\
	1130	0.369241054773898 \\
	1135	0.369241209460214 \\
	1140	0.369241359356136 \\
	1145	0.369241504672497 \\
	1150	0.369241645613763 \\
	1155	0.369241782379863 \\
	1160	0.369241915168413 \\
	1165	0.369242044177328 \\
	1170	0.369242169607512 \\
	1175	0.369242291653334 \\
	1180	0.369242405427663 \\
	1185	0.369242595646502 \\
	1190	0.369242791327538 \\
	1195	0.36924298748922 \\
	1200	0.36924318337058 \\
	1205	0.369243378721977 \\
	1210	0.369243573458142 \\
	1215	0.369243767596953 \\
	1220	0.369243961237724 \\
	1225	0.369244154489067 \\
	1230	0.369244338929544 \\
	1235	0.36924449719337 \\
	1240	0.369244652176386 \\
	1245	0.369244925179418 \\
	1250	0.369245234109184 \\
	1255	0.369245567637844 \\
	1260	0.369245887452218 \\
	1265	0.369246159405351 \\
	1270	0.369246385014611 \\
	1275	0.369246541947267 \\
	1280	0.369247081149827 \\
	1285	0.369290067697121 \\
	1290	0.369517818785152 \\
	1295	0.370122663573442 \\
	1300	0.3713176899655 \\
	1305	0.37332830706856 \\
	1310	0.376411531613194 \\
	1315	0.380788294362607 \\
	1320	0.386585438293796 \\
	1325	0.393791558998233 \\
	1330	0.402234410375615 \\
	1335	0.411582845145812 \\
	1340	0.42133325791012 \\
	1345	0.431086901755822 \\
	1350	0.440844229814093 \\
	1355	0.450484695088236 \\
	1360	0.459483290290718 \\
	1365	0.467445418650845 \\
	1370	0.474106754266912 \\
	1375	0.479329030364908 \\
	1380	0.483094511893984 \\
	1385	0.485500777226109 \\
	1390	0.486756252329631 \\
	1395	0.487176408369997 \\
	1400	0.487180127448274 \\
	1405	0.487180724927837 \\
	1410	0.487181236419263 \\
	1415	0.487181683933526 \\
	1420	0.487182080651972 \\
	1425	0.48718243608406 \\
	1430	0.487182757338985 \\
	1435	0.487183049901031 \\
	1440	0.487183318130676 \\
	1445	0.48718356556804 \\
	1450	0.487183794712183 \\
	1455	0.487184005382526 \\
	1460	0.487184205411218 \\
	1465	0.487184416536319 \\
	1470	0.487184635225766 \\
	1475	0.487184874684814 \\
	1480	0.487185150774991 \\
	1485	0.487185496364812 \\
	1490	0.487185999913506 \\
	1495	0.487187697549478 \\
	1500	0.487303468568932 \\
	1505	0.487628805706469 \\
	1510	0.488227566521289 \\
	1515	0.489231744048228 \\
	1520	0.490892423463021 \\
	1525	0.493614071947339 \\
	1530	0.49786355804463 \\
	1535	0.503912552938935 \\
	1540	0.511706868967388 \\
	1545	0.520704246813908 \\
	1550	0.53031475311843 \\
	1555	0.540040509252377 \\
	1560	0.549491053141404 \\
	1565	0.558339275596443 \\
	1570	0.566336494597518 \\
	1575	0.57330799363353 \\
	1580	0.579148058535898 \\
	1585	0.583814982644162 \\
	1590	0.587328302743946 \\
	1595	0.589768429118045 \\
	1600	0.591274346216547 \\
	1605	0.592037085817751 \\
	1610	0.592290761926199 \\
	1615	0.592299146837179 \\
	1620	0.592300267543989 \\
	1625	0.592301236238052 \\
	1630	0.592302094561955 \\
	1635	0.592302858044455 \\
	1640	0.592303540322417 \\
	1645	0.592304153233603 \\
	1650	0.59230470683324 \\
	1655	0.592305209555594 \\
	1660	0.592305668444758 \\
	1665	0.592306089373611 \\
	1670	0.592306477237817 \\
	1675	0.592306836115331 \\
	1680	0.592307169411051 \\
	1685	0.592307479997077 \\
	1690	0.592307770297423 \\
	1695	0.592308042369486 \\
	1700	0.592308298019173 \\
	1705	0.592308538857018 \\
	1710	0.592308766279949 \\
	1715	0.592308981489539 \\
	1720	0.592309185526853 \\
	1725	0.592309379298523 \\
	1730	0.592309563592941 \\
	1735	0.592309739076152 \\
	1740	0.592309906128186 \\
	1745	0.592310065802595 \\
	1750	0.592310218700661 \\
	1755	0.592310365122482 \\
	1760	0.592310505492792 \\
	1765	0.592310640230676 \\
	1770	0.59231076973103 \\
	1775	0.592310888455952 \\
	1780	0.59231107802045 \\
	1785	0.592311273850503 \\
	1790	0.592311469972041 \\
	1795	0.59231166562179 \\
	1800	0.592311860549338 \\
	1805	0.5923120546767 \\
	1810	0.592312248042554 \\
	1815	0.592312440788574 \\
	1820	0.592312633151982 \\
	1825	0.592312815092069 \\
	1830	0.592312963353328 \\
	1835	0.592313087522044 \\
	1840	0.592313496784306 \\
	1845	0.592314080239297 \\
	1850	0.592314594461191 \\
	1855	0.592314903010203 \\
	1860	0.592315160508357 \\
	1865	0.592957263303679 \\
	1870	0.594501067601495 \\
	1875	0.598062903660434 \\
	1880	0.603377695037603 \\
	1885	0.610297939370338 \\
	1890	0.618610110682616 \\
	1895	0.62787788873201 \\
	1900	0.63738598984549 \\
	1905	0.646932420048003 \\
	1910	0.656519930439876 \\
	1915	0.666138427032522 \\
	1920	0.675780495693596 \\
	1925	0.68543995321646 \\
	1930	0.694671194853744 \\
	1935	0.70300848680183 \\
	1940	0.710125285307199 \\
	1945	0.715827920027873 \\
	1950	0.720050255687833 \\
	1955	0.722849306989017 \\
	1960	0.724401559427503 \\
	1965	0.724999461546879 \\
	1970	0.72504728504601 \\
	1975	0.725047926525515 \\
	1980	0.725048432189343 \\
	1985	0.725048872312552 \\
	1990	0.725049260965155 \\
	1995	0.725049608116788 \\
	2000	0.725049921138183 \\
	2005	0.725050205659565 \\
	2010	0.725050465944603 \\
	2015	0.725050705355045 \\
	2020	0.725050926614687 \\
	2025	0.72505113196082 \\
	2030	0.725051323250908 \\
	2035	0.725051502040575 \\
	2040	0.725051669628282 \\
	2045	0.725051826906329 \\
	2050	0.725051975370026 \\
	2055	0.725052115818675 \\
	2060	0.725052248911481 \\
	2065	0.725052370355544 \\
	2070	0.725052557908835 \\
	2075	0.725052753653504 \\
	2080	0.725052949769991 \\
	2085	0.725053145500005 \\
	2090	0.725053340667564 \\
	2095	0.72505353525169 \\
	2100	0.725053729314037 \\
	2105	0.725053934632443 \\
	2110	0.72505417761705 \\
	2115	0.725054460705686 \\
	2120	0.725054785299342 \\
	2125	0.725055114398902 \\
	2130	0.725055397655391 \\
	2135	0.725055626809169 \\
	2140	0.725055816232791 \\
	2145	0.725065852813031 \\
	2150	0.725385507409752 \\
	2155	0.726200479016381 \\
	2160	0.727722775087893 \\
	2165	0.73018824528023 \\
	2170	0.733813029736604 \\
	2175	0.738725571400044 \\
	2180	0.744911747217598 \\
	2185	0.752207841589825 \\
	2190	0.760402370627541 \\
	2195	0.769303341947358 \\
	2200	0.778719208140304 \\
	2205	0.78844490152789 \\
	2210	0.798241182629295 \\
	2215	0.80804060322338 \\
	2220	0.817843687963589 \\
	2225	0.827650058739134 \\
	2230	0.837458401618492 \\
	2235	0.847266797372959 \\
	2240	0.857073093893536 \\
	2245	0.866875282658623 \\
	2250	0.876671925393115 \\
	2255	0.886462900012682 \\
	2260	0.896250916080174 \\
	2265	0.906040258276622 \\
	2270	0.915833363351519 \\
	2275	0.925629962785691 \\
	2280	0.935408374606134 \\
	2285	0.94496582618009 \\
	2290	0.954114608859246 \\
	2295	0.962696688291685 \\
	2300	0.970585290236918 \\
	2305	0.977684260195238 \\
	2310	0.983927149794329 \\
	2315	0.989276307542009 \\
	2320	0.993722043930334 \\
	2325	0.997281886615445 \\
};
% Velocity ----------------------------------------------------------------------------------------------
% -------------------------------------------------------------------------------------------------------
\nextgroupplot[ylabel style={align=center},
ylabel={Velocity $v$ in \si{\meter\per\second}},
ymin=0,
ymax=60,
height=1.3in
]
% 2.0 kWh -----------------------------------------------------------------------------------------------
\addplot [line width=0.4mm, black, forget plot, densely dotted]
table [row sep=\\]{%
	0	42.0666106811451 \\
	5	42.5040069901342 \\
	10	42.9279466749846 \\
	15	43.3391467002757 \\
	20	43.7382672402888 \\
	25	44.125918997031 \\
	30	44.5026675315688 \\
	35	44.8690369091383 \\
	40	45.225512796991 \\
	45	45.5725450052713 \\
	50	45.9105494432772 \\
	55	46.2399094353563 \\
	60	46.5609763007942 \\
	65	46.8740690675845 \\
	70	47.1794732423638 \\
	75	47.4774389411908 \\
	80	47.7681799194583 \\
	85	48.0518777781549 \\
	90	48.3286993375689 \\
	95	48.5988343471026 \\
	100	48.8625418075788 \\
	105	49.1201577367106 \\
	110	49.372025454004 \\
	115	49.6184144479611 \\
	120	49.8594961928048 \\
	125	50.0953774675367 \\
	130	50.326144155592 \\
	135	50.549529141241 \\
	140	50.7581834148071 \\
	145	50.9459416758615 \\
	150	51.1077779708099 \\
	155	51.2396330974881 \\
	160	51.3383445827173 \\
	165	51.4016705177343 \\
	170	51.4283329715192 \\
	175	51.4180422320745 \\
	180	51.3715092160915 \\
	185	51.2904588115796 \\
	190	51.1776518172479 \\
	195	51.036918176236 \\
	200	50.8732001947065 \\
	205	50.692598986985 \\
	210	50.5023948558303 \\
	215	50.3107005207318 \\
	220	50.1189504510991 \\
	225	49.9163960508427 \\
	230	49.6915941613411 \\
	235	49.4340852563805 \\
	240	49.1342871692904 \\
	245	48.7832391949801 \\
	250	48.3723875949263 \\
	255	47.8938114599599 \\
	260	47.3411577843243 \\
	265	46.7108423921936 \\
	270	46.0026037797692 \\
	275	45.2189998865364 \\
	280	44.3639681871261 \\
	285	43.44053993724 \\
	290	42.4526553115559 \\
	295	41.4044828193089 \\
	300	40.2986816626389 \\
	305	39.1398463624754 \\
	310	37.9355693797764 \\
	315	36.697120704479 \\
	320	35.436787145255 \\
	325	34.1632986465277 \\
	330	32.879002339977 \\
	335	31.5825033817869 \\
	340	30.2759880801834 \\
	345	28.9675669489563 \\
	350	27.667647685738 \\
	355	26.3859480916051 \\
	360	25.1293567472281 \\
	365	23.8997791812091 \\
	370	22.6925427637705 \\
	375	21.4933523427149 \\
	380	20.2997204600554 \\
	385	19.1619091506898 \\
	390	18.112480077423 \\
	395	17.1840934390126 \\
	400	16.414044333234 \\
	405	15.8301545629252 \\
	410	15.4374182932528 \\
	415	15.2065131566949 \\
	420	15.0588988587995 \\
	425	14.9622216908893 \\
	430	14.9064009857139 \\
	435	14.8862997702109 \\
	440	14.8957939684997 \\
	445	14.927668204895 \\
	450	14.9753824662012 \\
	455	15.0350290933636 \\
	460	15.1069899702131 \\
	465	15.1977896957554 \\
	470	15.3244311320485 \\
	475	15.5234031690853 \\
	480	15.8189977861044 \\
	485	16.1891438800715 \\
	490	16.5436591282306 \\
	495	16.7277427949491 \\
	500	16.6185644027873 \\
	505	16.127020462736 \\
	510	15.3163125779736 \\
	515	14.3720870711507 \\
	520	13.4408576719518 \\
	525	12.6629256331433 \\
	530	12.1544114898129 \\
	535	11.9380101765799 \\
	540	11.909370512206 \\
	545	12.1477735266672 \\
	550	12.7950179004597 \\
	555	13.8488388846544 \\
	560	15.2026951500192 \\
	565	16.7219048140977 \\
	570	18.2778219784302 \\
	575	19.7271812398026 \\
	580	21.069716130512 \\
	585	22.3244808805095 \\
	590	23.5041269462878 \\
	595	24.5210058712591 \\
	600	25.3197547122946 \\
	605	25.8703655908213 \\
	610	26.1594993914388 \\
	615	26.1860762947318 \\
	620	25.9597794970856 \\
	625	25.4549412682342 \\
	630	24.6552235998494 \\
	635	23.5541410349796 \\
	640	22.1579979965891 \\
	645	20.4937504583043 \\
	650	18.6277810206987 \\
	655	16.6867480278985 \\
	660	14.7299985855611 \\
	665	13.0181776126829 \\
	670	11.868731720069 \\
	675	11.4737458467914 \\
	680	11.5885269149708 \\
	685	12.3896523756184 \\
	690	13.818015728173 \\
	695	15.6153652218666 \\
	700	17.1913312870321 \\
	705	18.2248111561143 \\
	710	18.8811632449112 \\
	715	19.3935201104901 \\
	720	19.9256859954526 \\
	725	20.5561821935214 \\
	730	21.3158204513404 \\
	735	22.2044700749468 \\
	740	23.1991282952084 \\
	745	24.2591601608715 \\
	750	25.3322303496072 \\
	755	26.3572792925404 \\
	760	27.334379080016 \\
	765	28.2697509864884 \\
	770	29.1679331821706 \\
	775	30.0347933313638 \\
	780	30.8734973595881 \\
	785	31.6853972593716 \\
	790	32.471934833468 \\
	795	33.2346972676699 \\
	800	33.9752320659436 \\
	805	34.6949642901136 \\
	810	35.3951819878171 \\
	815	36.0770431507407 \\
	820	36.7389854230394 \\
	825	37.3713783072474 \\
	830	37.9767849260223 \\
	835	38.557433950441 \\
	840	39.115272748684 \\
	845	39.6520147911404 \\
	850	40.1691770787501 \\
	855	40.6681071151255 \\
	860	41.1500052619136 \\
	865	41.6159513183057 \\
	870	42.0669229145029 \\
	875	42.5038066910731 \\
	880	42.9274070023809 \\
	885	43.3384535903319 \\
	890	43.7376108171117 \\
	895	44.1254871261119 \\
	900	44.5026421189255 \\
	905	44.8695918955429 \\
	910	45.2268135733453 \\
	915	45.574749184835 \\
	920	45.9138090444912 \\
	925	46.2443746505346 \\
	930	46.5668011700031 \\
	935	46.8814195413243 \\
	940	47.1885380586758 \\
	945	47.4884404812429 \\
	950	47.7813800648449 \\
	955	48.0675815452913 \\
	960	48.3472538472818 \\
	965	48.6205956036414 \\
	970	48.8877900236487 \\
	975	49.1490002448403 \\
	980	49.4043661060993 \\
	985	49.6539993729254 \\
	990	49.8979775512903 \\
	995	50.1363383027176 \\
	1000	50.3690804564471 \\
	1005	50.5961832778192 \\
	1010	50.8176565713093 \\
	1015	51.0336172021859 \\
	1020	51.2441597299232 \\
	1025	51.4438496645423 \\
	1030	51.6263505728815 \\
	1035	51.7863953916704 \\
	1040	51.9197431636866 \\
	1045	52.0230593777897 \\
	1050	52.0938229507652 \\
	1055	52.1303119178537 \\
	1060	52.1316391138929 \\
	1065	52.0977972313854 \\
	1070	52.0296934153543 \\
	1075	51.9291797477149 \\
	1080	51.7990947246237 \\
	1085	51.6433293593147 \\
	1090	51.4669160209378 \\
	1095	51.2761063173231 \\
	1100	51.0783495244508 \\
	1105	50.88046182303 \\
	1110	50.670515173036 \\
	1115	50.436040868221 \\
	1120	50.1654195298708 \\
	1125	49.8479684688322 \\
	1130	49.4739650653316 \\
	1135	49.0346344255884 \\
	1140	48.522122445439 \\
	1145	47.9294705202224 \\
	1150	47.2506023788372 \\
	1155	46.4803309150636 \\
	1160	45.6143952669982 \\
	1165	44.6495465934221 \\
	1170	43.5836898658592 \\
	1175	42.416085216429 \\
	1180	41.147681477951 \\
	1185	39.7816829266922 \\
	1190	38.3243807649696 \\
	1195	36.7862655461452 \\
	1200	35.1835052902824 \\
	1205	33.5395756149642 \\
	1210	31.8800240342496 \\
	1215	30.2295779819084 \\
	1220	28.6080788525071 \\
	1225	27.030965154738 \\
	1230	25.5093668485583 \\
	1235	24.0480477575016 \\
	1240	22.6408937584762 \\
	1245	21.2691972680328 \\
	1250	19.8814009202956 \\
	1255	18.5603030105168 \\
	1260	17.3989199946374 \\
	1265	16.5109435163334 \\
	1270	15.970282589863 \\
	1275	15.7158754223382 \\
	1280	15.6075343582356 \\
	1285	15.5640624303842 \\
	1290	15.5780356709451 \\
	1295	15.6883259688906 \\
	1300	15.9468422208944 \\
	1305	16.3912453215308 \\
	1310	17.0344233800559 \\
	1315	17.863102098161 \\
	1320	18.8483925571957 \\
	1325	19.9516667929519 \\
	1330	21.1289016818711 \\
	1335	22.3352473925452 \\
	1340	23.5249601732754 \\
	1345	24.6488457742022 \\
	1350	25.7143038410056 \\
	1355	26.7290165834638 \\
	1360	27.6990196268034 \\
	1365	28.6289666493465 \\
	1370	29.5226298990207 \\
	1375	30.3808388672679 \\
	1380	31.1698109784378 \\
	1385	31.8604714825756 \\
	1390	32.4343863713136 \\
	1395	32.8809516704907 \\
	1400	33.1958893629163 \\
	1405	33.3805419232969 \\
	1410	33.4416081049726 \\
	1415	33.3912363369529 \\
	1420	33.2474368964309 \\
	1425	32.9990960887314 \\
	1430	32.6399991155638 \\
	1435	32.1686719384277 \\
	1440	31.5880275657447 \\
	1445	30.908035090243 \\
	1450	30.1539986817283 \\
	1455	29.3738482161715 \\
	1460	28.6082285306055 \\
	1465	27.893831591098 \\
	1470	27.2626538470687 \\
	1475	26.7388934364678 \\
	1480	26.3350180465636 \\
	1485	26.0481646446233 \\
	1490	25.8540520159779 \\
	1495	25.7009895206139 \\
	1500	25.5780176277925 \\
	1505	25.4856719742631 \\
	1510	25.4312677278625 \\
	1515	25.430946329117 \\
	1520	25.5132532315699 \\
	1525	25.7201183763247 \\
	1530	26.0958175177085 \\
	1535	26.6642389118348 \\
	1540	27.4097175004204 \\
	1545	28.2717128603758 \\
	1550	29.1720812582439 \\
	1555	30.0427777826364 \\
	1560	30.8850389085609 \\
	1565	31.6935382564316 \\
	1570	32.4587343848647 \\
	1575	33.1445493252475 \\
	1580	33.7311329528569 \\
	1585	34.2133505989813 \\
	1590	34.5964527636333 \\
	1595	34.892923474048 \\
	1600	35.1201993073641 \\
	1605	35.2989620988751 \\
	1610	35.4521552289774 \\
	1615	35.6033523799251 \\
	1620	35.77191356723 \\
	1625	35.9730369573958 \\
	1630	36.2188982696657 \\
	1635	36.5173517079439 \\
	1640	36.871156542696 \\
	1645	37.2788219283441 \\
	1650	37.7353480783128 \\
	1655	38.2316819017197 \\
	1660	38.7542097859284 \\
	1665	39.2878214069711 \\
	1670	39.8102753667416 \\
	1675	40.3187452557544 \\
	1680	40.8074498344002 \\
	1685	41.258636284724 \\
	1690	41.6591346465201 \\
	1695	41.9993144893217 \\
	1700	42.2723686732891 \\
	1705	42.4739420412367 \\
	1710	42.6019298726613 \\
	1715	42.6563654172041 \\
	1720	42.6393731549115 \\
	1725	42.5551820638083 \\
	1730	42.4101917565337 \\
	1735	42.2130736193205 \\
	1740	41.9466466276094 \\
	1745	41.5956981978475 \\
	1750	41.1468740847159 \\
	1755	40.5885684611685 \\
	1760	39.9108190791749 \\
	1765	39.1052562115309 \\
	1770	38.1651595730436 \\
	1775	37.0856450844763 \\
	1780	35.8640330160642 \\
	1785	34.5004990133348 \\
	1790	32.9991590820399 \\
	1795	31.369830473588 \\
	1800	29.6308727107571 \\
	1805	27.813699850451 \\
	1810	25.9262161273653 \\
	1815	23.994279831361 \\
	1820	22.0564197478288 \\
	1825	20.1374513680114 \\
	1830	18.2520745916345 \\
	1835	16.4293344263762 \\
	1840	14.6113678677832 \\
	1845	12.9936844988026 \\
	1850	11.8324873654865 \\
	1855	11.2737176882329 \\
	1860	11.1222531335264 \\
	1865	11.1937318571986 \\
	1870	11.421914628975 \\
	1875	12.1867840989518 \\
	1880	13.3677167619408 \\
	1885	14.8206114964566 \\
	1890	16.4106349790122 \\
	1895	18.0054417102443 \\
	1900	19.4822190037841 \\
	1905	20.8435153090488 \\
	1910	22.1134297312401 \\
	1915	23.306285563717 \\
	1920	24.432997016658 \\
	1925	25.502236377687 \\
	1930	26.5210103356688 \\
	1935	27.4950325991663 \\
	1940	28.4290074616255 \\
	1945	29.3268501219782 \\
	1950	30.1918556762026 \\
	1955	31.0268268608188 \\
	1960	31.8341665427711 \\
	1965	32.6159156831285 \\
	1970	33.3737766131762 \\
	1975	34.1092155369918 \\
	1980	34.8235687839692 \\
	1985	35.5130003999571 \\
	1990	36.1504857528163 \\
	1995	36.7156957458873 \\
	2000	37.1940735652551 \\
	2005	37.5758105985156 \\
	2010	37.8549614813318 \\
	2015	38.0288708609173 \\
	2020	38.0979515973851 \\
	2025	38.0656619162147 \\
	2030	37.9385859790039 \\
	2035	37.7265939814394 \\
	2040	37.4113992519485 \\
	2045	36.9776099632203 \\
	2050	36.4127122490892 \\
	2055	35.7071199453294 \\
	2060	34.8542810002656 \\
	2065	33.8509016610272 \\
	2070	32.6973842107256 \\
	2075	31.3983947569014 \\
	2080	29.9640876266059 \\
	2085	28.4144682773506 \\
	2090	26.7859710878871 \\
	2095	25.1231376370538 \\
	2100	23.4735566241635 \\
	2105	21.8732958534157 \\
	2110	20.3417561629006 \\
	2115	18.8677678469943 \\
	2120	17.4787657957845 \\
	2125	16.3080140491212 \\
	2130	15.4574282095833 \\
	2135	14.9491183479946 \\
	2140	14.7331213798325 \\
	2145	14.6547762108472 \\
	2150	14.6878657917159 \\
	2155	14.8514096189901 \\
	2160	15.1819734280618 \\
	2165	15.7067856207927 \\
	2170	16.4276356051187 \\
	2175	17.3234252287168 \\
	2180	18.3579414165666 \\
	2185	19.4890832054454 \\
	2190	20.6767484939161 \\
	2195	21.8850070109626 \\
	2200	23.0797863235899 \\
	2205	24.2237805688166 \\
	2210	25.3083535724353 \\
	2215	26.3411648949933 \\
	2220	27.3281594450827 \\
	2225	28.2740178935068 \\
	2230	29.1824923409262 \\
	2235	30.056655665919 \\
	2240	30.8990843555126 \\
	2245	31.7119939653499 \\
	2250	32.4973424693518 \\
	2255	33.2569823504531 \\
	2260	33.9928776673521 \\
	2265	34.7070634314728 \\
	2270	35.4014317473605 \\
	2275	36.0782020737199 \\
	2280	36.7364713875336 \\
	2285	37.3666454882418 \\
	2290	37.9710444098725 \\
	2295	38.5515721445367 \\
	2300	39.1098710268671 \\
	2305	39.6474073411257 \\
	2310	40.1655138954346 \\
	2315	40.6654113005725 \\
	2320	41.1482202417608 \\
	2325	41.6149708194113 \\
};
% 1.5 kWh ------------------------------------------------------------------------------------------------
\addplot [line width=0.4mm, TUMblauDunkel, forget plot]
table [row sep=\\]{%
	0	42.022295738524 \\
	5	42.4607380866688 \\
	10	42.8856343080859 \\
	15	43.2977176277385 \\
	20	43.697660783077 \\
	25	44.0860832119925 \\
	30	44.4635552374536 \\
	35	44.83052295453 \\
	40	45.1832632759562 \\
	45	45.5128497040791 \\
	50	45.8118084370384 \\
	55	46.0741977580478 \\
	60	46.2955111697635 \\
	65	46.4725758016925 \\
	70	46.6034657988317 \\
	75	46.6874355298053 \\
	80	46.7248751572779 \\
	85	46.7172930696212 \\
	90	46.6673336437831 \\
	95	46.5788367895104 \\
	100	46.456919879364 \\
	105	46.3080161439241 \\
	110	46.1398170131001 \\
	115	45.9611521905394 \\
	120	45.7810667244608 \\
	125	45.6013071116056 \\
	130	45.4217724028114 \\
	135	45.2423449929884 \\
	140	45.0630154420611 \\
	145	44.8839759793186 \\
	150	44.7056115684777 \\
	155	44.5283230570821 \\
	160	44.3523518106726 \\
	165	44.1777428135883 \\
	170	44.0044107158931 \\
	175	43.8322223878203 \\
	180	43.6610455135941 \\
	185	43.4907654342651 \\
	190	43.3212867664329 \\
	195	43.1525305699344 \\
	200	42.9844313331067 \\
	205	42.8169347130169 \\
	210	42.6499958970235 \\
	215	42.4835803227977 \\
	220	42.3176688842795 \\
	225	42.1522555993627 \\
	230	41.9873303205111 \\
	235	41.8228690793262 \\
	240	41.6588403833316 \\
	245	41.4952098886276 \\
	250	41.3319385964586 \\
	255	41.1689772825227 \\
	260	41.0062453177869 \\
	265	40.8422658804276 \\
	270	40.6578797004516 \\
	275	40.4339145682923 \\
	280	40.1528640243652 \\
	285	39.7989756188687 \\
	290	39.3591996179699 \\
	295	38.8247245341955 \\
	300	38.1919644410076 \\
	305	37.4622145499713 \\
	310	36.6397457827289 \\
	315	35.7335716625033 \\
	320	34.7589838286724 \\
	325	33.7311454977189 \\
	330	32.655554463046 \\
	335	31.5305548818214 \\
	340	30.3580409260441 \\
	345	29.1476413984508 \\
	350	27.9133782852824 \\
	355	26.6700379275491 \\
	360	25.4305742736489 \\
	365	24.2034654309921 \\
	370	22.9908833231987 \\
	375	21.786408567889 \\
	380	20.5845767222851 \\
	385	19.435256958317 \\
	390	18.3710672677247 \\
	395	17.4242641623641 \\
	400	16.6330653328109 \\
	405	16.0274311062039 \\
	410	15.6133241078369 \\
	415	15.3579755355494 \\
	420	15.1714784097366 \\
	425	15.0148728179902 \\
	430	14.8994649018759 \\
	435	14.8313961116258 \\
	440	14.8116494470455 \\
	445	14.8360708082626 \\
	450	14.8964600152379 \\
	455	14.9830240757194 \\
	460	15.0879457052606 \\
	465	15.2091379937751 \\
	470	15.3544568044557 \\
	475	15.5474483299137 \\
	480	15.8004118206638 \\
	485	16.0863253520523 \\
	490	16.3156390969529 \\
	495	16.3956427315353 \\
	500	16.286207073274 \\
	505	15.8897922803759 \\
	510	15.1976322002726 \\
	515	14.3688834818192 \\
	520	13.5325764023244 \\
	525	12.8207416740662 \\
	530	12.3423787708153 \\
	535	12.1124714511485 \\
	540	12.0147886108863 \\
	545	12.1582977390444 \\
	550	12.7202114192644 \\
	555	13.7277343671346 \\
	560	15.0714046681525 \\
	565	16.6035354371918 \\
	570	18.1772124208053 \\
	575	19.6352453159891 \\
	580	20.9846335711304 \\
	585	22.1883629777558 \\
	590	23.1739793880961 \\
	595	23.9107538279855 \\
	600	24.3946140790563 \\
	605	24.6406580193206 \\
	610	24.6808141306283 \\
	615	24.5646671007694 \\
	620	24.3536755340536 \\
	625	23.9754427891664 \\
	630	23.376019142939 \\
	635	22.5187185003621 \\
	640	21.3845647918775 \\
	645	19.9759248836087 \\
	650	18.327538177484 \\
	655	16.5226640905486 \\
	660	14.7143543121943 \\
	665	13.136510113707 \\
	670	12.0948096605397 \\
	675	11.7477857241229 \\
	680	11.7968254480925 \\
	685	12.4797212887026 \\
	690	13.8153035226382 \\
	695	15.5570375582827 \\
	700	17.1610431533481 \\
	705	18.2144799219447 \\
	710	18.8760446024605 \\
	715	19.3794605090803 \\
	720	19.8914768802549 \\
	725	20.4933420704669 \\
	730	21.2187646485502 \\
	735	22.0708191299179 \\
	740	23.0301368550134 \\
	745	24.0609071395822 \\
	750	25.1181667547641 \\
	755	26.1521646162763 \\
	760	27.1374959893745 \\
	765	28.0804815282293 \\
	770	28.9857600682603 \\
	775	29.8597001391941 \\
	780	30.7048753495076 \\
	785	31.5225403244249 \\
	790	32.3142778162843 \\
	795	33.0818082109612 \\
	800	33.8267591555378 \\
	805	34.5505933117948 \\
	810	35.2546264945773 \\
	815	35.940053859007 \\
	820	36.6079244980116 \\
	825	37.245976600017 \\
	830	37.8565577684454 \\
	835	38.4419597616942 \\
	840	39.0041844846483 \\
	845	39.5449931501647 \\
	850	40.0659350729064 \\
	855	40.5683790278521 \\
	860	41.0535561731698 \\
	865	41.5225755720941 \\
	870	41.9764349788419 \\
	875	42.4160360319938 \\
	880	42.8421965278552 \\
	885	43.2556586434146 \\
	890	43.6570978627462 \\
	895	44.0471323199467 \\
	900	44.4263299127109 \\
	905	44.7952136330605 \\
	910	45.1542601762742 \\
	915	45.5034115015504 \\
	920	45.8351366434351 \\
	925	46.1413798431186 \\
	930	46.4155363705027 \\
	935	46.6524184624335 \\
	940	46.8481678199201 \\
	945	47.0001718691155 \\
	950	47.1069963784195 \\
	955	47.1683435182247 \\
	960	47.1850284463318 \\
	965	47.1589642154699 \\
	970	47.0931612380167 \\
	975	46.9917463496205 \\
	980	46.8599974168271 \\
	985	46.7043796628436 \\
	990	46.5325535030663 \\
	995	46.3532436579572 \\
	1000	46.1734728431098 \\
	1005	45.9936046157239 \\
	1010	45.8135224976487 \\
	1015	45.6332138938564 \\
	1020	45.4528204482653 \\
	1025	45.2725825557582 \\
	1030	45.0927655275069 \\
	1035	44.9136340442412 \\
	1040	44.7354308610306 \\
	1045	44.5583171416703 \\
	1050	44.3823353359229 \\
	1055	44.2074304595613 \\
	1060	44.0334964346643 \\
	1065	43.8604123300669 \\
	1070	43.6880584343169 \\
	1075	43.5163211818502 \\
	1080	43.3450991547322 \\
	1085	43.1743202223527 \\
	1090	43.0039707663004 \\
	1095	42.8341224667834 \\
	1100	42.6649220052055 \\
	1105	42.4965131592589 \\
	1110	42.328962236933 \\
	1115	42.1622496108685 \\
	1120	41.9963069285907 \\
	1125	41.8310556119823 \\
	1130	41.6664275685232 \\
	1135	41.5023721864994 \\
	1140	41.33882399108 \\
	1145	41.1693669085638 \\
	1150	40.9717410335683 \\
	1155	40.7258196377338 \\
	1160	40.4138886237372 \\
	1165	40.0205546181468 \\
	1170	39.5326421127176 \\
	1175	38.9390959669832 \\
	1180	38.2309472994565 \\
	1185	37.4014449173849 \\
	1190	36.4464174916758 \\
	1195	35.364835236738 \\
	1200	34.1594574274715 \\
	1205	32.837627202143 \\
	1210	31.4129632416786 \\
	1215	29.9093794039445 \\
	1220	28.3679646608698 \\
	1225	26.8276692479015 \\
	1230	25.319161545188 \\
	1235	23.8638746656368 \\
	1240	22.4690055040818 \\
	1245	21.1255193224808 \\
	1250	19.7966478001706 \\
	1255	18.5632804174983 \\
	1260	17.5149407483566 \\
	1265	16.751987944706 \\
	1270	16.3197502795887 \\
	1275	16.1268116435346 \\
	1280	16.0127800971661 \\
	1285	15.9427065349074 \\
	1290	15.9133133224316 \\
	1295	15.9601768359341 \\
	1300	16.1375539965914 \\
	1305	16.491035417976 \\
	1310	17.0454529878852 \\
	1315	17.7984625485761 \\
	1320	18.72743308732 \\
	1325	19.7950838637936 \\
	1330	20.9549274338656 \\
	1335	22.1575565142387 \\
	1340	23.3521791365944 \\
	1345	24.4853322504979 \\
	1350	25.5585557702236 \\
	1355	26.5797337637278 \\
	1360	27.5297100819716 \\
	1365	28.3722934950811 \\
	1370	29.0803356539928 \\
	1375	29.6398474770386 \\
	1380	30.0468256216982 \\
	1385	30.3057817487016 \\
	1390	30.4291632521046 \\
	1395	30.4373065969336 \\
	1400	30.3588075413235 \\
	1405	30.2311907425092 \\
	1410	30.1003599925308 \\
	1415	29.9698148202993 \\
	1420	29.8394487719142 \\
	1425	29.7091540353613 \\
	1430	29.578537053193 \\
	1435	29.4306578428717 \\
	1440	29.238585050621 \\
	1445	28.9834634355717 \\
	1450	28.6574446425809 \\
	1455	28.2732948486916 \\
	1460	27.871375501673 \\
	1465	27.4815168782643 \\
	1470	27.1311655194715 \\
	1475	26.8376795939248 \\
	1480	26.6041949785851 \\
	1485	26.4130254823654 \\
	1490	26.2256415963566 \\
	1495	26.0509294876481 \\
	1500	25.8993129302932 \\
	1505	25.7742373284385 \\
	1510	25.6815219182792 \\
	1515	25.6359599603733 \\
	1520	25.6666904301559 \\
	1525	25.8223508248003 \\
	1530	26.1613438924832 \\
	1535	26.7153713723921 \\
	1540	27.4632392724495 \\
	1545	28.3327533874999 \\
	1550	29.2309685510858 \\
	1555	30.100873851994 \\
	1560	30.9403710969668 \\
	1565	31.7466262806465 \\
	1570	32.5228329899778 \\
	1575	33.2371990502588 \\
	1580	33.8692894614908 \\
	1585	34.4100311427201 \\
	1590	34.8588406293021 \\
	1595	35.2216763779723 \\
	1600	35.5097729783904 \\
	1605	35.7384629121812 \\
	1610	35.9259307072312 \\
	1615	36.0908259675363 \\
	1620	36.2472440819408 \\
	1625	36.4038814280094 \\
	1630	36.5645742086681 \\
	1635	36.7281692286589 \\
	1640	36.8894805879775 \\
	1645	37.0400873020199 \\
	1650	37.1741959525791 \\
	1655	37.2875359249041 \\
	1660	37.377136965008 \\
	1665	37.434401690285 \\
	1670	37.4486105495057 \\
	1675	37.4158003596153 \\
	1680	37.3387708209765 \\
	1685	37.2249164709904 \\
	1690	37.085594009279 \\
	1695	36.9359668973312 \\
	1700	36.7865353820412 \\
	1705	36.6375122078236 \\
	1710	36.4889060975879 \\
	1715	36.3407367540498 \\
	1720	36.1930327699495 \\
	1725	36.0457730976414 \\
	1730	35.8988948021292 \\
	1735	35.7523871900662 \\
	1740	35.6062664584974 \\
	1745	35.4605480073885 \\
	1750	35.3152309003399 \\
	1755	35.1618542775348 \\
	1760	34.9648428821285 \\
	1765	34.6928996988166 \\
	1770	34.3190698826141 \\
	1775	33.8205157136729 \\
	1780	33.1782199301679 \\
	1785	32.3768516726531 \\
	1790	31.40493777208 \\
	1795	30.255440411727 \\
	1800	28.9268237610756 \\
	1805	27.4249108337286 \\
	1810	25.7666305900553 \\
	1815	23.9875487322771 \\
	1820	22.1468700983841 \\
	1825	20.2809846251252 \\
	1830	18.4181622528106 \\
	1835	16.5969680441773 \\
	1840	14.7689897499338 \\
	1845	13.1291132537564 \\
	1850	11.9259229943229 \\
	1855	11.303271515024 \\
	1860	11.0990793637271 \\
	1865	11.1666307246823 \\
	1870	11.3263154938617 \\
	1875	12.075651684497 \\
	1880	13.2616330309569 \\
	1885	14.7290757013479 \\
	1890	16.3375468440929 \\
	1895	17.9490226437682 \\
	1900	19.4310039258575 \\
	1905	20.7968411081096 \\
	1910	22.0699043878783 \\
	1915	23.2651644639293 \\
	1920	24.393869632701 \\
	1925	25.4648657650594 \\
	1930	26.4852318428057 \\
	1935	27.4607082187558 \\
	1940	28.3960103819756 \\
	1945	29.2950617961961 \\
	1950	30.1611623681585 \\
	1955	30.9947900079012 \\
	1960	31.7611679022724 \\
	1965	32.4356165670403 \\
	1970	33.002446797001 \\
	1975	33.4532624663332 \\
	1980	33.7857660091943 \\
	1985	34.0029363147812 \\
	1990	34.1126162560105 \\
	1995	34.1274997279895 \\
	2000	34.0653755962859 \\
	2005	33.9493677266101 \\
	2010	33.8080914547511 \\
	2015	33.6671394405241 \\
	2020	33.5268053326468 \\
	2025	33.3870237401448 \\
	2030	33.2477393892075 \\
	2035	33.1089173179005 \\
	2040	32.9704932675748 \\
	2045	32.8212547861089 \\
	2050	32.6218944127902 \\
	2055	32.3389129133526 \\
	2060	31.9449756469969 \\
	2065	31.4187805228328 \\
	2070	30.7450225372777 \\
	2075	29.914182240012 \\
	2080	28.9218472136084 \\
	2085	27.7692406724745 \\
	2090	26.4677804420055 \\
	2095	25.0490234947254 \\
	2100	23.5778890718981 \\
	2105	22.1013595824402 \\
	2110	20.6507597136892 \\
	2115	19.2114042823894 \\
	2120	17.8929776087848 \\
	2125	16.81620037176 \\
	2130	16.0593355869204 \\
	2135	15.6192827051892 \\
	2140	15.4235207647702 \\
	2145	15.2984568622598 \\
	2150	15.2550663464593 \\
	2155	15.3205536161549 \\
	2160	15.5356660259098 \\
	2165	15.9362172234493 \\
	2170	16.536995941804 \\
	2175	17.3288857068455 \\
	2180	18.2817197771565 \\
	2185	19.3529968282085 \\
	2190	20.5003570488209 \\
	2195	21.6866045230726 \\
	2200	22.8783583599276 \\
	2205	24.0434216304395 \\
	2210	25.1472623492991 \\
	2215	26.195337809554 \\
	2220	27.1943993305501 \\
	2225	28.1497901624633 \\
	2230	29.0658037484032 \\
	2235	29.9459596332238 \\
	2240	30.7932060983929 \\
	2245	31.6100705076217 \\
	2250	32.3987748221054 \\
	2255	33.1614026933279 \\
	2260	33.9002351675364 \\
	2265	34.6182646058605 \\
	2270	35.3177736668557 \\
	2275	36.0001088299016 \\
	2280	36.6650862324025 \\
	2285	37.3009295812746 \\
	2290	37.9099468496311 \\
	2295	38.4941894725503 \\
	2300	39.0554810620259 \\
	2305	39.5954545140388 \\
	2310	40.1155789504173 \\
	2315	40.6171803207481 \\
	2320	41.1014582527566 \\
	2325	41.5695006768498 \\
};
% 1.0 kWh ------------------------------------------------------------------------------------------------
\addplot [line width=0.4mm, TUMgrauDunkel, forget plot, densely dashed]
table [row sep=\\]{%
	0	40.0574032165477 \\
	5	40.0438736815083 \\
	10	39.9799059173094 \\
	15	39.8746955332503 \\
	20	39.7391263864091 \\
	25	39.5858036924488 \\
	30	39.4285798490791 \\
	35	39.2717965649907 \\
	40	39.1154925788532 \\
	45	38.9596527509635 \\
	50	38.80425783968 \\
	55	38.6492839989422 \\
	60	38.4947015925578 \\
	65	38.3404744027509 \\
	70	38.1865608928275 \\
	75	38.0329196332053 \\
	80	37.8795175167127 \\
	85	37.7263337377769 \\
	90	37.5733636173249 \\
	95	37.4206369925736 \\
	100	37.2682366724702 \\
	105	37.11627212273 \\
	110	36.9648133179396 \\
	115	36.8138619145854 \\
	120	36.6633693702423 \\
	125	36.5132602963099 \\
	130	36.3634446195804 \\
	135	36.2138266984241 \\
	140	36.0643304385942 \\
	145	35.9149506585409 \\
	150	35.7658002595081 \\
	155	35.6170827191911 \\
	160	35.4690213781764 \\
	165	35.3217883883684 \\
	170	35.1754464921322 \\
	175	35.0299618989544 \\
	180	34.8852595971518 \\
	185	34.7412636215613 \\
	190	34.5979133704364 \\
	195	34.4551654484075 \\
	200	34.3129894636492 \\
	205	34.1713629079774 \\
	210	34.0302651106394 \\
	215	33.8896737381807 \\
	220	33.749572444205 \\
	225	33.6099564838054 \\
	230	33.4708195650404 \\
	235	33.3321428491746 \\
	240	33.1939008670067 \\
	245	33.0560675271733 \\
	250	32.9186161144572 \\
	255	32.7815184381122 \\
	260	32.644744119086 \\
	265	32.5082599681451 \\
	270	32.3720292464052 \\
	275	32.2360101770032 \\
	280	32.1001516761983 \\
	285	31.964380644238 \\
	290	31.8285601140683 \\
	295	31.6923128337727 \\
	300	31.554638849156 \\
	305	31.4134527956488 \\
	310	31.2653666890853 \\
	315	31.1063313693013 \\
	320	30.9056310566705 \\
	325	30.6331544954247 \\
	330	30.2717499195581 \\
	335	29.8058835425311 \\
	340	29.2193067615605 \\
	345	28.5026337159703 \\
	350	27.654661013993 \\
	355	26.6832632532841 \\
	360	25.605565041604 \\
	365	24.4475162516037 \\
	370	23.2439100100681 \\
	375	22.0307327031991 \\
	380	20.8400145998635 \\
	385	19.7061218111154 \\
	390	18.6506388537066 \\
	395	17.6976846526691 \\
	400	16.881646646635 \\
	405	16.2374213290942 \\
	410	15.7850278099297 \\
	415	15.5075561084493 \\
	420	15.3217865275138 \\
	425	15.132642650155 \\
	430	14.9387150420884 \\
	435	14.7770075241558 \\
	440	14.6799963074802 \\
	445	14.6626019996371 \\
	450	14.728401736763 \\
	455	14.8669606214981 \\
	460	15.0540022238091 \\
	465	15.2577142469492 \\
	470	15.446645840072 \\
	475	15.5967509074553 \\
	480	15.6885172178927 \\
	485	15.6893250061781 \\
	490	15.6020074460094 \\
	495	15.4986842017537 \\
	500	15.3912512276065 \\
	505	15.2409576562406 \\
	510	14.8498771539163 \\
	515	14.2695799557215 \\
	520	13.6066303493124 \\
	525	12.9972848442125 \\
	530	12.5667715159986 \\
	535	12.3414850764287 \\
	540	12.131683196985 \\
	545	12.1211849601629 \\
	550	12.5596220386493 \\
	555	13.5414077920724 \\
	560	14.9200536427494 \\
	565	16.4768719553712 \\
	570	17.9928672785549 \\
	575	19.2722221736545 \\
	580	20.2354073529507 \\
	585	20.8649511599792 \\
	590	21.1855471942251 \\
	595	21.25626623066 \\
	600	21.1708293643542 \\
	605	21.0618269574559 \\
	610	20.9529081333677 \\
	615	20.8437440503392 \\
	620	20.7338767263408 \\
	625	20.6228835417802 \\
	630	20.4707664382176 \\
	635	20.1545245583118 \\
	640	19.591924441528 \\
	645	18.7377995208739 \\
	650	17.5830455585639 \\
	655	16.1570792291496 \\
	660	14.6888407153828 \\
	665	13.4152694519186 \\
	670	12.6190889632375 \\
	675	12.3797173553752 \\
	680	12.3041556217381 \\
	685	12.7094329693458 \\
	690	13.7966639248539 \\
	695	15.363556977118 \\
	700	16.893634750673 \\
	705	17.9456355580272 \\
	710	18.5849889445303 \\
	715	19.0535504676198 \\
	720	19.5250153517115 \\
	725	20.085385116527 \\
	730	20.7717803260706 \\
	735	21.5893040049392 \\
	740	22.5200586423231 \\
	745	23.5308629172453 \\
	750	24.5822908687905 \\
	755	25.6340056605718 \\
	760	26.6413638422909 \\
	765	27.6044969169687 \\
	770	28.5304674767 \\
	775	29.4230666705608 \\
	780	30.2842477676822 \\
	785	31.1160744927493 \\
	790	31.9207003439961 \\
	795	32.700123078094 \\
	800	33.4561263234151 \\
	805	34.1902918501035 \\
	810	34.9040270708764 \\
	815	35.5985909433781 \\
	820	36.2749223180712 \\
	825	36.922024365254 \\
	830	37.5254766292359 \\
	835	38.0741165995417 \\
	840	38.5598308271423 \\
	845	38.9771500192971 \\
	850	39.3228931332111 \\
	855	39.5958922402822 \\
	860	39.7967944072512 \\
	865	39.9279295624406 \\
	870	39.9932300278325 \\
	875	39.9982060339541 \\
	880	39.949963580336 \\
	885	39.8572346088461 \\
	890	39.7304015690807 \\
	895	39.5814857026946 \\
	900	39.4243433214431 \\
	905	39.2674985435584 \\
	910	39.1111169470916 \\
	915	38.9552002853361 \\
	920	38.7997486006657 \\
	925	38.6447615280133 \\
	930	38.4902382161337 \\
	935	38.3361772058378 \\
	940	38.182576372318 \\
	945	38.0294345333147 \\
	950	37.8767552038625 \\
	955	37.7245459016472 \\
	960	37.5728108560516 \\
	965	37.4215467282778 \\
	970	37.2707436116849 \\
	975	37.120385012489 \\
	980	36.9704457795105 \\
	985	36.8208891564092 \\
	990	36.6716626270144 \\
	995	36.5226927330606 \\
	1000	36.3738820010664 \\
	1005	36.2251192283693 \\
	1010	36.0763238071145 \\
	1015	35.9275202680836 \\
	1020	35.7788513027023 \\
	1025	35.6304700411203 \\
	1030	35.4824796087868 \\
	1035	35.3349872755608 \\
	1040	35.1881461579394 \\
	1045	35.0420757892706 \\
	1050	34.8967983761458 \\
	1055	34.7522636904519 \\
	1060	34.6083949408266 \\
	1065	34.4651151261228 \\
	1070	34.3223536284004 \\
	1075	34.1800447445006 \\
	1080	34.038127623803 \\
	1085	33.8965541624796 \\
	1090	33.7553080543462 \\
	1095	33.614431852075 \\
	1100	33.4740280077778 \\
	1105	33.334181999636 \\
	1110	33.1949100176551 \\
	1115	33.0561774630234 \\
	1120	32.9179338227326 \\
	1125	32.7801333639661 \\
	1130	32.6427413432712 \\
	1135	32.5057337871168 \\
	1140	32.3690952849698 \\
	1145	32.2328164654141 \\
	1150	32.0968916484024 \\
	1155	31.9613167213628 \\
	1160	31.8260873279959 \\
	1165	31.691197373759 \\
	1170	31.5566352983425 \\
	1175	31.4223744328575 \\
	1180	31.2883212562429 \\
	1185	31.1372383133396 \\
	1190	30.9271242911028 \\
	1195	30.6235955193655 \\
	1200	30.1998747320664 \\
	1205	29.6368471865467 \\
	1210	28.9233820082207 \\
	1215	28.0565017558924 \\
	1220	27.0412854610538 \\
	1225	25.8931984374957 \\
	1230	24.6524608061868 \\
	1235	23.3867906402948 \\
	1240	22.1150483971638 \\
	1245	20.8482050523863 \\
	1250	19.6567167822851 \\
	1255	18.6150266111042 \\
	1260	17.7967803922024 \\
	1265	17.2636312809446 \\
	1270	16.9931241678234 \\
	1275	16.8364263898274 \\
	1280	16.6991868741355 \\
	1285	16.5703536958985 \\
	1290	16.4507989331913 \\
	1295	16.3686827646583 \\
	1300	16.3819623913598 \\
	1305	16.5495027181315 \\
	1310	16.9249907619386 \\
	1315	17.5398965530742 \\
	1320	18.3906823328966 \\
	1325	19.4395496906009 \\
	1330	20.6237337127652 \\
	1335	21.8676286411446 \\
	1340	23.0884851558217 \\
	1345	24.2363948872858 \\
	1350	25.3220254206007 \\
	1355	26.3395967082476 \\
	1360	27.2383406447702 \\
	1365	27.9880208905819 \\
	1370	28.573974832885 \\
	1375	28.993610107849 \\
	1380	29.2542102922521 \\
	1385	29.3718241606806 \\
	1390	29.3709958193897 \\
	1395	29.2850978000921 \\
	1400	29.1569976406659 \\
	1405	29.028870401079 \\
	1410	28.9009346212629 \\
	1415	28.7730849597533 \\
	1420	28.6451866865726 \\
	1425	28.5170434186089 \\
	1430	28.3883167457236 \\
	1435	28.2583536915532 \\
	1440	28.1258463695647 \\
	1445	27.9881594372303 \\
	1450	27.8401743318256 \\
	1455	27.6744068179234 \\
	1460	27.4904519154362 \\
	1465	27.3006405345966 \\
	1470	27.1086507991118 \\
	1475	26.9162145316983 \\
	1480	26.7240249551512 \\
	1485	26.5334531301214 \\
	1490	26.3458706100559 \\
	1495	26.1612137048787 \\
	1500	25.9901110466483 \\
	1505	25.8415723446286 \\
	1510	25.7224816583995 \\
	1515	25.6490911570144 \\
	1520	25.6535951774406 \\
	1525	25.788329804964 \\
	1530	26.112132203622 \\
	1535	26.6527186371294 \\
	1540	27.3888300713629 \\
	1545	28.2429423355913 \\
	1550	29.1352336288201 \\
	1555	30.007422586757 \\
	1560	30.8207289311697 \\
	1565	31.5474250109687 \\
	1570	32.16982439854 \\
	1575	32.6779153767437 \\
	1580	33.0676330027253 \\
	1585	33.3396895941085 \\
	1590	33.4989934649443 \\
	1595	33.5545015387788 \\
	1600	33.5192276110001 \\
	1605	33.4106834296753 \\
	1610	33.2518524182164 \\
	1615	33.0707124344459 \\
	1620	32.8930005226359 \\
	1625	32.721147970783 \\
	1630	32.5548532930926 \\
	1635	32.3936935754985 \\
	1640	32.2376378531857 \\
	1645	32.0864857138324 \\
	1650	31.9396485967419 \\
	1655	31.7964174765745 \\
	1660	31.6561479065795 \\
	1665	31.5182691644359 \\
	1670	31.3822720548807 \\
	1675	31.2476891988208 \\
	1680	31.1140984975776 \\
	1685	30.9811823380001 \\
	1690	30.8487594412406 \\
	1695	30.7167428731724 \\
	1700	30.5850910287129 \\
	1705	30.4537849997259 \\
	1710	30.3228167759392 \\
	1715	30.1921826426519 \\
	1720	30.0618804499991 \\
	1725	29.9319090973967 \\
	1730	29.8022700691754 \\
	1735	29.6729711935296 \\
	1740	29.5440250680282 \\
	1745	29.415418479335 \\
	1750	29.2871313688355 \\
	1755	29.1591709830722 \\
	1760	29.0315430516717 \\
	1765	28.9042402952574 \\
	1770	28.7772435023926 \\
	1775	28.6504991485352 \\
	1780	28.5068164904446 \\
	1785	28.2868669427244 \\
	1790	27.9420851568841 \\
	1795	27.4341271594779 \\
	1800	26.7343098200936 \\
	1805	25.8236228324456 \\
	1810	24.6934542033808 \\
	1815	23.3471616701062 \\
	1820	21.8024662316752 \\
	1825	20.1049671406911 \\
	1830	18.3467162422354 \\
	1835	16.5781635351823 \\
	1840	14.8022060569609 \\
	1845	13.2183215444099 \\
	1850	12.080339499456 \\
	1855	11.5097834449748 \\
	1860	11.2859039648989 \\
	1865	11.2020394443197 \\
	1870	11.34615106842 \\
	1875	12.0712520455016 \\
	1880	13.2333369109027 \\
	1885	14.6764869287368 \\
	1890	16.2646827363735 \\
	1895	17.8679263938735 \\
	1900	19.3577702491908 \\
	1905	20.7296748518645 \\
	1910	22.0074067444404 \\
	1915	23.2063180739966 \\
	1920	24.3380164801212 \\
	1925	25.4114108421676 \\
	1930	26.3815761935541 \\
	1935	27.2078538055162 \\
	1940	27.8689371308406 \\
	1945	28.3577369333101 \\
	1950	28.6783268629723 \\
	1955	28.8444130297277 \\
	1960	28.8788774315526 \\
	1965	28.8140420889652 \\
	1970	28.6923138566018 \\
	1975	28.5659931256397 \\
	1980	28.439945013901 \\
	1985	28.3141084128381 \\
	1990	28.1883947187418 \\
	1995	28.0627355341863 \\
	2000	27.9371746896264 \\
	2005	27.8119299470464 \\
	2010	27.6872021468528 \\
	2015	27.5630423283852 \\
	2020	27.4394110523299 \\
	2025	27.3162424550106 \\
	2030	27.1934753350777 \\
	2035	27.0710630251633 \\
	2040	26.9489715319269 \\
	2045	26.8271698208464 \\
	2050	26.7055836963984 \\
	2055	26.5841257446702 \\
	2060	26.462755007648 \\
	2065	26.3414575428969 \\
	2070	26.2055138801623 \\
	2075	25.9896494514811 \\
	2080	25.6443083282458 \\
	2085	25.1343994699269 \\
	2090	24.4378474871126 \\
	2095	23.5458111241249 \\
	2100	22.4678468208308 \\
	2105	21.2536551529435 \\
	2110	19.9984559859734 \\
	2115	18.7854588812373 \\
	2120	17.7171765248915 \\
	2125	16.9000399901969 \\
	2130	16.3826183897375 \\
	2135	16.1104854464275 \\
	2140	15.9235858949076 \\
	2145	15.7348756898009 \\
	2150	15.5975876274961 \\
	2155	15.5473709072232 \\
	2160	15.6319729096143 \\
	2165	15.9067876806826 \\
	2170	16.412473279132 \\
	2175	17.154315509014 \\
	2180	18.0975087169989 \\
	2185	19.1795375394583 \\
	2190	20.3399220040914 \\
	2195	21.5340028052692 \\
	2200	22.7274084365811 \\
	2205	23.8916903053639 \\
	2210	24.9999076338339 \\
	2215	26.0512426974799 \\
	2220	27.0527711145105 \\
	2225	28.0101129905568 \\
	2230	28.9277833375709 \\
	2235	29.809479193571 \\
	2240	30.6582932492894 \\
	2245	31.476872459443 \\
	2250	32.2675899394221 \\
	2255	33.0333488650664 \\
	2260	33.7768132225368 \\
	2265	34.4999930139505 \\
	2270	35.2042592886452 \\
	2275	35.890568791545 \\
	2280	36.5580185065599 \\
	2285	37.1909541397467 \\
	2290	37.7761178230473 \\
	2295	38.3034553716232 \\
	2300	38.7658261674974 \\
	2305	39.1586066030242 \\
	2310	39.4793568212465 \\
	2315	39.7275658327666 \\
	2320	39.9044701605596 \\
	2325	40.0129371093007 \\
};
\node (A) at (axis cs:1550, 47) {};
\node (B) at (axis cs:1700, 23) {};
\draw[black] (A) rectangle (B);
\end{groupplot}

\end{tikzpicture}

==> Ressources/data_opt/racelines/raceline__all.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{TUMblauDunkel}{rgb}{0,0.3203,0.5742}
\definecolor{TUMgrauDunkel}{rgb}{0.5977,0.5977,0.5977}
\definecolor{TUMblauHell}{rgb}{0.5938,0.7734,0.9141}
\definecolor{TUMrot}{rgb}{0.8867,0.4453,0.1328}

\begin{axis}
[
height=8cm,
width=\columnwidth-1.55cm,
scale only axis,
xmin=-78.6569433072059, xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={x in \SI{}{\meter}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-249.374973336822, ymax=51,
axis equal image,
ylabel={y in \SI{}{\meter}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, at={(0.4,0.6)}, anchor=north west, draw=none, fill=none},
legend entries={{$\bar{E}_{\Sigma}~=~2.0 \frac{\SI{}{\kilo\watt\hour}}{\mathrm{lap}}$},
		{$\bar{E}_{\Sigma}~=~1.0 \frac{\SI{}{\kilo\watt\hour}}{\mathrm{lap}}$}}
]
\addlegendimage{line width=0.4mm, TUMrot, solid}
\addlegendimage{black, dotted, line width=0.4mm}
\addplot [line width=0.27999999999999997pt, black, forget plot]
table [row sep=\\]{%
101.968322692229	144.449982925006 \\
98.5922399684771	140.73726650141 \\
95.2101728352403	137.025297575028 \\
91.8331317740899	133.304256851639 \\
88.5730459458455	129.475580564302 \\
85.2652010665126	125.686642770846 \\
82.0027805399304	121.855653979353 \\
78.6698720337675	118.082693560779 \\
75.2483107289082	114.380571971108 \\
71.9198972547185	110.595331742255 \\
68.7226830527536	106.698695107775 \\
65.6266610436657	102.719052678008 \\
62.5327404154119	98.738273003512 \\
59.3525170907794	94.8250746503541 \\
56.1572131616924	90.9209412679231 \\
53.0226436476251	86.9672810164445 \\
49.9884662279991	82.9361663427109 \\
47.0827020904503	78.8102131970835 \\
44.3108834283987	74.5896663278204 \\
41.6105995172338	70.3229343348057 \\
38.8354227909766	66.1130851416083 \\
35.916585563156	62.0025733537699 \\
32.9218259974839	57.9393887586309 \\
29.9511954760521	53.8541256723196 \\
27.063071357685	49.7093330123086 \\
24.3085884240504	45.4753184573321 \\
21.6582481695648	41.1741724938136 \\
19.0727104216064	36.8320780881352 \\
16.5392676985708	32.4575884050095 \\
14.0481937940559	28.0565603734513 \\
11.578854486801	23.6418408623261 \\
9.16637363866292	19.1962110312028 \\
6.79158431915071	14.7309282770094 \\
4.4685409944862	10.2390086149882 \\
2.15885977613225	5.74027130413676 \\
-0.119987809304017	1.22578709775339 \\
-2.36605398949326	-3.30511233873141 \\
-4.44797000056155	-7.91236970365013 \\
-6.56682397518238	-12.5011088857695 \\
-8.77034586639061	-17.0521497332433 \\
-10.8818952054822	-21.6441492344399 \\
-12.88682473487	-26.2808689906538 \\
-14.8027661221574	-30.9524108364091 \\
-16.6483801671757	-35.6491050359536 \\
-18.4443044408978	-40.3615102549742 \\
-20.1866950300224	-45.0928309949244 \\
-21.9108979234589	-49.8310146407308 \\
-23.6425874704104	-54.5666193865509 \\
-25.3421381751957	-59.314913533574 \\
-26.9646559856264	-64.0915744224473 \\
-28.5034763219886	-68.897597771209 \\
-29.9761650869929	-73.7257364937188 \\
-31.4049048897706	-78.5680399205604 \\
-32.7772820235164	-83.4281904604404 \\
-34.0630701196043	-88.3146163341383 \\
-35.3410104063347	-93.2036545471083 \\
-36.6178147757896	-98.0948342234121 \\
-37.8690021252962	-102.996847489893 \\
-39.0863731202231	-107.911079131227 \\
-40.2792234215292	-112.849746295289 \\
-41.4083880040248	-117.840879607386 \\
-42.4132611013324	-122.895532487383 \\
-43.3097223311988	-128.009640893852 \\
-44.1255518580326	-133.125174764271 \\
-44.8754725836654	-138.177312729858 \\
-45.5500848442087	-143.149152955462 \\
-46.1847335280837	-148.049889119943 \\
-46.7924000915542	-152.977173485149 \\
-47.3731608123898	-157.992226561491 \\
-47.9008813645343	-163.087919350594 \\
-48.3738979385432	-168.269923328573 \\
-48.7206055086999	-173.551555951416 \\
-48.8071708375901	-178.945409898476 \\
-48.5202333504512	-184.452444716338 \\
-47.6606212789818	-190.050784555701 \\
-46.1088127442156	-195.645950796978 \\
-43.7988680270769	-201.115990555013 \\
-40.6868819137692	-206.304159146019 \\
-36.8274283707911	-210.987380730654 \\
-32.2565171015959	-214.937382748414 \\
-27.1111599604616	-218.101872053181 \\
-21.5774052278146	-220.533947225678 \\
-15.7691277915997	-222.246809608948 \\
-9.73810427780819	-223.216021060653 \\
-3.50881235579456	-223.253307034429 \\
2.67788337355753	-222.118527135471 \\
8.41402975633017	-219.64530026627 \\
13.5565647050954	-216.128796099922 \\
18.1421251000881	-211.884941958994 \\
22.0511994017263	-206.940400396973 \\
25.009236954125	-201.297791720821 \\
26.4899066240952	-195.019048368173 \\
26.4272350360811	-188.583431133169 \\
25.1912791053342	-182.426247404076 \\
22.987130138025	-176.688496831528 \\
19.828885420001	-171.502834091675 \\
15.8723856091766	-167.116633639732 \\
11.3568106832613	-163.636477815959 \\
6.49429150652164	-160.928303182304 \\
1.57855768892074	-158.752481346863 \\
-3.09024112821089	-156.81891730643 \\
-7.43506123800023	-154.981470502378 \\
-11.4655096017092	-152.913693167364 \\
-14.7715720955709	-149.762722546374 \\
-16.2620749988345	-145.406404840678 \\
-16.250511020934	-140.960995117306 \\
-15.7713226076821	-136.76118722522 \\
-14.741618737664	-132.625919032829 \\
-12.3076563090653	-129.304859852159 \\
-8.30791581801055	-127.569818740126 \\
-3.77648856282315	-127.785129059717 \\
0.660115722316885	-128.765693140475 \\
5.26941419175911	-129.867385907735 \\
10.1026334569521	-131.080126072798 \\
14.9879742243691	-132.358401996646 \\
19.838396999087	-133.594591703887 \\
24.662184710987	-134.821061902237 \\
29.4715086711227	-136.051730750692 \\
34.2851930022792	-137.27950071229 \\
39.1055859056946	-138.511965681994 \\
43.9321271039521	-139.746774053799 \\
48.765158184176	-140.981446014099 \\
53.6032416911016	-142.219154631248 \\
58.447598483345	-143.452989540744 \\
63.2947807792126	-144.69416656393 \\
68.1447796010758	-145.941032356463 \\
73.0020007672966	-147.174839810556 \\
77.8609722524191	-148.416185983648 \\
82.723608399081	-149.659202156674 \\
87.5882694603762	-150.906321921798 \\
92.4800761380459	-152.071734233806 \\
97.3304008962031	-153.373765615924 \\
102.439246832966	-154.766055709721 \\
108.490474961586	-156.033769339939 \\
115.870029007741	-155.916960050433 \\
122.780346797524	-151.395737230782 \\
125.649287803483	-143.922157533227 \\
125.683908930016	-137.243718406703 \\
124.928214808127	-131.563347995128 \\
123.91026927532	-126.503213979363 \\
122.988757077589	-121.688157749729 \\
122.462130672487	-117.044711256029 \\
122.671849862546	-112.697752904484 \\
123.593423614769	-108.595111579231 \\
125.099060695342	-104.528133153002 \\
127.20481024004	-100.550324239774 \\
129.939488876257	-96.8488663999922 \\
133.059028122084	-93.3825118868561 \\
136.290030691282	-89.897567206102 \\
139.594847459232	-86.3040812472411 \\
142.96381451215	-82.6177407706215 \\
146.345020849858	-78.9069243451225 \\
149.717466017265	-75.206312917621 \\
153.116802194223	-71.5401617955296 \\
156.498456152577	-67.8660144980325 \\
159.868871294943	-64.182775355083 \\
163.248970951589	-60.5087568204093 \\
166.631706780082	-56.8375325582664 \\
169.998911075573	-53.1522709290699 \\
173.35626748304	-49.4580239078368 \\
176.707866332007	-45.7583896619002 \\
180.054301550734	-42.0536944161704 \\
183.417127492725	-38.3635064256245 \\
186.799074943357	-34.690329648694 \\
190.167051283791	-31.0038796441625 \\
193.544913534448	-27.3260597114015 \\
196.919124226891	-23.6444992901092 \\
200.297633641664	-19.9665217468231 \\
203.663287303622	-16.2764484801519 \\
207.030290224513	-12.5873354528036 \\
210.400501185033	-8.90092056218428 \\
213.791214159784	-5.23305560511984 \\
217.179255454254	-1.56255734085407 \\
220.61055057751	2.06857990922378 \\
223.920677349902	5.8105187733807 \\
227.278618357676	9.50875453594989 \\
230.643107970209	13.2002148732572 \\
234.016424862343	16.8823074218591 \\
237.385680950289	20.5668825301274 \\
240.74971361314	24.2550354506403 \\
244.104696802275	27.9503158576912 \\
247.470242926422	31.6349033696704 \\
250.83724408673	35.3171510135652 \\
254.224448483728	38.9799622499268 \\
257.619483829934	42.6346442409899 \\
261.024587750657	46.279155524792 \\
264.414161146957	49.9370513681025 \\
267.79250642721	53.6045531257693 \\
271.174441036762	57.2680653569206 \\
274.55509879516	60.9324057303635 \\
277.941714254407	64.5897527984431 \\
281.323012981987	68.2477793649439 \\
284.696401070052	71.9077890884483 \\
288.059886861162	75.5718489314155 \\
291.43023110646	79.2240826209661 \\
294.816396990057	82.8558266698275 \\
298.221547204346	86.4638497868353 \\
301.64381265398	90.0499113061125 \\
305.076956173569	93.620467807699 \\
308.533173917309	97.1636422255897 \\
312.032393707251	100.658846959033 \\
315.591791302706	104.087000180421 \\
319.218707957765	107.43827587096 \\
322.900263713508	110.724518572822 \\
326.619673586815	113.963722210757 \\
330.378710174458	117.157240065525 \\
334.177492453818	120.306949709571 \\
338.006323824467	123.423417288646 \\
341.884301717184	126.482025158799 \\
345.803897803877	129.490154443268 \\
349.752625225978	132.462541368107 \\
353.726113522903	135.404271328616 \\
357.725485885051	138.313192292964 \\
361.753655493065	141.184317512111 \\
365.812740684084	144.013287965318 \\
369.89301329312	146.812944083512 \\
373.99084628959	149.587938360274 \\
378.111168411467	152.330043867459 \\
382.24797536957	155.047243831305 \\
386.413452043991	157.720405079935 \\
390.616543590586	160.337138196928 \\
394.858283195199	162.896040179278 \\
399.12735189179	165.415160552514 \\
403.441223245841	167.863987696797 \\
407.782701284343	170.2713236057 \\
412.143285104911	172.652134386595 \\
416.498641587414	175.050397286747 \\
420.861092077343	177.445041763105 \\
425.215444702787	179.86405275566 \\
429.572020536126	182.289143785744 \\
433.933210641008	184.716013300688 \\
438.310489954813	187.123741640102 \\
442.695415052115	189.527838025411 \\
447.052018961392	191.993368095571 \\
451.507445247335	194.290270657724 \\
455.923902070158	196.665767922951 \\
460.341043472738	199.047992640308 \\
464.750213286254	201.451794397755 \\
469.164854725194	203.853568046077 \\
473.572958415731	206.274270859996 \\
477.974293472991	208.714331673486 \\
482.382297623975	211.151938621911 \\
486.786201365334	213.606150234056 \\
491.19123730917	216.069746027056 \\
495.603382346736	218.535422226981 \\
500.027939070657	220.99757664232 \\
504.454869931376	223.47620024918 \\
508.907142423688	225.935699931231 \\
513.377945679147	228.419252673007 \\
517.921227720524	230.941591302755 \\
522.574755032774	233.541185933162 \\
527.356461017778	236.21030553375 \\
532.429863184907	239.169679677664 \\
537.757338402133	243.176684110764 \\
542.795438325156	249.072838583091 \\
546.683383576867	257.206552714267 \\
548.188278554726	267.118478059058 \\
544.435683782455	277.330938324383 \\
537.11342012484	283.583963079048 \\
530.156916405269	286.293299226005 \\
523.905381453869	287.974849151319 \\
518.180493551433	289.419296228047 \\
512.812222680857	290.680950728207 \\
507.607789169886	291.765919078252 \\
502.429885399001	292.679907971103 \\
497.276295710379	293.477299432604 \\
492.152682869443	294.207083211458 \\
487.053926645093	294.890020283473 \\
481.986737110083	295.610234505111 \\
476.938877194189	296.340341104957 \\
471.897158227623	297.03023858569 \\
466.847384760916	297.633702627108 \\
461.787287343794	298.154276298886 \\
456.717470456344	298.573415319115 \\
451.638458100243	298.865449358719 \\
446.554649225399	299.057632693495 \\
441.467961030578	299.153677580699 \\
436.380074455161	299.180019013416 \\
431.291103331962	299.166264331799 \\
426.202250510701	299.055677213318 \\
421.115582306991	298.843491271194 \\
416.032824470738	298.53469914203 \\
410.955302670583	298.134463394895 \\
405.884977059557	297.638681865191 \\
400.825126378071	297.03581497342 \\
395.781835879589	296.314593963258 \\
390.755589702681	295.503390611592 \\
385.741690025254	294.638838038304 \\
380.744499237384	293.701372302043 \\
375.765642948313	292.692268353727 \\
370.805563093532	291.615190657497 \\
365.86416441187	290.487947229488 \\
360.915999557962	289.306817631115 \\
355.910114480139	288.099340005716 \\
350.829058329185	286.839874457977 \\
345.666922459221	285.452873502063 \\
340.412729642273	283.759499396939 \\
335.156111773341	281.493505101513 \\
330.082742071643	278.394611656352 \\
325.409020605301	274.43163950188 \\
321.508268399211	269.733322759656 \\
318.606943658674	264.504504666416 \\
316.604300299563	258.992919081203 \\
315.319234224636	253.466564590271 \\
314.371483054917	248.112391960967 \\
313.610603320657	242.918343077926 \\
312.942409172325	237.857916373528 \\
312.293139518577	232.8600530025 \\
311.640617131224	227.871935396083 \\
310.993414352126	222.89503142145 \\
310.322429275556	217.93061655376 \\
309.648267617719	212.974143285791 \\
308.933926922527	208.029834987581 \\
308.169303042625	203.098343478868 \\
307.393307098665	198.17223286523 \\
306.616522540669	193.250544193041 \\
305.853515494679	188.332345159929 \\
305.083975317439	183.427485867418 \\
304.28047152803	178.573176942278 \\
303.432039588247	173.789171382691 \\
302.508977684608	169.066918184856 \\
301.412767810395	164.404069427902 \\
299.987512509974	159.849482546183 \\
298.128699958575	155.496675462071 \\
295.915032586772	151.385890829513 \\
293.34518000184	147.511416260648 \\
290.44456527146	143.78494601652 \\
287.338406358982	140.097329704636 \\
284.039150893959	136.456298350329 \\
280.665374216369	132.832526301947 \\
277.261628351172	129.233514297726 \\
273.815489428455	125.663979116666 \\
270.342107906348	122.109754307149 \\
266.888673692876	118.525028673329 \\
263.468249480411	114.895883440668 \\
260.115951746534	111.188623609818 \\
256.792192186331	107.44848413391 \\
253.447912348839	103.729554521201 \\
250.113719219817	100.003651554844 \\
246.779154978924	96.2803004833707 \\
243.437635675805	92.5654861766182 \\
240.080779879612	88.8668311585189 \\
236.723900387449	85.1703624580506 \\
233.364819529118	81.4781172946049 \\
230.000261386332	77.7931495034015 \\
226.624157061272	74.1211028481954 \\
223.205977248397	70.4901949768757 \\
219.752585934211	66.8945500323922 \\
216.292287437397	63.3083612907562 \\
212.859207663098	59.7002309641447 \\
209.431997888403	56.0886853456035 \\
206.003092623044	52.478080643529 \\
202.568133728505	48.8714819921042 \\
199.113332585004	45.2820994334173 \\
195.634165903249	41.7142807051876 \\
192.123593831563	38.1748823934556 \\
188.615949969564	34.6310782531701 \\
185.100385875739	31.0931472278254 \\
181.574032071571	27.5637815414273 \\
178.048975170824	24.0312637297618 \\
174.527393296795	20.4933641161815 \\
171.018731174462	16.9409470379359 \\
167.523277721532	13.373366078327 \\
164.040090748368	9.79260972526462 \\
160.54635882709	6.21650622417419 \\
157.076700503844	2.72365130879619 \\
153.705026111759	-0.621962911113769 \\
150.44109136782	-3.85649113609357 \\
147.129680648116	-6.8830133542626 \\
144.005733107012	-9.6049032498747 \\
140.634042883684	-11.5515489750294 \\
137.06832629452	-11.8580398644652 \\
134.472638035657	-10.2697207206294 \\
133.965006883629	-6.52338269660119 \\
136.336634164353	-3.05075545872528 \\
138.859249889162	0.187442000942149 \\
141.423963113771	3.81724187261612 \\
143.982061853174	7.57722510785955 \\
146.578885873756	11.5483035432678 \\
149.229082326246	15.7109541639082 \\
151.916459929147	19.9223424516831 \\
154.593954575574	24.1327824130775 \\
157.292967892931	28.3311348842999 \\
160.067140171879	32.4759634610137 \\
162.973341064759	36.526841975442 \\
165.93774705923	40.5364363886563 \\
168.864736910311	44.5738695889683 \\
171.711915977152	48.6701198463421 \\
174.475812877598	52.8280874332132 \\
177.225542581356	56.9979807546959 \\
179.996167688226	61.1545045899127 \\
182.802435919542	65.2869988895662 \\
185.648159379475	69.3929229788127 \\
188.503136071968	73.4938218697342 \\
191.349673562227	77.6060169321725 \\
194.213369842753	81.7157111388622 \\
197.08421476111	85.8299490525008 \\
199.940107568197	89.9629286316601 \\
202.773513369046	94.1187402454381 \\
205.580884870004	98.2984700185512 \\
208.371787480154	102.495477581391 \\
211.14877364219	106.705569436986 \\
213.870715068038	110.949076826955 \\
216.553286801425	115.21367682949 \\
219.189900763199	119.504908699344 \\
221.784227317828	123.820984958582 \\
224.323627243793	128.169671233243 \\
226.819852024572	132.544485290655 \\
229.274766961125	136.943704780023 \\
231.702244882537	141.354287826219 \\
234.120775794172	145.761122656046 \\
236.5240152611	150.165581385662 \\
238.905268531046	154.568375212504 \\
241.283397477711	158.956543810445 \\
243.655625599456	163.329181409484 \\
246.012763555138	167.687371160149 \\
248.354433857142	172.050873626565 \\
250.70293188088	176.4371705277 \\
253.045495329952	180.860768756844 \\
255.37085397826	185.332938287508 \\
257.671158876697	189.86412317172 \\
259.975055770128	194.454237737509 \\
262.284676067141	199.108523080783 \\
264.498285053591	203.968394834318 \\
266.386823915547	209.213620704642 \\
267.554984069335	214.916798167012 \\
267.602793364052	221.09325525261 \\
265.923603017261	227.285167442409 \\
262.743524006635	232.862389119858 \\
258.372356019912	237.596407277447 \\
252.881095004893	240.97941601172 \\
246.908081675025	242.724641669822 \\
241.021286484632	243.335475786717 \\
235.287421959816	243.305274809664 \\
229.75976825639	242.615816239951 \\
224.441349026685	241.341896298811 \\
219.326652792764	239.641948300283 \\
214.354376780637	237.806422271357 \\
209.500789865887	235.838380484452 \\
204.731892870712	233.746966469112 \\
200.040104970625	231.532884279494 \\
195.476325086602	229.100614559114 \\
191.054549924335	226.44608898977 \\
186.786717342776	223.57170011428 \\
182.62985775324	220.557440442011 \\
178.451823343636	217.585510207294 \\
174.368597949835	214.493171596974 \\
170.307862117827	211.377424427004 \\
166.351150868918	208.142842881989 \\
162.485633396111	204.81546911057 \\
158.703839309092	201.412531360453 \\
155.04888532999	197.895850314973 \\
151.378267412936	194.423865580264 \\
147.709271716466	190.965444125254 \\
144.078356653662	187.47465426615 \\
140.455893662469	183.983122373372 \\
136.838387137889	180.492872724507 \\
133.229564341435	176.998858686581 \\
129.670052126099	173.459187724466 \\
126.104831272367	169.9286939694 \\
122.567937082447	166.372470042657 \\
119.086276669122	162.764049986035 \\
115.641524408069	159.121488335061 \\
112.190360698107	155.485798535578 \\
108.764753860685	151.825559544882 \\
105.358047313474	148.146557414249 \\
};
\addplot [line width=0.27999999999999997pt, black, forget plot]
table [row sep=\\]{%
109.528721496487	137.485622038278 \\
106.155470176281	133.839341174274 \\
102.807088730047	130.168253256196 \\
99.4895986080457	126.467841275925 \\
96.1970738507832	122.744345483481 \\
92.9491926763152	118.981394229352 \\
89.7350927140918	115.189735105148 \\
86.5341887973585	111.387911799135 \\
83.3372174650462	107.584012370494 \\
80.1638087690775	103.761688766726 \\
76.9973548312756	99.9350377024132 \\
73.8644905115253	96.0824808671906 \\
70.7534788068622	92.2140903237135 \\
67.6663471067757	88.3285622151865 \\
64.6197096377513	84.4134119026863 \\
61.6253566681502	80.4605788765145 \\
58.6748204696706	76.4776239657936 \\
55.7589545359909	72.4721276236344 \\
52.8729981619015	68.4479932609981 \\
50.024639461636	64.4000459353712 \\
47.2171136246613	60.3265342838804 \\
44.460210555613	56.2213878385792 \\
41.7492323352879	52.088621771209 \\
39.0842826587798	47.928819660073 \\
36.4388148003416	43.7594237948042 \\
33.8290144028612	39.5697901078622 \\
31.2636360834777	35.3546238485456 \\
28.7397906900343	31.1159661714761 \\
26.2590412373338	26.8530071335724 \\
23.8395579068598	22.555806806015 \\
21.479612676114	18.2249871868121 \\
19.1735270011608	13.8627368524875 \\
16.9204990072041	9.47001995800575 \\
14.747678962853	5.0340185750129 \\
12.5948861975691	0.586342768967768 \\
10.487847269071	-3.88570701458767 \\
8.41973063895089	-8.37821346917 \\
6.3845376606222	-12.8878985219345 \\
4.38798422304835	-17.4169380824893 \\
2.43168525787601	-21.9654105222343 \\
0.500178846330369	-26.5259592758785 \\
-1.40163601091528	-31.1003133086211 \\
-3.26429378166307	-35.6918129045588 \\
-5.04786787198935	-40.3157510119127 \\
-6.8172381401961	-44.9445075159437 \\
-8.5790051006437	-49.5729951820894 \\
-10.364919844898	-54.187693362318 \\
-12.1838483816474	-58.7868897104238 \\
-14.0083701059576	-63.3822642735497 \\
-15.8007385872667	-67.988311003813 \\
-17.55901242471	-72.6060165164479 \\
-19.2856746327612	-77.2349328768646 \\
-20.9555937230065	-81.8835818487352 \\
-22.5380245953434	-86.5611726256648 \\
-24.0389055186718	-91.2647556531723 \\
-25.4617010617604	-95.9923313023063 \\
-26.8202489598592	-100.739443694676 \\
-28.1092206687977	-105.506775319403 \\
-29.3281098404896	-110.295621211225 \\
-30.4743352910951	-115.0935898035 \\
-31.5251649711773	-119.88090150755 \\
-32.4160729632947	-124.659597831155 \\
-33.0350764269618	-129.435653114506 \\
-33.2978015484763	-134.254505078728 \\
-33.2867983008894	-139.161229105275 \\
-33.2386192544506	-144.157469443827 \\
-33.3818872640358	-149.219911676853 \\
-33.7940135412766	-154.241285693417 \\
-34.2704739170805	-159.171423167899 \\
-34.5987072359054	-164.031971020826 \\
-34.7625909756737	-168.811901807508 \\
-34.7142036893394	-173.504573541528 \\
-34.5049487172775	-178.108557407426 \\
-34.1229226842652	-182.641107726292 \\
-33.3968007546694	-187.055472461112 \\
-32.3533784459393	-191.250583384311 \\
-30.9819581477369	-195.148388202258 \\
-29.2435548995768	-198.737814149744 \\
-27.0332990741218	-202.082046939958 \\
-24.313456672525	-205.154690300048 \\
-21.1026233632554	-207.836499469826 \\
-17.4004736859891	-209.936507720239 \\
-13.373283389962	-211.355973249796 \\
-9.24696503028162	-212.126794679274 \\
-5.11724357941219	-212.468685879584 \\
-0.916157086542243	-212.048775277783 \\
2.9151505564638	-210.097929533904 \\
5.98236152038482	-206.987691517326 \\
8.58822819167832	-203.58810013955 \\
10.8393648429448	-200.053799585151 \\
12.7119341998826	-196.394103932664 \\
14.1516116484974	-192.608699533799 \\
15.1700432327188	-188.604945072765 \\
15.3043311042927	-184.355255513895 \\
14.277546224479	-180.225843792214 \\
12.318718250651	-176.54254849258 \\
9.3929784693753	-173.544230109774 \\
5.89655484489342	-170.883842393147 \\
1.98498707847168	-168.420246287746 \\
-2.25638084181699	-166.076834277668 \\
-6.78231714839161	-163.695933309571 \\
-11.6416407441707	-161.297561991299 \\
-16.7904336867605	-158.380309751236 \\
-21.2935295634689	-153.921669332553 \\
-23.7440492612717	-147.954802561637 \\
-24.1037216155957	-141.457959496249 \\
-23.2352634892483	-135.022075618161 \\
-21.4282928668149	-128.325399397741 \\
-16.809233262654	-122.461543024356 \\
-10.0196306912145	-120.741483659527 \\
-3.91177420031978	-120.826901847969 \\
1.65213886105266	-121.686322049719 \\
6.89443419732154	-122.793860613463 \\
11.9076928204227	-123.944869248372 \\
16.7704148503422	-125.124285824399 \\
21.6114689620281	-126.332287265935 \\
26.4516762053204	-127.528379055438 \\
31.2956193214201	-128.739442225585 \\
36.1403578145932	-129.962422103174 \\
40.9853176063662	-131.181528895383 \\
45.8134852888398	-132.464362980026 \\
50.643517034077	-133.735351539993 \\
55.4799035041911	-134.975788714367 \\
60.3253647047418	-136.172856356125 \\
65.1636330616439	-137.387001398104 \\
70.0066333655887	-138.569387427312 \\
74.8506471913291	-139.731643615018 \\
79.6915935971536	-140.888407287072 \\
84.5185021655393	-142.083081827779 \\
89.3408075657494	-143.285399710247 \\
94.1580207067657	-144.474874658363 \\
98.9838012767651	-145.687458993472 \\
103.58220596547	-146.845638233965 \\
107.770247829787	-147.786697590994 \\
112.241702668989	-147.816902845273 \\
115.784514182841	-145.432918624291 \\
116.813034289512	-141.341482664853 \\
116.107344778454	-136.927572047717 \\
114.989396196342	-132.627254737857 \\
113.819997947039	-127.90853042753 \\
112.684959407632	-122.769082537924 \\
111.956748706209	-117.289236611654 \\
112.08518728753	-111.467935745799 \\
113.365851318657	-105.673923844509 \\
115.56215311591	-100.305699189231 \\
118.489394528767	-95.4661642983744 \\
121.894042516974	-91.1363031473328 \\
125.384846137902	-87.1125991081729 \\
128.883978277971	-83.2801217239176 \\
132.336746374445	-79.5569862831439 \\
135.74569941901	-75.9093460880469 \\
139.109253623862	-72.2469400178533 \\
142.462300087545	-68.5590813290126 \\
145.830648197026	-64.8771610688453 \\
149.219302239534	-61.2080940383683 \\
152.613207262539	-57.5441057448229 \\
155.986219697942	-53.8616824366561 \\
159.363925816433	-50.1839400141309 \\
162.767081421151	-46.5297742401054 \\
166.164888309921	-42.8708339454558 \\
169.547798645045	-39.1982080589644 \\
172.905625769444	-35.5024620439409 \\
176.260552975656	-31.8039891391397 \\
179.641889841343	-28.1297297196557 \\
183.026007691872	-24.4580587872168 \\
186.410588494343	-20.7868894534181 \\
189.793408624428	-17.1142187373412 \\
193.1890273046	-13.4534227789584 \\
196.5452828079	-9.75674884440614 \\
199.883949534228	-6.04420739130017 \\
203.227703300083	-2.33661322207646 \\
206.571217754794	1.37087019829334 \\
209.923208570296	5.07023260451778 \\
213.366219995138	8.68605319141147 \\
216.667742477835	12.4306936702759 \\
220.02765680673	16.1215941489917 \\
223.382959352244	19.8169278040988 \\
226.757825985028	23.4951950531138 \\
230.150242844862	27.1582534325538 \\
233.526342401344	30.8370084811726 \\
236.885911641491	34.5317077203116 \\
240.244804708755	38.227972156337 \\
243.576633714661	41.9499764629567 \\
246.920502457091	45.6621271878776 \\
250.280979028282	49.3602831929868 \\
253.662237378683	53.0406186887637 \\
257.080854122691	56.6878412950327 \\
260.575275857827	60.2662699290588 \\
264.046084957119	63.8674404478014 \\
267.438285513505	67.542510799103 \\
270.772186490022	71.2743173885285 \\
274.112559740169	75.0049369822657 \\
277.492919679992	78.7033735617092 \\
280.888621486813	82.3921704624269 \\
284.309873182883	86.0613640262453 \\
287.770816977825	89.6967969522301 \\
291.260294894824	93.3085685319895 \\
294.781406110462	96.8931392350706 \\
298.343317181386	100.440736809584 \\
301.99693314136	103.898059091821 \\
305.721050888108	107.283605199206 \\
309.483331874209	110.62909776132 \\
313.243713638202	113.977446488845 \\
317.021096250649	117.309896070492 \\
320.863243671885	120.572836132769 \\
324.748566456418	123.785916354281 \\
328.63922098276	126.990842648846 \\
332.554956174683	130.165162583197 \\
336.489742073307	133.316375595391 \\
340.429250456602	136.46341883737 \\
344.386972076863	139.589910787586 \\
348.400742044571	142.644597761442 \\
352.466098730097	145.630158188201 \\
356.582875677826	148.543515290279 \\
360.717676642814	151.429775509701 \\
364.85842487264	154.306471742871 \\
368.992590302797	157.193309456818 \\
373.112529978194	160.103877050423 \\
377.292077092127	162.923563087344 \\
381.607832872723	165.521384109928 \\
386.04252266397	167.910440367322 \\
390.457454992899	170.314811434862 \\
394.831633916871	172.775126338432 \\
399.201055375472	175.23403649497 \\
403.576955773283	177.673627296594 \\
407.954528857021	180.103202164943 \\
412.324921004036	182.539429188612 \\
416.698763914703	184.963961602243 \\
421.07624805274	187.376667249165 \\
425.446081395675	189.798223121796 \\
429.788612319855	192.2645802205 \\
434.142726536548	194.70484961378 \\
438.505154818312	197.124934755183 \\
442.822203006403	199.622023503764 \\
447.218965676261	201.971457435441 \\
451.563973720163	204.410337945475 \\
455.898249171772	206.863599812005 \\
460.229199893313	209.317464339064 \\
464.557356476271	211.770762824312 \\
468.863075325661	214.25687173229 \\
473.08470910266	216.877630030004 \\
477.220719118534	219.629618036393 \\
481.271618615018	222.505508357742 \\
485.251822421148	225.475733351423 \\
489.152658824734	228.548090302301 \\
493.025220385896	231.63882476959 \\
496.871024445255	234.743286427078 \\
500.68029072647	237.879739696044 \\
504.458110390925	241.015605993522 \\
508.159407326455	244.153019149282 \\
511.79561929421	247.246890168245 \\
515.43363699946	250.282157652932 \\
518.985078380811	253.170296912573 \\
522.129905867882	255.794683725228 \\
524.433117090624	258.377869702241 \\
525.607768311397	261.165731646387 \\
525.372906471149	264.153481827368 \\
524.19993067268	266.264999109669 \\
522.224826502726	268.130819740588 \\
519.028646140407	270.058445105086 \\
515.516166588032	271.982204698212 \\
511.790330434297	274.060388122602 \\
507.777782572754	276.356785377244 \\
503.536619851716	278.630222265389 \\
499.114603338043	280.556004846489 \\
494.535819052652	282.071780223962 \\
489.858748098853	283.31448318414 \\
485.119893173571	284.387663952455 \\
480.333481048836	285.328561814225 \\
475.501406405335	286.111655537387 \\
470.638168903882	286.765672572152 \\
465.765278832682	287.362323367587 \\
460.88896760547	287.927594414836 \\
456.005287631317	288.435529792583 \\
451.110061094137	288.805825734174 \\
446.20646655927	289.014492398637 \\
441.300809966503	289.117969487507 \\
436.395272441743	289.118241677243 \\
431.491060064516	289.043503003534 \\
426.587828146752	288.916578739343 \\
421.684899139299	288.74247249073 \\
416.782344379226	288.510374512359 \\
411.883637828113	288.181311275259 \\
406.997195621285	287.697848067455 \\
402.1196640719	287.125227388933 \\
397.256789360065	286.424989558393 \\
392.411002875129	285.59771677893 \\
387.571979879907	284.722100110987 \\
382.738951406158	283.803513413556 \\
377.917480430278	282.817409646458 \\
373.119598024361	281.722454624486 \\
368.339999363261	280.548172316175 \\
363.612384143599	279.260503184626 \\
358.963167744508	277.877713851803 \\
354.372517346584	276.454559278693 \\
349.799495372049	275.029207848634 \\
345.237697872251	273.607493673122 \\
340.78218494543	272.023754668823 \\
336.648977855001	269.918092815341 \\
333.011833045268	267.112517278516 \\
329.943886829386	263.610550276569 \\
327.677707176929	259.46065224983 \\
326.229457391198	254.936602324467 \\
325.359726518834	250.298572000604 \\
324.600061756805	245.643529580068 \\
323.735587433197	240.921666001708 \\
322.809024740941	236.095914678135 \\
321.910106162839	231.217282011088 \\
321.061080378514	226.328744565594 \\
320.247127051798	221.427601639908 \\
319.394671060469	216.525902395369 \\
318.553081942383	211.614722861255 \\
317.742085570928	206.690798211966 \\
316.954814393802	201.754604698965 \\
316.214303391374	196.803189122937 \\
315.485230675317	191.844506116992 \\
314.745358317975	186.885687791655 \\
313.986934267371	181.926478315785 \\
313.200018128798	176.937978026242 \\
312.310275570985	171.905666778595 \\
311.361623514128	166.80723860073 \\
310.329694488762	161.62351711404 \\
308.834299355	156.484455659831 \\
306.709395278405	151.528373470182 \\
303.951953434112	146.851529315641 \\
300.809379921696	142.47875225556 \\
297.540759281723	138.344547236392 \\
294.266337892656	134.341389855403 \\
290.945616610499	130.484126199028 \\
287.536723807655	126.76305976765 \\
284.062991398667	123.11503842447 \\
280.572063599056	119.500660854502 \\
277.137172381395	115.849485775362 \\
273.74900093643	112.167562210207 \\
270.368518049462	108.489812061619 \\
267.003713676586	104.808691879659 \\
263.655198502873	101.117166958972 \\
260.298646531341	97.4309451844522 \\
256.91090574939	93.7710194694373 \\
253.512558568105	90.1184214934702 \\
250.126203505471	86.4525353592401 \\
246.782080528453	82.745881600612 \\
243.45877672415	79.0181113178611 \\
240.112607858121	75.3091372501625 \\
236.761176390317	71.6029088113932 \\
233.386436762976	67.9160138041061 \\
230.012671857474	64.2262772228866 \\
226.635083938241	60.5381026535826 \\
223.244012221562	56.8604907105518 \\
219.831680060731	53.2006182935339 \\
216.414815480543	49.5439188267971 \\
213.009718150593	45.877011094797 \\
209.610997053315	42.2054212098198 \\
206.205097027199	38.5417247104791 \\
202.805574546848	34.8730657585154 \\
199.402151908291	31.209192083179 \\
196.020083538831	27.525919592234 \\
192.640538899748	23.8412549917891 \\
189.247121676914	20.1710676289137 \\
185.834042163111	16.5210916786097 \\
182.410235943414	12.882857123748 \\
178.998791618747	9.23408393891766 \\
175.611416958845	5.56378464414798 \\
172.242136070406	1.8768943511255 \\
168.869083734903	-1.80170087146027 \\
165.444540483018	-5.52304750308282 \\
161.871727578132	-9.31013742271164 \\
158.171871316675	-13.2378264630553 \\
154.284375168763	-17.4460912018199 \\
149.372230287282	-22.1479671966541 \\
141.906734562973	-26.0429381393575 \\
131.168709484605	-26.8237001494079 \\
121.836161004481	-18.3562186911562 \\
120.343109540164	-7.93509402101734 \\
122.16648325399	0.306845704831372 \\
125.398800558215	6.28762445325352 \\
128.759922373945	10.9764870870628 \\
132.068113594302	15.3151012815445 \\
135.27646072277	19.4403309761972 \\
138.390120148073	23.4259997432895 \\
141.454503727638	27.3786956715669 \\
144.514028885953	31.3403266849157 \\
147.58306274059	35.2909416212525 \\
150.662647606803	39.2326194007415 \\
153.74452223	43.1708730894348 \\
156.815144610415	47.1159189057679 \\
159.861514260402	51.077421699123 \\
162.90501955011	55.0402626699759 \\
165.934453032642	59.0128139327887 \\
168.942889388179	63.0003717504087 \\
171.954784989672	66.9854596295476 \\
174.969836526224	70.9685507978284 \\
177.956780575808	74.972440414494 \\
180.923093444676	78.9923284791654 \\
183.877675437813	83.0190108165613 \\
186.839895885352	87.0331405139167 \\
189.786579480007	91.0496722975822 \\
192.79522602248	95.013429513934 \\
195.855477282924	98.9337094144505 \\
198.827621206897	102.909422360843 \\
201.635776575613	106.989171271854 \\
204.312081285117	111.148414389852 \\
206.956932564882	115.325198238948 \\
209.648515410353	119.475167494909 \\
212.383747389478	123.604555571195 \\
214.921021307915	127.859653570018 \\
217.201348684511	132.268410159891 \\
219.359405546149	136.747336582857 \\
221.559173030853	141.204783172809 \\
223.909222666559	145.588784458273 \\
226.339075089381	149.942438893638 \\
228.789581129077	154.295715295871 \\
231.217173759618	158.668913201829 \\
233.625116148712	163.057177235029 \\
236.0314020484	167.447766868267 \\
238.42331477366	171.846306847629 \\
240.814581071315	176.228327866607 \\
243.176189123051	180.594050297974 \\
245.526188179381	184.937751266824 \\
247.848981357235	189.27555436025 \\
250.155435413665	193.612779645988 \\
252.409302668094	197.979586868329 \\
254.655865239195	202.383723919363 \\
256.720556602737	206.856780168031 \\
258.356733560641	211.297540799689 \\
259.136353612242	215.633380930832 \\
258.896705879506	219.70920471005 \\
257.611293890245	223.619705982929 \\
255.261847657781	227.240796610795 \\
252.186755117555	230.218453229469 \\
248.7405320704	232.297676042543 \\
244.983080584352	233.603890618914 \\
240.733333956395	234.11841294834 \\
236.183333178909	233.682079205733 \\
231.574579656196	232.714850837323 \\
226.994281472717	231.524418091333 \\
222.431951186731	230.158288660405 \\
217.898427703755	228.587539964319 \\
213.450331151026	226.780872482687 \\
209.086323685763	224.801956874389 \\
204.783820426965	222.687949599829 \\
200.573734798196	220.377463809375 \\
196.467042130055	217.863015531795 \\
192.464405155667	215.157274393459 \\
188.571671036464	212.264717135955 \\
184.733422220991	209.271514525698 \\
180.948680906258	206.180279246271 \\
177.188851137899	203.028955982447 \\
173.436810698151	199.838667687414 \\
169.697212476683	196.605475082191 \\
165.965655541978	193.338406825404 \\
162.256698416252	190.025847244859 \\
158.589986964066	186.656625595802 \\
154.950809915935	183.261216613466 \\
151.328296748595	179.855682580495 \\
147.727836665148	176.432561424608 \\
144.15788119673	172.982665896222 \\
140.620757336095	169.503167496433 \\
137.106770784071	166.003492859845 \\
133.609521833719	162.489356930995 \\
130.119777055492	158.969006549748 \\
126.650731685745	155.428583401298 \\
123.19119931749	151.87821922798 \\
119.751978590116	148.306751352193 \\
116.320930033148	144.725035740357 \\
112.912535031433	141.118729027913 \\
};
% 2.0 kWh
\addplot [line width=0.4mm, TUMrot, solid, forget plot]
table [row sep=\\]{%
105.739551074266	140.976066254898 \\
104.481286599354	139.422450662696 \\
103.225081254564	137.86704546843 \\
101.970938237104	136.309968802312 \\
100.718825370944	134.751295297692 \\
99.4686746546647	133.191054911296 \\
98.2203941773625	131.629242588579 \\
96.9740237419066	130.065999358688 \\
95.7294511406521	128.501270360406 \\
94.4866597017355	126.935105361113 \\
93.24573372271	125.367666754358 \\
92.0063795303457	123.798633672193 \\
90.7688832297371	122.228399576649 \\
89.5330634192471	120.656760648501 \\
88.2989228846283	119.083733369938 \\
87.0666658739616	117.50957892566 \\
85.8358603458903	115.933740336533 \\
84.6069722642255	114.356791882772 \\
83.3797771831472	112.778419088575 \\
82.1542980692153	111.198611560721 \\
80.9308264019319	109.617693644276 \\
79.7088469512765	108.034941728413 \\
78.48895267762	106.451048034254 \\
77.270899042471	104.865615147934 \\
76.0547367999285	103.278614076072 \\
74.8408151924579	101.690393104073 \\
73.6285913180428	100.100126795439 \\
72.4187397289384	98.5085641568525 \\
71.2110182290108	96.9152459961711 \\
70.0055175419193	95.3201328666227 \\
68.8026175592292	93.723553524613 \\
67.6018107903137	92.1246506979186 \\
66.4038074107073	90.5241603882563 \\
65.2083936095077	88.9215813981313 \\
64.0157148931163	87.3168693168118 \\
62.8261671746332	85.7102987429943 \\
61.6393250892231	84.101024431369 \\
60.4559108187118	82.4897223946577 \\
59.2757609181151	80.8758593557569 \\
58.0990895233668	79.2593892712877 \\
56.9263025507168	77.6405101478054 \\
55.7570862081487	76.0184162886665 \\
54.5921579575873	74.3937022210669 \\
53.431411936252	72.7658137566336 \\
52.2751239644982	71.1347189069163 \\
51.1236869594644	69.5005477721278 \\
49.9768817017864	67.8625665213002 \\
48.8353700612605	66.2213182006126 \\
47.6990549959125	64.5762686579372 \\
46.5682040118669	62.9274544480624 \\
45.4431132640373	61.2749964413376 \\
44.3235714039864	59.6182963365693 \\
43.2100919490842	57.9579040698625 \\
42.1025007782002	56.293368663088 \\
41.0009879497114	54.6248309978893 \\
39.9057107136877	52.9524234339969 \\
38.8164466722137	51.2757042606441 \\
37.733580059797	49.5951814940481 \\
36.6569174704641	47.9104744100986 \\
35.5866316980053	46.2217558625425 \\
34.5228369049133	44.5291021051257 \\
33.4654026195015	42.8321869862999 \\
32.4146485459007	41.1313796933659 \\
31.370469054144	39.4263617965595 \\
30.3330446222392	37.7172746937359 \\
29.3024797597318	36.0041372621057 \\
28.2787388507336	34.2867544802293 \\
27.2620097208372	32.565347619782 \\
26.2522417290603	30.8397545178293 \\
25.2494935309628	29.1100984128548 \\
24.2537604539417	27.3764481156313 \\
23.2649740132464	25.6387932771214 \\
22.2830787228102	23.8972044545492 \\
21.3080884632582	22.1519154651909 \\
20.3396918129471	20.4028016960653 \\
19.3777223601064	18.6501000349615 \\
18.4220638767436	16.8941744184697 \\
17.4721850106419	15.1346703448367 \\
16.5282278350837	13.3724800879792 \\
15.5896192387301	11.6071496253254 \\
14.6562164037667	9.8390170688845 \\
13.7279133508504	8.06848795769618 \\
12.8041436293175	6.29507551072665 \\
11.885138580596	4.51981549858084 \\
10.9702634413925	2.74204134957772 \\
10.0594554610998	0.962174858562439 \\
9.15262275651113	-0.819438289102691 \\
8.24922053962729	-2.60337807874494 \\
7.34959600494145	-4.38847433520777 \\
6.45308147300728	-6.17560587376357 \\
5.55971088973114	-7.96427602308547 \\
4.66941673570622	-9.75421103821937 \\
3.78169191700186	-11.5460546696077 \\
2.89697934039444	-13.3385429432944 \\
2.01459904755813	-15.1327177298464 \\
1.13466501640647	-16.9280259223379 \\
0.257129719513518	-18.7242595155532 \\
-0.618468469258067	-20.5220841834074 \\
-1.49163543722437	-22.3202099618566 \\
-2.36303646366038	-24.1197541864674 \\
-3.23251220587467	-25.9201448485823 \\
-4.10009949727939	-27.7212221609407 \\
-4.96621323955626	-29.5236241976679 \\
-5.83036873232916	-31.3261208155004 \\
-6.69318460973713	-33.1297941085402 \\
-7.55449795930963	-34.934100635584 \\
-8.41434928119787	-36.7389071261948 \\
-9.27311727027661	-38.5447772356841 \\
-10.1303992584838	-40.3506270394724 \\
-10.9867472506185	-42.1573637470026 \\
-11.8420545347533	-43.9645103179018 \\
-12.6963111401572	-45.7719882696998 \\
-13.549700703981	-47.5803430736029 \\
-14.4016850610987	-49.3886217096477 \\
-15.2526413169405	-51.1979047495443 \\
-16.1021982561106	-53.0077181218504 \\
-16.9501192089212	-54.8181002780215 \\
-17.796449261183	-56.6299460056534 \\
-18.640162648324	-58.4419722146329 \\
-19.481387768538	-60.2558433139219 \\
-20.3192374683685	-62.0711888017485 \\
-21.1529061370427	-63.8881712909295 \\
-21.9818875221496	-65.7080288283616 \\
-22.8046222861903	-67.5298040326916 \\
-23.6205361148129	-69.3551714925612 \\
-24.4282552769373	-71.1841827089023 \\
-25.2264564204791	-73.0171171351383 \\
-26.0140779857882	-74.8550197830189 \\
-26.789524259678	-76.6976704556327 \\
-27.5517697889429	-78.5460139949345 \\
-28.2995123184775	-80.4002828257681 \\
-29.0315719265605	-82.2606841520417 \\
-29.7470336609029	-84.1276857857687 \\
-30.4448041088785	-86.0011438431178 \\
-31.1242542067866	-87.8814645647426 \\
-31.7846586103823	-89.7685491322245 \\
-32.4254381819903	-91.662260867943 \\
-33.0463608600594	-93.5628785572847 \\
-33.6468627690619	-95.4695264327833 \\
-34.2270234766389	-97.3828147497064 \\
-34.7866636651061	-99.3023374677899 \\
-35.3255669761377	-101.227456253456 \\
-35.8438590884389	-103.158711830094 \\
-36.3411694499554	-105.094556906075 \\
-36.8182856687279	-107.036011942343 \\
-37.2757040638046	-108.982138879283 \\
-37.7135239615811	-110.93146269062 \\
-38.1325019036674	-112.887902239556 \\
-38.5312972902759	-114.845758690482 \\
-38.9106389134248	-116.808953652795 \\
-39.2702585185187	-118.776849322786 \\
-39.6094491794403	-120.745787214561 \\
-39.9291081887217	-122.720488283658 \\
-40.2286732018665	-124.697678474191 \\
-40.5069832938679	-126.677992550011 \\
-40.7619855517377	-128.661669864646 \\
-40.9927568074167	-130.650783382376 \\
-41.1999525233366	-132.637749549463 \\
-41.3861826467836	-134.630109555596 \\
-41.5518640276485	-136.623512381005 \\
-41.6968819168261	-138.613046254022 \\
-41.822532249482	-140.61223601998 \\
-41.9287182110173	-142.606726307333 \\
-42.0167705626154	-144.602078222633 \\
-42.0874794310835	-146.599238455014 \\
-42.1414918285456	-148.597616699736 \\
-42.1786102114315	-150.592424210923 \\
-42.1961261047637	-152.593633662888 \\
-42.1906571755441	-154.592821581605 \\
-42.1602219898667	-156.591473542009 \\
-42.1035683000245	-158.593188800664 \\
-42.0196872303989	-160.590279316317 \\
-41.907056064913	-162.586794395277 \\
-41.7641421181412	-164.582418417054 \\
-41.589490185944	-166.575008417181 \\
-41.3817791856815	-168.561237793436 \\
-41.1381425914335	-170.550142610902 \\
-40.8582437128743	-172.528394422917 \\
-40.5391971109094	-174.502539047097 \\
-40.1790604157716	-176.471020390906 \\
-39.7777689468263	-178.42393219141 \\
-39.3295752422528	-180.378487304272 \\
-38.8372601526834	-182.313970203787 \\
-38.2957432427344	-184.242956265175 \\
-37.7042268577638	-186.157386286734 \\
-37.0639390425962	-188.041803211503 \\
-36.3575058239147	-189.932181473336 \\
-35.6040885777579	-191.769459056849 \\
-34.7791941195984	-193.604954604754 \\
-33.8975616446992	-195.393868223692 \\
-32.9500458005256	-197.145700584074 \\
-31.9276109218837	-198.862854126708 \\
-30.8356477814406	-200.524227341952 \\
-29.6629490457762	-202.139067656064 \\
-28.4092456599576	-203.699959169862 \\
-27.0855260938739	-205.187939068808 \\
-25.6723364631697	-206.614122918705 \\
-24.193598056084	-207.944229723912 \\
-22.6240976636398	-209.19080054274 \\
-20.9841795119744	-210.32781864883 \\
-19.2674432780169	-211.354654741252 \\
-17.4793838865864	-212.261774223697 \\
-15.6366230788206	-213.03688215054 \\
-13.7407799552348	-213.676943511467 \\
-11.7996164315148	-214.174639648997 \\
-9.83459381840399	-214.522431097695 \\
-7.84497304334206	-214.716997474843 \\
-5.84833190919191	-214.750075976271 \\
-3.86092812340295	-214.616337793711 \\
-1.88925459610788	-214.315030958227 \\
0.0608002917979129	-213.848444913267 \\
1.95036964003138	-213.23029025961 \\
3.80296923834832	-212.453616213549 \\
5.57256155336493	-211.536732355947 \\
7.2690826112962	-210.476426888828 \\
8.87687826008583	-209.281274331675 \\
10.3784863644087	-207.965563366497 \\
11.776088451528	-206.528895529312 \\
13.0517147077081	-204.989193241903 \\
14.2017390232086	-203.353593311005 \\
15.2202543310176	-201.630123692056 \\
16.0995152863983	-199.831918202124 \\
16.8319309767471	-197.978954597957 \\
17.4201808410941	-196.060189759429 \\
17.8504561217311	-194.112413656284 \\
18.1218780917286	-192.132792550805 \\
18.2323738264305	-190.137010083492 \\
18.1842809085178	-188.14111683712 \\
17.9806052467379	-186.149125978264 \\
17.6274951468322	-184.185584127633 \\
17.1250873424112	-182.242266048311 \\
16.4832387826621	-180.351721495614 \\
15.7029118433582	-178.513064675921 \\
14.7853948431191	-176.737534204361 \\
13.7382875965722	-175.045864808177 \\
12.5649197695157	-173.440659874939 \\
11.2623402032055	-171.908835467808 \\
9.88136747164254	-170.491818631499 \\
8.39174542083594	-169.146534839825 \\
6.82639342288072	-167.89835790645 \\
5.19814059848078	-166.744028174218 \\
3.49989284297	-165.663654570703 \\
1.77582530471254	-164.667507783069 \\
0.012338915989663	-163.717366860119 \\
-1.76530370737798	-162.796370386874 \\
-3.54115113291997	-161.878359655497 \\
-5.30454287834807	-160.930969844527 \\
-7.03702187535041	-159.92783974508 \\
-8.72042396392892	-158.850552568096 \\
-10.3392966737298	-157.680701135252 \\
-11.8760374049174	-156.403803076066 \\
-13.3102530532077	-155.01157648286 \\
-14.618265811621	-153.506384419272 \\
-15.7967174832136	-151.890051136371 \\
-16.8344887222898	-150.17805900745 \\
-17.7191595993286	-148.385389038286 \\
-18.4382260006456	-146.520918306977 \\
-18.9763764362917	-144.59788398873 \\
-19.3172574744686	-142.629659756388 \\
-19.443567994475	-140.636708060404 \\
-19.3459604671574	-138.647630680818 \\
-19.0230484304399	-136.669825378451 \\
-18.4750572521443	-134.734552660079 \\
-17.708365396562	-132.88095835043 \\
-16.7299637764666	-131.154801179392 \\
-15.512435037046	-129.561341413005 \\
-14.0891162298315	-128.172143912512 \\
-12.4834394300265	-127.007298234109 \\
-10.7269723531183	-126.059091792659 \\
-8.85833305870784	-125.309954409044 \\
-6.93774618315061	-124.75465879276 \\
-4.974929840432	-124.37744316514 \\
-2.98859943097493	-124.168953391348 \\
-0.992102332228306	-124.114267584383 \\
1.00722999924553	-124.19157273968 \\
2.99943966279725	-124.378245007435 \\
4.98098972478558	-124.652851969787 \\
6.95224775745761	-124.995578491905 \\
8.91958299600684	-125.389042101715 \\
10.8668741319594	-125.811931292304 \\
12.8189775365017	-126.252456271052 \\
14.7656114109804	-126.70337028762 \\
16.7055255892481	-127.166090008752 \\
18.6478268862766	-127.643718398682 \\
20.5855103625218	-128.133689390799 \\
22.5208725024532	-128.635432114494 \\
24.4532633030026	-129.147306292015 \\
26.3831022745267	-129.66772857523 \\
28.3111261903537	-130.195342000301 \\
30.2382412938712	-130.729179295775 \\
32.163592889629	-131.26783473211 \\
34.0879123685865	-131.810375069991 \\
36.0115550759945	-132.355785700866 \\
37.9343568999625	-132.903160799745 \\
39.8568593350623	-133.452315694651 \\
41.7787571168292	-134.002908642114 \\
43.7003410654415	-134.554958213266 \\
45.6215957941796	-135.108498267624 \\
47.5421861420937	-135.663574279041 \\
49.4624299752761	-136.220627270487 \\
51.3818137785026	-136.779902230955 \\
53.300467236677	-137.34201296333 \\
55.2181977068504	-137.907576623824 \\
57.1344568423277	-138.477179903996 \\
59.0495740574687	-139.051819467003 \\
60.9625642231299	-139.632118250729 \\
62.8737280499137	-140.219116515555 \\
64.7827352916015	-140.813679730612 \\
66.6885621052474	-141.416360126318 \\
68.5923665582606	-142.028220087108 \\
70.4922460178822	-142.64925550663 \\
72.389435459738	-143.279909101741 \\
74.2839879689043	-143.919942703301 \\
76.1745159592933	-144.568075652468 \\
78.0640713235984	-145.223442591249 \\
79.9513392041251	-145.883354747494 \\
81.8383508468411	-146.5444289098 \\
83.7266758853958	-147.202090023035 \\
85.617528740264	-147.850894932248 \\
87.5138779500581	-148.484396901129 \\
89.4197421233276	-149.096050668671 \\
91.3344095453233	-149.675546596442 \\
93.2568851711824	-150.211132988882 \\
95.1927738727991	-150.695171383236 \\
97.1459808555236	-151.125687348733 \\
99.098978839539	-151.49673902841 \\
101.072450535977	-151.791290870296 \\
103.077264279494	-151.977469036065 \\
105.059209971108	-152.021157092109 \\
107.060331602238	-151.888682829079 \\
109.03858697588	-151.54370519965 \\
110.95916618591	-150.977651717345 \\
112.800162384451	-150.196804968499 \\
114.550351948009	-149.187444079081 \\
116.12843194103	-147.960808212366 \\
117.474509162431	-146.521719460088 \\
118.567192823483	-144.859868438511 \\
119.403531644753	-143.04264628871 \\
120.010654076557	-141.129784800402 \\
120.419250396448	-139.167053427853 \\
120.65821281469	-137.189707437837 \\
120.756273843688	-135.179925687981 \\
120.742154674021	-133.187340791611 \\
120.654955138274	-131.198317372584 \\
120.528898392391	-129.203263197541 \\
120.392932848846	-127.208106151322 \\
120.272991748465	-125.206379777064 \\
120.184495711871	-123.208771247592 \\
120.138363081349	-121.204257356065 \\
120.145152474416	-119.191913933991 \\
120.211988445257	-117.216179879245 \\
120.352911967345	-115.197756775335 \\
120.574991856448	-113.223777145484 \\
120.891614107709	-111.262453759631 \\
121.306231520793	-109.311338964512 \\
121.808634325084	-107.383834078894 \\
122.389194420839	-105.480743106325 \\
123.051762374087	-103.574719062003 \\
123.76948089014	-101.726113344628 \\
124.557924656207	-99.8799241189097 \\
125.400761446209	-98.0661720283967 \\
126.295384350996	-96.2787387486974 \\
127.240724565255	-94.5097137478424 \\
128.223458648649	-92.774369794631 \\
129.248769340255	-91.0537638058428 \\
130.305096360514	-89.3583271146263 \\
131.392102499372	-87.680304931759 \\
132.507655557014	-86.0161136469079 \\
133.643292393291	-84.3711400430312 \\
134.798223989627	-82.7382278626819 \\
135.968576443262	-81.1151511910605 \\
137.150551899317	-79.5023033897244 \\
138.342345187611	-77.8989839833843 \\
139.545938192627	-76.3011780674397 \\
140.759863393662	-74.7137305959924 \\
141.987312188098	-73.1357547337957 \\
143.228384313382	-71.5681644458237 \\
144.482263572359	-70.011508747092 \\
145.749588891346	-68.4647516868774 \\
147.029568565437	-66.9292458331381 \\
148.322870536489	-65.4045878858453 \\
149.629069017555	-63.8908975006922 \\
150.947427985381	-62.3881140554183 \\
152.277536457866	-60.8952784495171 \\
153.617571791935	-59.4116803054032 \\
154.966216655289	-57.9358290540581 \\
156.322031205452	-56.466486943226 \\
157.683591998439	-55.0024746166083 \\
159.049669325586	-53.5426770302141 \\
160.419400784172	-52.086280936886 \\
161.791965132254	-50.6325722023529 \\
163.166784108778	-49.1809905484758 \\
164.543413916927	-47.7311077342992 \\
165.921435264311	-46.2825827598083 \\
167.300626966588	-44.8351385506439 \\
168.680730323643	-43.3885900604077 \\
170.061596188911	-41.9427613284789 \\
171.443108790001	-40.4975231313782 \\
172.825115766833	-39.0528054941916 \\
174.207572721359	-37.6084742386911 \\
175.590360095148	-36.1644812057375 \\
176.973403285742	-34.7207311362351 \\
178.356623401176	-33.2771331924247 \\
179.739913004025	-31.8336271446578 \\
181.123207720018	-30.3901098207148 \\
182.506412906236	-28.9465124242203 \\
183.889461600704	-27.5027660789089 \\
185.272295893541	-26.058811066182 \\
186.654860780601	-24.6146001447499 \\
188.037122161821	-23.1701012691494 \\
189.41905327853	-21.7252821428862 \\
190.80063141953	-20.2801279326083 \\
192.181843161789	-18.8346279566254 \\
193.562686447786	-17.3887656358195 \\
194.943147690337	-15.9425503896382 \\
196.323236633077	-14.4959702935792 \\
197.702951723707	-13.0490369730081 \\
199.082299109268	-11.6017614235807 \\
200.461304510981	-10.1541434337348 \\
201.839975580696	-8.70622373844953 \\
203.218353841964	-7.25801382545397 \\
204.596476664865	-5.80956417264004 \\
205.974396694889	-4.36093091183044 \\
207.352189219505	-2.91216028756661 \\
208.729917823433	-1.46334286692982 \\
210.107673824214	-0.0145435469496368 \\
211.485526735398	1.43416216011359 \\
212.863544929949	2.88270521871928 \\
214.241797799929	4.33103429381098 \\
215.620319744759	5.7790997462372 \\
216.999155873453	7.22687166691829 \\
218.378324815041	8.67432490663239 \\
219.757837011456	10.121445667814 \\
221.137705558882	11.5682319164735 \\
222.517924596448	13.014681752212 \\
223.898490168572	14.4607958399476 \\
225.279416641439	15.9065701010332 \\
226.660721504395	17.3519892922226 \\
228.042408376521	18.7970307274144 \\
229.424495623444	20.2417036542713 \\
230.806975345653	21.6859919346443 \\
232.189857930658	23.1298964189669 \\
233.573150867092	24.5734136461719 \\
234.956852040946	26.0165291966446 \\
236.340978293749	27.4592463441464 \\
237.725529484788	28.9015501248646 \\
239.110517518663	30.3434356096984 \\
240.495952790785	31.7848947959505 \\
241.881840763023	33.2259133040666 \\
243.26819740724	34.6664849599068 \\
244.655031331663	36.1065952837149 \\
246.042356465209	37.5462324574694 \\
247.430187048764	38.9853833004264 \\
248.818536788134	40.424032485375 \\
250.207422264846	41.8621642163491 \\
251.596860675465	43.2997624941911 \\
252.986869925514	44.7368082368787 \\
254.377469684404	46.1732819696881 \\
255.768681787709	47.6091643218834 \\
257.16052731694	49.0444305700881 \\
258.553031160109	50.479058752976 \\
259.94621925138	51.913022384322 \\
261.3401197146	53.346294019378 \\
262.734761687012	54.7788449576091 \\
264.130175494882	56.2106428584446 \\
265.526391695394	57.6416538110542 \\
266.923451581519	59.0718433867029 \\
268.321398178259	60.5011725237204 \\
269.720256632539	61.9296018603839 \\
271.120047789464	63.3571259349486 \\
272.520811690587	64.7837575762574 \\
273.922538111447	66.2093997232774 \\
275.325288978588	67.6339957175466 \\
276.729246279437	69.0575911544841 \\
278.134245617145	70.4798408860013 \\
279.540697656404	71.9009795820454 \\
280.948434754922	73.320682767194 \\
282.357514160784	74.7388681882417 \\
283.768333384209	76.1557856754731 \\
285.180463101998	77.5708350324606 \\
286.594527552907	78.9844684980599 \\
288.010242767851	80.3962137665957 \\
289.427689382613	81.8059562740885 \\
290.847413431352	83.2140326001676 \\
292.268839515147	84.6196472947008 \\
293.692783679976	86.0233775251721 \\
295.118885609865	87.4246157030853 \\
296.54727621467	88.8232289924405 \\
297.978582879968	90.2195543912528 \\
299.412187555394	91.6126880063394 \\
300.849030402186	93.0032359439056 \\
302.2887224733	94.3904841121057 \\
303.731473875017	95.7742862493744 \\
305.177921512627	97.1548847687458 \\
306.627518047176	98.5313614198397 \\
308.081240544129	99.9042413809986 \\
309.538729647546	101.272753886844 \\
311.000278873987	102.636734952765 \\
312.466460802028	103.996267163887 \\
313.936884081673	105.350524012559 \\
315.412431131556	106.699855260112 \\
316.892818233573	108.043548658062 \\
318.378355312789	109.381442566512 \\
319.869459370859	110.713475791687 \\
321.365909109062	112.039029497596 \\
322.868274498266	113.358194290388 \\
324.376512578503	114.670543594487 \\
325.890772031931	115.975837593972 \\
327.411192752271	117.273968712924 \\
328.937946851824	118.565039451638 \\
330.470553938196	119.848616292287 \\
332.009452372314	121.125034058437 \\
333.554423817083	122.394075038054 \\
335.105332745894	123.655643979186 \\
336.662421275699	124.910011175884 \\
338.225118175669	126.156809351512 \\
339.793770444967	127.396475586099 \\
341.368054090194	128.628931004349 \\
342.947789405444	129.854246788425 \\
344.533081481806	131.072749230033 \\
346.123339154006	132.28423499358 \\
347.718822048814	133.489168357679 \\
349.319179946736	134.687551717456 \\
350.924250588562	135.879522964587 \\
352.534076629441	137.065362127991 \\
354.148177382518	138.244955178795 \\
355.766760620104	139.418661808924 \\
357.38955151011	140.586479036971 \\
359.016456727696	141.748504147497 \\
360.647509157286	142.904893347727 \\
362.282419188991	144.055558819133 \\
363.92133764553	145.200673951512 \\
365.564127405394	146.340195742813 \\
367.210764446979	147.474122091224 \\
368.861283344017	148.602457466884 \\
370.51562147901	149.725124732342 \\
372.173828000142	150.842078750043 \\
373.835944314686	151.953258574088 \\
375.50196239299	153.058555904219 \\
377.171878085666	154.157853957707 \\
378.845880946128	155.251150129811 \\
380.523800995786	156.338171754222 \\
382.205824549742	157.418877283867 \\
383.89195562783	158.493179721105 \\
385.582155475069	159.56102085211 \\
387.276371514695	160.62237715955 \\
388.974693733441	161.677423484853 \\
390.676806720159	162.726104458056 \\
392.382758199065	163.768624775334 \\
394.092515939266	164.805161252747 \\
395.805599702565	165.835644917891 \\
397.522348856043	166.860560162356 \\
399.242192317351	167.879856218368 \\
400.965222534028	168.893897692337 \\
402.691378230685	169.902967643319 \\
404.420037644995	170.907023176524 \\
406.151681210445	171.906661860174 \\
407.885595586725	172.901787918952 \\
409.621972216667	173.892813998405 \\
411.360756984548	174.880001084783 \\
413.101305544137	175.86326656752 \\
414.8442084027	176.84320423758 \\
416.588696984616	177.819636089819 \\
418.335066657998	178.792958794482 \\
420.083278336499	179.763366535132 \\
421.832711275388	180.730720447322 \\
423.584033602704	181.695570961494 \\
425.336454708452	182.657658045835 \\
427.090357592872	183.617349580369 \\
428.845714775727	184.574776422526 \\
430.601922139432	185.529751455176 \\
432.359713033531	186.482805925782 \\
434.118251131464	187.433618041134 \\
435.877989363851	188.382569992967 \\
437.638890298642	189.329780438587 \\
439.400301380797	190.275052279587 \\
441.163034798886	191.219002969215 \\
442.926123124331	192.161304669551 \\
444.690049498501	193.102456495214 \\
446.454738754172	194.042684889573 \\
448.219433946554	194.981864781458 \\
449.984882623681	195.920694317146 \\
451.750171289523	196.858996872139 \\
453.515608625807	197.797308016415 \\
455.281078661278	198.735970985766 \\
457.045882096954	199.675029773413 \\
458.810557675845	200.615209753942 \\
460.574276567618	201.556507996871 \\
462.337243187274	202.499447330129 \\
464.099348103942	203.444369727418 \\
465.859965380185	204.391296854566 \\
467.619618809394	205.340778020689 \\
469.377635421815	206.292693311474 \\
471.134296566232	207.247307807418 \\
472.889657658586	208.204689808929 \\
474.643226034553	209.164539947672 \\
476.395769823362	210.127098252236 \\
478.146726878491	211.091864692796 \\
479.896512833106	212.058980478777 \\
481.645274383195	213.028504884676 \\
483.392216358023	214.000225254594 \\
485.137881258126	214.975275261811 \\
486.881138128416	215.953994059656 \\
488.621627131435	216.937744907021 \\
490.35870734452	217.928127763535 \\
492.090773111083	218.926415167981 \\
493.817165071966	219.934996171554 \\
495.536206762667	220.955797293568 \\
497.246419348807	221.991263277025 \\
498.946221092373	223.044071970893 \\
500.633442738818	224.116710420268 \\
502.305931910119	225.212173040273 \\
503.960951011043	226.333165765192 \\
505.596336822498	227.482695068512 \\
507.209875392512	228.663653718238 \\
508.795416364035	229.876180819542 \\
510.355532933379	231.128096025398 \\
511.880085889014	232.417158568487 \\
513.367901334435	233.748544831358 \\
514.821876924791	235.132302782705 \\
516.21764303509	236.551525821831 \\
517.569498428779	238.027691057663 \\
518.862112113127	239.55252118565 \\
520.088735577669	241.122348881695 \\
521.260501090382	242.753089092892 \\
522.361036623986	244.423445813936 \\
523.389330573157	246.141693653761 \\
524.334527736766	247.910270881036 \\
525.196584095009	249.757881113944 \\
525.930284139505	251.60428276208 \\
526.553533056599	253.536650316978 \\
527.033239096402	255.499399976686 \\
527.357336367968	257.412834262087 \\
527.540532273514	259.420591787285 \\
527.566739133066	261.390687948263 \\
527.458905869532	263.409133484772 \\
527.223786924912	265.361392286637 \\
526.797538305881	267.295279478946 \\
526.184919140557	269.081976308028 \\
525.318582314575	270.982917630691 \\
524.376981823925	272.686941493845 \\
523.287939476337	274.403489212102 \\
522.097480926526	276.059866936737 \\
520.838693929986	277.606530381334 \\
519.474261898857	279.08119298911 \\
518.024641931745	280.453230247365 \\
516.486918388779	281.734585794132 \\
514.873827101366	282.923709791988 \\
513.197477159299	284.020874490129 \\
511.475080036119	285.028263351599 \\
509.704000621076	285.959604074456 \\
507.897557669533	286.81581067984 \\
506.063660739922	287.600138490663 \\
504.197557292564	288.321479576701 \\
502.311498390216	288.982024488311 \\
500.4066216389	289.588577174393 \\
498.486576341524	290.146654950053 \\
496.555803946471	290.661419148777 \\
494.613524424535	291.139139626772 \\
492.664569490304	291.583527519474 \\
490.70904024829	291.99920774802 \\
488.747957987482	292.389804586984 \\
486.783622670324	292.757922067614 \\
484.814150581792	293.106645618171 \\
482.842504403778	293.436876988617 \\
480.867973939893	293.749781871106 \\
478.890258378955	294.046042448087 \\
476.911440650042	294.325500135477 \\
474.929072891387	294.588610834634 \\
472.945218076101	294.835201419452 \\
470.959606081853	295.065432238388 \\
468.971719444591	295.279361883442 \\
466.982306675252	295.476725848354 \\
464.991120204735	295.657380104504 \\
462.99853577751	295.821288841819 \\
461.00468844368	295.96850923219 \\
459.009544393716	296.099094855981 \\
457.013626912587	296.213044625909 \\
455.016602168917	296.310411050157 \\
453.018932589318	296.391231910515 \\
451.020755922846	296.455578132937 \\
449.021894358659	296.503449766584 \\
447.022964378094	296.534676469433 \\
445.023632918366	296.549078930117 \\
443.024325203141	296.546365944858 \\
441.025236143582	296.52619776958 \\
439.026129727628	296.488439191571 \\
437.027705532635	296.433448286719 \\
435.029560786371	296.361646745209 \\
433.032148940512	296.273759939435 \\
431.035700375164	296.170687586404 \\
429.039555028019	296.053344265342 \\
427.044699249474	295.922900065566 \\
425.050366139765	295.780449458992 \\
423.056883798048	295.627216903678 \\
421.064509962318	295.464471661193 \\
419.072274106724	295.293381292258 \\
417.081078998496	295.11526948248 \\
415.090298489994	294.931326697013 \\
413.099905629311	294.742733224012 \\
411.109990213993	294.550634948815 \\
409.120329807786	294.356092812516 \\
407.130620545626	294.159990253229 \\
405.141272314551	293.963230619487 \\
403.151857007058	293.766330395957 \\
401.161777345222	293.569538549527 \\
399.172894410512	293.373178651314 \\
397.182968217825	293.176629611689 \\
395.193515832066	292.979497480463 \\
393.20439260099	292.780608744084 \\
391.214479515215	292.578133847009 \\
389.226672911388	292.370410422022 \\
387.23880836694	292.154383775315 \\
385.252108488438	291.927122873377 \\
383.267427101302	291.685204558239 \\
381.285165694187	291.42466849465 \\
379.305539683389	291.141476294911 \\
377.330489796808	290.831810137546 \\
375.360172236249	290.491590057516 \\
373.395645755697	290.117472440358 \\
371.439875599714	289.707242989714 \\
369.491631510007	289.258151084562 \\
367.553221374094	288.769925124208 \\
365.626055311932	288.242815068292 \\
363.710613008015	287.676156042913 \\
361.803841887498	287.067131045545 \\
359.916703097112	286.417599179408 \\
358.04122953017	285.723307823144 \\
356.181598100605	284.984015357769 \\
354.344277422915	284.201028380529 \\
352.522879905173	283.370590391532 \\
350.727129569502	282.496186126911 \\
348.952660662165	281.575790645997 \\
347.198727192437	280.609292250391 \\
345.471699422661	279.599873650657 \\
343.772572404982	278.545795303726 \\
342.098499245758	277.441742757078 \\
340.458882329506	276.291874817927 \\
338.863743940914	275.103206939499 \\
337.286407766483	273.853439972991 \\
335.762987120016	272.567306688632 \\
334.281224512129	271.231440707572 \\
332.842698468706	269.843662322653 \\
331.455655721519	268.410418527753 \\
330.119181268826	266.931902277278 \\
328.826000261243	265.403888731836 \\
327.584405005406	263.841385962022 \\
326.389649460024	262.240922223671 \\
325.238205292648	260.596070198937 \\
324.145873343781	258.928679490304 \\
323.10124183804	257.220058848091 \\
322.112580966117	255.480556844262 \\
321.181140226059	253.712284017822 \\
320.304616303501	251.912493353218 \\
319.485780148259	250.088670724645 \\
318.72296666153	248.240245316935 \\
318.015455727496	246.368001242071 \\
317.362716619698	244.475291511919 \\
316.764949303948	242.571855180324 \\
316.215258856205	240.644393286813 \\
315.714666466798	238.710065464001 \\
315.257835068278	236.767461537982 \\
314.840024541989	234.81135751308 \\
314.461269373577	232.850295304126 \\
314.118773277132	230.880880863756 \\
313.80937663535	228.905560953769 \\
313.529146735791	226.926033275107 \\
313.274486062033	224.94286803097 \\
313.042668548097	222.957367480062 \\
312.830952870443	220.969459017365 \\
312.637413520225	218.979545154759 \\
312.46044699568	216.988056370564 \\
312.297737257631	214.995429814437 \\
312.145753488586	213.001849170901 \\
312.000656803556	211.00756448295 \\
311.857136823121	209.013359698431 \\
311.709177271985	207.019571781568 \\
311.551695337528	205.026129767252 \\
311.381424562772	203.034512380505 \\
311.195296994276	201.043647052123 \\
310.992344559761	199.054704764269 \\
310.77238354371	197.067725834735 \\
310.534858997346	195.082251370208 \\
310.278904050429	193.099777297847 \\
310.003294887959	191.119219209877 \\
309.707347657772	189.141980123643 \\
309.390290958179	187.168053647396 \\
309.051405679727	185.196925025564 \\
308.690785921705	183.231205670378 \\
308.307278548826	181.267530047895 \\
307.900019613089	179.310213824211 \\
307.466763756679	177.359071485384 \\
307.005326505768	175.412141154927 \\
306.516441581441	173.475671026252 \\
305.997816439907	171.543488996191 \\
305.450003639769	169.62119586312 \\
304.871918549786	167.708132085513 \\
304.262589002363	165.803154926085 \\
303.623154339515	163.910242894301 \\
302.951891404101	162.024686316683 \\
302.251083088101	160.152730114337 \\
301.519797507672	158.291532034657 \\
300.758232606813	156.441333437561 \\
299.969368655582	154.608457020906 \\
299.14886904243	152.783690346607 \\
298.297928276321	150.975797467283 \\
297.414964018681	149.187140060525 \\
296.497679721051	147.413063956893 \\
295.546477849796	145.650256906948 \\
294.571869333478	143.913232890932 \\
293.563633565851	142.180209783298 \\
292.533228960736	140.46802688067 \\
291.478231877491	138.769614733182 \\
290.397966505166	137.081718460607 \\
289.299180069179	135.412189059546 \\
288.18011295782	133.754363816583 \\
287.043219148295	132.108419455582 \\
285.889472066315	130.475516634256 \\
284.718089552441	128.856262799881 \\
283.527349387349	127.249274386075 \\
282.319553430806	125.656629104617 \\
281.094267860157	124.076425101846 \\
279.852761415315	122.509137788378 \\
278.596157973046	120.955073456849 \\
277.323562385677	119.412132806212 \\
276.037195750653	117.882212297797 \\
274.736414208654	116.363746409118 \\
273.422267786459	114.856880835114 \\
272.095949726733	113.361658804899 \\
270.757219561315	111.876037831039 \\
269.408968219213	110.40017442515 \\
268.052125488802	108.931798966596 \\
266.688656989937	107.469542900899 \\
265.320640931835	106.011973613983 \\
263.949308471198	104.557165717495 \\
262.575849950937	103.104293494847 \\
261.201299492766	101.652587597452 \\
259.826249053019	100.201239663197 \\
258.451219550951	98.7496674260796 \\
257.076957991856	97.2976840913795 \\
255.703489588468	95.8447378771801 \\
254.331228708138	94.3907695605792 \\
252.960254378678	92.9355696471533 \\
251.590593328305	91.4790131237596 \\
250.222461106744	90.021220961519 \\
248.855677603408	88.562002377288 \\
247.490360109227	87.1015040437332 \\
246.126427708933	85.6396978922487 \\
244.763803118029	84.176584192672 \\
243.402563936404	82.7123327522365 \\
242.042525669433	81.2468383363075 \\
240.683743944347	79.780254341832 \\
239.326133158211	78.3125728004504 \\
237.969626963476	76.8438000924912 \\
236.614287301112	75.3740752317331 \\
235.259970746695	73.903298835819 \\
233.906740349104	72.4315923683055 \\
232.554532149257	70.9589314938121 \\
231.203302990063	69.4853091045823 \\
229.85312241962	68.0108467729986 \\
228.503844331766	66.5354450249137 \\
227.155532241366	65.0592385824593 \\
225.808087086182	63.5822198072205 \\
224.461423402081	62.1044189585466 \\
223.11558425061	60.6260150940284 \\
221.770347565104	59.1469141174656 \\
220.42576211886	57.6673255016903 \\
219.081663474515	56.1872622534576 \\
217.737905289691	54.7067817558083 \\
216.394516721929	53.2261058111272 \\
215.051327243095	51.7451634483423 \\
213.708336967501	50.2640569426171 \\
212.365519758257	48.7828160539391 \\
211.022852107652	47.3014450864332 \\
209.680306652631	45.8199595779153 \\
208.33784421904	44.3384016351707 \\
206.9954174586	42.8568109567265 \\
205.652975794866	41.3752305296081 \\
204.310468623529	39.8937078072853 \\
202.96783729626	38.412292862352 \\
201.625019237816	36.9310597356881 \\
200.281924929334	35.4500593444272 \\
198.938479361535	33.9693855174514 \\
197.594591000307	32.4891314218621 \\
196.250126658839	31.0093519145215 \\
194.905030902393	29.5302053419653 \\
193.559137991679	28.0517301369552 \\
192.212383162075	26.5740599642089 \\
190.86468723063	25.0973021752195 \\
189.515886746855	23.6214421897406 \\
188.166049270031	22.1466450157908 \\
186.815039667417	20.6728324914545 \\
185.462942467635	19.2000441581043 \\
184.109857267358	17.7282560296316 \\
182.755766993696	16.2572539433543 \\
181.400971058225	14.7870145275972 \\
180.045532801691	13.3172284639138 \\
178.689765517589	11.8477848759936 \\
177.33400719157	10.3785531624369 \\
175.978243977814	8.90927103814703 \\
174.622258225195	7.44006926950529 \\
173.265473873551	5.97093122020836 \\
171.907191943243	4.50342259007575 \\
170.546411082722	3.03988503185878 \\
169.180751845023	1.58149668705528 \\
167.806568481672	0.128780975386114 \\
166.426307940064	-1.310771863339 \\
165.028388976018	-2.73782393641791 \\
163.602968991048	-4.14705473926642 \\
162.156999454304	-5.51618764242814 \\
160.663230015196	-6.85238227682855 \\
159.127612977536	-8.13174094251709 \\
157.541122522758	-9.34557205223058 \\
155.891011570367	-10.4871492734572 \\
154.200224378387	-11.5277294385354 \\
152.439367676981	-12.4774238967756 \\
150.61824924088	-13.3228337484968 \\
148.751821192271	-14.0403409021287 \\
146.829755974272	-14.5985313886345 \\
144.844021309774	-14.9582091068288 \\
142.840231043401	-15.0975758252313 \\
140.869575525417	-15.0172358346247 \\
138.817087500253	-14.6865566782451 \\
136.934515134765	-14.1281416699056 \\
135.175838087474	-13.3064147854571 \\
133.591526357592	-12.1520244901716 \\
132.253885455914	-10.7157138634729 \\
131.146532237075	-9.098828191283 \\
130.212282316583	-7.23089915935091 \\
129.571608684068	-5.33755595905247 \\
129.177322867904	-3.37144888272023 \\
129.032391445291	-1.36479998329079 \\
129.143606434361	0.653748322051419 \\
129.471419884512	2.62740774571915 \\
129.964413223331	4.54613236388522 \\
130.605932780042	6.46281500109741 \\
131.357015189473	8.29995996181925 \\
132.213039423718	10.0951836281363 \\
133.161557162115	11.8606423778281 \\
134.172623957242	13.5763724171504 \\
135.246553185314	15.2750447538796 \\
136.354887291175	16.9373149235442 \\
137.48822452693	18.5747415344889 \\
138.648250620204	20.2088536568076 \\
139.816897053675	21.8235490611635 \\
140.999229084916	23.4339125888656 \\
142.192651657039	25.0371510401729 \\
143.397805157604	26.6314533881443 \\
144.615053900147	28.2170841966663 \\
145.842645485152	29.7958901439855 \\
147.077655136221	31.3685873058069 \\
148.317990048571	32.9365190256781 \\
149.562051297007	34.5014368764985 \\
150.808396332376	36.0647642035269 \\
152.055806129958	37.6272053751363 \\
153.303387047221	39.1896948925306 \\
154.550219291965	40.7525762919126 \\
155.795752355738	42.316369709954 \\
157.039703496043	43.8817067813001 \\
158.281515765516	45.4484428640832 \\
159.521218907317	47.0170974752493 \\
160.758511904747	48.5875458612076 \\
161.993323753299	50.1598363389551 \\
163.225771954515	51.7341958417973 \\
164.455670000983	53.3103447518684 \\
165.683211727941	54.8884711808036 \\
166.908353956588	56.4684173132643 \\
168.131148774693	58.0501254570271 \\
169.351725782748	59.6336390188129 \\
170.570064470906	61.2188083984376 \\
171.786264576806	62.8056434745788 \\
173.00035832585	64.394096148829 \\
174.212375982559	65.9841308225822 \\
175.422338774215	67.5757197219228 \\
176.630276379171	69.1688839222265 \\
177.836134290141	70.7635452055522 \\
179.039942596716	72.3598014555959 \\
180.241658958241	73.9576866858417 \\
181.441194007566	75.5571181781541 \\
182.638675443941	77.1582010153291 \\
183.834106388705	78.7608973724542 \\
185.027280259174	80.3651716248659 \\
186.218035767448	81.9711917821089 \\
187.406324218213	83.5793160888305 \\
188.591515991052	85.1891814708527 \\
189.773896551039	86.8016692881527 \\
190.952845755445	88.4163811195446 \\
192.12819774843	90.0335117206156 \\
193.300110050714	91.6537163140684 \\
194.467716380729	93.2762550984377 \\
195.631517578259	94.9022836118112 \\
196.790763217456	96.5311807459711 \\
197.945318084839	98.1631620006438 \\
199.095455229924	99.7989475548385 \\
200.240326234687	101.437519536071 \\
201.380658317633	103.080097327927 \\
202.515757162004	104.725877525444 \\
203.645570724136	106.374978015272 \\
204.770457611606	108.027940612415 \\
205.890143261322	109.684069977551 \\
207.004972561307	111.343503557077 \\
208.115311967788	113.006120671244 \\
209.221436421122	114.671537481465 \\
210.323562348766	116.339386130702 \\
211.422289102819	118.010051546366 \\
212.517224556136	119.68242111996 \\
213.609207702175	121.357228742169 \\
214.698277949856	123.033977595661 \\
215.784414622428	124.712076988306 \\
216.868629893415	126.392540913062 \\
217.950014470567	128.073399663029 \\
219.029899435793	129.756113854163 \\
220.10818770386	131.439911039611 \\
221.184747480518	133.123989527714 \\
222.260937147322	134.809922575854 \\
223.335368353893	136.49498951195 \\
224.409724722473	138.181304751842 \\
225.483808074548	139.868039807189 \\
226.557341443527	141.554136159237 \\
227.631785265942	143.24111396085 \\
228.706223560282	144.926818932814 \\
229.781601150406	146.6124277549 \\
230.85787966597	148.29773253561 \\
231.934747729687	149.982301101314 \\
233.012183017501	151.666456427871 \\
234.090291309631	153.350820782515 \\
235.168060641887	155.034772448094 \\
236.24523424243	156.719080963832 \\
237.321565359039	158.404858180012 \\
238.394781649835	160.090556248758 \\
239.466165102947	161.780335820169 \\
240.532364971666	163.47153975941 \\
241.592567720936	165.165712696585 \\
242.647023790292	166.865763898263 \\
243.692311131027	168.568025129852 \\
244.729870424502	170.276880660829 \\
245.757059944327	171.991696656098 \\
246.771837389409	173.713398605131 \\
247.772802149184	175.443035715999 \\
248.76010323676	177.183002470857 \\
249.730263781983	178.929009668795 \\
250.685237223674	180.685777281455 \\
251.623572562919	182.451700945911 \\
252.543141929661	184.225142802279 \\
253.444777754693	186.012342262996 \\
254.321947261086	187.805477080493 \\
255.175315775193	189.613808411448 \\
256.000089519252	191.43654166367 \\
256.789917089002	193.270604921564 \\
257.542796111106	195.126163953727 \\
258.24797743483	196.991457648029 \\
258.906140652174	198.878392318694 \\
259.514518126158	200.787915090986 \\
260.064573186695	202.706356661747 \\
260.552062200179	204.649062495724 \\
260.966582284091	206.616547361642 \\
261.295381425318	208.594640216784 \\
261.5262350502	210.567280883316 \\
261.651552382322	212.596134773324 \\
261.657175856354	214.581567049889 \\
261.536487302678	216.573836751062 \\
261.272373436497	218.553040694981 \\
260.853653618338	220.485471545886 \\
260.269980375197	222.386044213689 \\
259.520825319128	224.251759276386 \\
258.634584303053	226.029770458692 \\
257.602202349317	227.748900109177 \\
256.434464153097	229.384268804628 \\
255.144538909741	230.915692491427 \\
253.741267301295	232.332680831855 \\
252.217213261621	233.633585468378 \\
250.592904357598	234.790147533635 \\
248.880477388286	235.790148962201 \\
247.075279425246	236.640034652689 \\
245.196327241193	237.339615268253 \\
243.288831151875	237.88608629881 \\
241.314224045505	238.297429096123 \\
239.334950200195	238.564855140341 \\
237.338634056315	238.702821719192 \\
235.331744044503	238.721779616778 \\
233.333008782198	238.630566250117 \\
231.344041911533	238.437788364534 \\
229.364650651562	238.150837713698 \\
227.400113510634	237.777373030886 \\
225.455582836218	237.325664326205 \\
223.523082008423	236.800986204207 \\
221.612810662085	236.213807336269 \\
219.719481220462	235.570564023792 \\
217.841714777087	234.878084047863 \\
215.985906529677	234.145863746309 \\
214.13765536388	233.374855894542 \\
212.306962434283	232.573691237629 \\
210.489614551666	231.744618415206 \\
208.681104452358	230.889244011114 \\
206.886365269404	230.013188410216 \\
205.098620324477	229.116296709728 \\
203.320944237998	228.202137188884 \\
201.552286438955	227.271849922424 \\
199.790993967142	226.32570519942 \\
198.038082219	225.364576347642 \\
196.293738839412	224.38883436295 \\
194.557179270181	223.39810703048 \\
192.829010067958	222.392729741159 \\
191.11002202585	221.373184770672 \\
189.398307580362	220.338350339164 \\
187.696965020759	219.290131228809 \\
186.00357831507	218.22707468716 \\
184.318798489903	217.149588282507 \\
182.644287139296	216.058776911201 \\
180.977416262431	214.952957792006 \\
179.321215342816	213.834172663695 \\
177.673819027995	212.70122261741 \\
176.035407847315	211.554259334498 \\
174.407541752299	210.394434395955 \\
172.788463192325	209.220560254183 \\
171.179566776218	208.033697180929 \\
169.580440740109	206.833617145487 \\
167.990999677227	205.620319199361 \\
166.41161427802	204.394150850264 \\
164.842472516332	203.155344176307 \\
163.282973211114	201.903491657106 \\
161.733876995846	200.63926389025 \\
160.195589995079	199.363061691616 \\
158.666265600008	198.073434989085 \\
157.148612456025	196.772917830508 \\
155.640507155232	195.459965848505 \\
154.142685937612	194.135366759891 \\
152.656171977417	192.800143405018 \\
151.17863738847	191.452224171089 \\
149.712458044724	190.093548910909 \\
148.256788887506	188.723104102593 \\
146.811844006677	187.341105453188 \\
145.378180298926	185.948334745352 \\
143.954567332771	184.543927770317 \\
142.541926340654	183.129428709626 \\
141.139365228195	181.704670940062 \\
139.746580534968	180.270182517283 \\
138.363554127292	178.826899873212 \\
136.989099765724	177.374547618373 \\
135.623527830385	175.914435998881 \\
134.26600450513	174.446671653339 \\
132.916114344869	172.971766938118 \\
131.57372243677	171.490513112331 \\
130.237810634421	170.002704782772 \\
128.908569868461	168.509400255674 \\
127.585317478471	167.01066645612 \\
126.267699902019	165.506874679151 \\
124.955626925998	163.998640770769 \\
123.648287895725	162.4857291442 \\
122.345855626384	160.968957833729 \\
121.047825646991	159.448341063818 \\
119.753931394219	157.92411592397 \\
118.464117437858	156.396718954373 \\
117.177826761997	154.865975167981 \\
115.895154162901	153.332421107316 \\
114.615782375332	151.796087267408 \\
113.339517757315	150.257112972237 \\
112.066283329997	148.715741087435 \\
110.795818061572	147.171980473616 \\
109.528052719554	145.62603192023 \\
108.262857958009	144.078013554416 \\
107.000081969984	142.5280087154 \\
};
% 1.0 kWh
\addplot [black, dotted, line width=0.4mm, forget plot]
table [row sep=\\]{%
	106.803071448784	139.996390461293 \\
	105.513889421671	138.46896700935 \\
	104.22640355952	136.939906536081 \\
	102.940736078579	135.409335224887 \\
	101.65691379899	133.877272563864 \\
	100.374873233652	132.343636127531 \\
	99.0946997891686	130.808518606549 \\
	97.8163568591181	129.271855048028 \\
	96.5398588948416	127.733638199587 \\
	95.2652384817134	126.193875572043 \\
	93.9925426282992	124.652585368853 \\
	92.721696514766	123.109635848965 \\
	91.4528492142582	121.565160190366 \\
	90.185942214074	120.019037428604 \\
	88.9210230600952	118.471269186737 \\
	87.6582188235579	116.921949016703 \\
	86.3973352578202	115.370772176165 \\
	85.1386663948303	113.818021358339 \\
	83.8821037433224	112.26348040949 \\
	82.6277202691713	110.707144591526 \\
	81.3757092893306	109.149148345122 \\
	80.1258107909932	107.589056028798 \\
	78.8784318054703	106.027245552553 \\
	77.6334418362968	104.463418932346 \\
	76.3909514069586	102.897563868243 \\
	75.1512056034808	101.329825125211 \\
	73.9139259461463	99.7596775254916 \\
	72.6796028547778	98.1875471075247 \\
	71.4481068913442	96.6130669770515 \\
	70.2195980132953	95.0362175459288 \\
	68.9943637330498	93.4571270358447 \\
	67.7721479831668	91.8752129939265 \\
	66.5535051060003	90.290911661674 \\
	65.3383272960727	88.7037947894473 \\
	64.1268345445882	87.1138382974601 \\
	62.9193487279219	85.5211368882654 \\
	61.7156607118747	83.925077413489 \\
	60.5163652912228	82.3260931306101 \\
	59.3213756017688	80.7237091268453 \\
	58.130959484467	79.1179184145694 \\
	56.9454423724125	77.5087921380631 \\
	55.7646502938731	75.8957237004278 \\
	54.5891769807929	74.2791589567864 \\
	53.418927845119	72.6586046427323 \\
	52.2541872372482	71.0341039051328 \\
	51.0952438990158	69.4057227806812 \\
	49.9419311567003	67.7729035291867 \\
	48.7947835348373	66.1361286192481 \\
	47.6536528699422	64.4949264078801 \\
	46.5187720209991	62.8494391700602 \\
	45.3903095295254	61.1997707743003 \\
	44.2680403733114	59.5454795241058 \\
	43.152354510931	57.8871073276656 \\
	42.0429951600188	56.2242554152591 \\
	40.9401173171362	54.5571642806625 \\
	39.843777458454	52.8859488807093 \\
	38.7537447490239	51.2102747801146 \\
	37.6703395368447	49.5306327437134 \\
	36.593327762186	47.8466515543212 \\
	35.5228935859638	46.1585610988359 \\
	34.4591124741343	44.4663978910329 \\
	33.4018845714482	42.7698857615353 \\
	32.3515298064437	41.0693575436711 \\
	31.307957043953	39.3644690284882 \\
	30.2714196162689	37.655366818494 \\
	29.2420699501131	35.9420006444232 \\
	28.2199804323827	34.2241505600076 \\
	27.2054725157841	32.5019519103143 \\
	26.1986366240691	30.7751409016026 \\
	25.1997575114863	29.0437593220415 \\
	24.2090577783878	27.3077325924554 \\
	23.2267255990609	25.5669120277974 \\
	22.2530188816104	23.8212518076041 \\
	21.2882181496746	22.0707879445762 \\
	20.3323252675763	20.3153030041262 \\
	19.385469315455	18.5549161114041 \\
	18.4477456037578	16.7897918805161 \\
	17.5189213006962	15.0196201538994 \\
	16.5992604068898	13.2450729797897 \\
	15.6883960204345	11.4657599592196 \\
	14.7862935075024	9.68198218141502 \\
	13.892855273358	7.89401260314049 \\
	13.0076747637908	6.10161959053924 \\
	12.1308153548231	4.30553934370363 \\
	11.2617789249397	2.50541832631023 \\
	10.4004162158643	0.701630645245667 \\
	9.54651735196031	-1.10558049598856 \\
	8.69968204988081	-2.91639092796143 \\
	7.85991368285581	-4.7301251362224 \\
	7.0267596844208	-6.54713338016138 \\
	6.20009720824044	-8.36707103541496 \\
	5.37973389995229	-10.1897740786951 \\
	4.5653570479278	-12.0153848041823 \\
	3.75696924410116	-13.8433491466439 \\
	2.95420294125159	-15.6739809528776 \\
	2.15696270683125	-17.5069902771422 \\
	1.3650781029322	-19.3422685853011 \\
	0.578302958300654	-21.1798978811014 \\
	-0.203402521180053	-23.019479774028 \\
	-0.980331580834185	-24.8612128805351 \\
	-1.75260059337703	-26.7048812327582 \\
	-2.52038265213056	-28.5503956070092 \\
	-3.28388927947039	-30.3977540606097 \\
	-4.04324414976097	-32.2467415490111 \\
	-4.79866846555603	-34.097376573014 \\
	-5.55032743098046	-35.9495401886603 \\
	-6.29840707195295	-37.8031422242439 \\
	-7.04311137455693	-39.6581177544117 \\
	-7.78467124860005	-41.5144597498525 \\
	-8.52320612994086	-43.3718513180929 \\
	-9.25903979385702	-45.2304970402941 \\
	-9.99222676833125	-47.0901294425559 \\
	-10.7227439125416	-48.9504473575206 \\
	-11.4509989775695	-50.812228708547 \\
	-12.176749361933	-52.6745130321757 \\
	-12.9003413840722	-54.5378322280386 \\
	-13.6218231709006	-56.401987785667 \\
	-14.3412078194794	-58.26671310615 \\
	-15.0587882199447	-60.1324802741758 \\
	-15.7744498963383	-61.9987381041022 \\
	-16.4883833852146	-63.8657357251292 \\
	-17.200641163404	-65.7333912043585 \\
	-17.9112630666984	-67.6016078683265 \\
	-18.6203370629689	-69.4704263359846 \\
	-19.327938851471	-71.3398824758557 \\
	-20.0340414391703	-73.2097460896831 \\
	-20.7387742499095	-75.0802230594955 \\
	-21.4421876422983	-76.9513243448302 \\
	-22.1441496765459	-78.8225852813375 \\
	-22.844989189825	-80.6947935387939 \\
	-23.54437847264	-82.5669898286807 \\
	-24.2426080486977	-84.4398957715897 \\
	-24.9396997270959	-86.3135318437461 \\
	-25.6352886638411	-88.1868955461683 \\
	-26.3299959255251	-90.0616790703234 \\
	-27.0230914329002	-91.9359454142754 \\
	-27.7150783757803	-93.8111788870693 \\
	-28.4058776899392	-95.6873409405703 \\
	-29.0948252101929	-97.562858406238 \\
	-29.7827974560601	-99.4404689938925 \\
	-30.4685355867116	-101.317147867846 \\
	-31.152612435246	-103.195287315057 \\
	-31.834655096772	-105.074902967312 \\
	-32.5136105509841	-106.953750065161 \\
	-33.1908451549976	-108.835573229565 \\
	-33.8648660034289	-110.716400517141 \\
	-34.5357741420263	-112.599263588788 \\
	-35.2022776257486	-114.484651317479 \\
	-35.861820887796	-116.369956854887 \\
	-36.5143184363556	-118.260696792366 \\
	-37.1559504223953	-120.151798023079 \\
	-37.7859724453835	-122.048230800532 \\
	-38.4024157876422	-123.952110143651 \\
	-38.9998582800542	-125.856790765579 \\
	-39.5765239801896	-127.772693916834 \\
	-40.1262003237901	-129.696423749511 \\
	-40.6459987188919	-131.627412040326 \\
	-41.1346366984772	-133.56513802675 \\
	-41.592207734516	-135.516500590391 \\
	-42.0134983064977	-137.468480435884 \\
	-42.3984470915339	-139.431579632153 \\
	-42.7450064230533	-141.402971152756 \\
	-43.0509264799924	-143.369698199817 \\
	-43.3193818711347	-145.353885623249 \\
	-43.5478228704716	-147.337307056492 \\
	-43.7372843893202	-149.322267284971 \\
	-43.8871662982692	-151.313105931305 \\
	-43.9949420681135	-153.314631960508 \\
	-44.0576818839531	-155.305451454421 \\
	-44.0757434657042	-157.307104461907 \\
	-44.0485092232609	-159.306911374117 \\
	-43.975869156661	-161.302919807227 \\
	-43.857123580469	-163.30280551906 \\
	-43.692774500305	-165.292676169422 \\
	-43.4819403564475	-167.281273149311 \\
	-43.2244148651603	-169.265331427942 \\
	-42.9201795833574	-171.241618408135 \\
	-42.5691282969383	-173.208630330408 \\
	-42.1699653736129	-175.170046323917 \\
	-41.7237314007766	-177.118366694233 \\
	-41.2299423717001	-179.054209196059 \\
	-40.6869852541026	-180.981559857707 \\
	-40.0981550928372	-182.887988150676 \\
	-39.4575916172598	-184.790104594491 \\
	-38.7696724709094	-186.668514748305 \\
	-38.0319972810127	-188.52209804885 \\
	-37.2323144820305	-190.371177919411 \\
	-36.3904348199033	-192.16531425191 \\
	-35.4754490066869	-193.962695025985 \\
	-34.5112645059938	-195.70609235264 \\
	-33.4838833329737	-197.413479278556 \\
	-32.3862878036833	-199.08452501428 \\
	-31.2271073461653	-200.697130005368 \\
	-29.9911202821688	-202.266299359601 \\
	-28.6842397704174	-203.778548415202 \\
	-27.3118770906357	-205.22379978418 \\
	-25.8614882810616	-206.605987865812 \\
	-24.3487225329499	-207.900980900662 \\
	-22.7564611808045	-209.113801991329 \\
	-21.0977732254706	-210.225193088147 \\
	-19.3705383552158	-211.231025055273 \\
	-17.5758260473535	-212.124426386614 \\
	-15.7307106455432	-212.892389455665 \\
	-13.835899750956	-213.531908117832 \\
	-11.8965710077082	-214.036152957354 \\
	-9.93372451749388	-214.397062040846 \\
	-7.94778214372455	-214.611186702211 \\
	-5.95205045923138	-214.670348898277 \\
	-3.96297170776907	-214.568426024174 \\
	-1.98781675396558	-214.303954734781 \\
	-0.0264103330063691	-213.876850976214 \\
	1.87343670174307	-213.300960263325 \\
	3.74279197228032	-212.566482049782 \\
	5.53313737020608	-211.689402609664 \\
	7.25116503684326	-210.666785003803 \\
	8.8836704692642	-209.503490390767 \\
	10.4073959272444	-208.215736571051 \\
	11.8263732458024	-206.800931289119 \\
	13.120715263398	-205.276949979801 \\
	14.2854460546275	-203.652130340213 \\
	15.3139883282544	-201.935862937449 \\
	16.1993214689847	-200.140066983595 \\
	16.9334354314365	-198.287658925727 \\
	17.5198239684929	-196.369189703501 \\
	17.9468401010625	-194.419652561438 \\
	18.2141909348245	-192.441484725773 \\
	18.3214236538835	-190.444435024243 \\
	18.2720240119585	-188.451748111504 \\
	18.0698419136678	-186.457930814465 \\
	17.7219152982834	-184.493300896076 \\
	17.2297896231393	-182.550109298524 \\
	16.6007807087263	-180.653099567416 \\
	15.8386068932679	-178.810636781352 \\
	14.9391361014887	-177.023883190624 \\
	13.9088979551517	-175.320608156714 \\
	12.7490876341615	-173.707575579921 \\
	11.4553427799437	-172.175863851349 \\
	10.0665663569085	-170.758535784875 \\
	8.57178334688246	-169.42755138721 \\
	6.99161373946881	-168.19015322395 \\
	5.35671859400583	-167.052352876037 \\
	3.65244011239991	-165.982230839717 \\
	1.9267935388381	-164.988872794226 \\
	0.166596356051404	-164.0367986411 \\
	-1.60858511179145	-163.108828042943 \\
	-3.37914477316714	-162.184825683069 \\
	-5.14111746313967	-161.232929190365 \\
	-6.8727847536898	-160.23131926436 \\
	-8.55931292832499	-159.158256562095 \\
	-10.1830609528428	-157.994629296584 \\
	-11.7248641812145	-156.723775423825 \\
	-13.1614402000601	-155.335305952302 \\
	-14.467558710268	-153.825984400693 \\
	-15.6341179980412	-152.202299407718 \\
	-16.6534446576411	-150.480155773576 \\
	-17.516780907151	-148.674025178821 \\
	-18.2118188157469	-146.80320719132 \\
	-18.7305667385903	-144.873871332112 \\
	-19.0587716656133	-142.903786871458 \\
	-19.1828992583463	-140.912342571572 \\
	-19.0949704987077	-138.922891965017 \\
	-18.7948084912236	-136.944696558918 \\
	-18.2839740542798	-135.002368711336 \\
	-17.5667006300202	-133.129711747342 \\
	-16.6479275524439	-131.370208408962 \\
	-15.5037650396888	-129.731353810574 \\
	-14.1472647515501	-128.274214359526 \\
	-12.5996230704299	-127.031274209312 \\
	-10.8925715506417	-126.002062011597 \\
	-9.05362224442924	-125.172209816472 \\
	-7.15082320069753	-124.551921217165 \\
	-5.19778603329801	-124.127516086096 \\
	-3.2149060664081	-123.890841760692 \\
	-1.2174602585558	-123.828045972425 \\
	0.778444971925996	-123.913429798631 \\
	2.76952156037476	-124.11992994224 \\
	4.74681835221522	-124.422199517569 \\
	6.70755676264797	-124.796439883836 \\
	8.66950764422059	-125.225093514083 \\
	10.6094074642109	-125.685483204939 \\
	12.5486315088803	-126.165459442021 \\
	14.4861604049405	-126.657359908834 \\
	16.4151018949199	-127.159764487002 \\
	18.3472508364893	-127.675392953794 \\
	20.2759053047963	-128.199434042621 \\
	22.2033249347438	-128.728933875425 \\
	24.1299045070918	-129.261294489932 \\
	26.0556797769373	-129.794519766629 \\
	27.9819221011168	-130.327152931752 \\
	29.9091683076547	-130.85810777038 \\
	31.8370729065206	-131.386186059081 \\
	33.7658975528429	-131.910624772411 \\
	35.6960230738283	-132.43090612038 \\
	37.6270968319237	-132.946528596153 \\
	39.5595209373058	-133.457833890169 \\
	41.4928955140111	-133.965091222366 \\
	43.4271820886816	-134.468947410829 \\
	45.3623323012747	-134.970266218778 \\
	47.2976357588229	-135.469865140792 \\
	49.2332128141434	-135.969136892928 \\
	51.1684803149809	-136.469370305711 \\
	53.1030881562696	-136.972078062275 \\
	55.0366990056743	-137.478903509915 \\
	56.9686534832	-137.991461065029 \\
	58.8986859428566	-138.511625798694 \\
	60.8259999755821	-139.04116339099 \\
	62.7502110866714	-139.582024660829 \\
	64.6708834076289	-140.136205204392 \\
	66.5863754489877	-140.705285869319 \\
	68.4976512335251	-141.29145385108 \\
	70.4023344370985	-141.895805099452 \\
	72.3009120520026	-142.519776864827 \\
	74.194082319281	-143.164504309728 \\
	76.0772565777727	-143.828777026285 \\
	77.9561563465646	-144.513555195876 \\
	79.8272968137724	-145.216118851139 \\
	81.6927380643661	-145.933368296471 \\
	83.5562768466986	-146.661040203213 \\
	85.416061599358	-147.391373253674 \\
	87.2793838933045	-148.115922460155 \\
	89.1519860274639	-148.824498594458 \\
	91.0356453813004	-149.501010558732 \\
	92.9290896168727	-150.124275271245 \\
	94.8466012385533	-150.679901485326 \\
	96.7857380501094	-151.15800205138 \\
	98.7364648593273	-151.55149322022 \\
	100.704796705707	-151.847404116156 \\
	102.714266040732	-152.022527069716 \\
	104.697194014693	-152.049108515366 \\
	106.693619633653	-151.902948377358 \\
	108.673987234528	-151.552749478498 \\
	110.596517954995	-150.990663730293 \\
	112.445349374693	-150.230599921317 \\
	114.211824010007	-149.272890339608 \\
	115.843128699451	-148.116179696426 \\
	117.281481597086	-146.758053392788 \\
	118.495368514876	-145.197736284568 \\
	119.490169685511	-143.462414958434 \\
	120.270435183494	-141.606305546399 \\
	120.847239552072	-139.687027145237 \\
	121.241478253825	-137.72719673676 \\
	121.466466568878	-135.727264391448 \\
	121.538571103042	-133.729457786425 \\
	121.493216682943	-131.750109692733 \\
	121.364241704367	-129.747369718814 \\
	121.186236686045	-127.761112134791 \\
	120.990907702583	-125.769808140288 \\
	120.803837018335	-123.776159227717 \\
	120.644400694248	-121.791868890813 \\
	120.527125833562	-119.775100420178 \\
	120.467749842435	-117.787705150289 \\
	120.477408720406	-115.782575324299 \\
	120.570615797551	-113.788051074737 \\
	120.758460927737	-111.816872845785 \\
	121.04977004009	-109.845515480318 \\
	121.441079241536	-107.880525725815 \\
	121.915670792461	-105.96018549931 \\
	122.481077644524	-104.030114306578 \\
	123.118320791679	-102.140863054142 \\
	123.828583289316	-100.271847947631 \\
	124.609445470204	-98.4205288595112 \\
	125.446343723805	-96.6105956808125 \\
	126.344838453222	-94.8181709534499 \\
	127.292146091329	-93.059711348808 \\
	128.287635289931	-91.3263346589322 \\
	129.327029345495	-89.6162429401684 \\
	130.402672175904	-87.9330647080383 \\
	131.514093193074	-86.2694665647186 \\
	132.655787041141	-84.6263130973345 \\
	133.822409724552	-83.0026142022003 \\
	135.009625956151	-81.3953268671904 \\
	136.215955151775	-79.7989569074959 \\
	137.434652554964	-78.2172266350307 \\
	138.667167887327	-76.6436929458823 \\
	139.911846917156	-75.0799603237942 \\
	141.169104773303	-73.5270601888423 \\
	142.440284266454	-71.9843415008344 \\
	143.724565435698	-70.4527280364359 \\
	145.02190508169	-68.9320446469217 \\
	146.331887272552	-67.422357083762 \\
	147.654199484681	-65.9234792195184 \\
	148.988103175896	-64.4348257385204 \\
	150.331945066008	-62.955055473606 \\
	151.683972553656	-61.4827458392574 \\
	153.042536886309	-60.0165579578702 \\
	154.406143031357	-58.5550930393975 \\
	155.773535313772	-57.0971132573975 \\
	157.1438160606	-55.6418467303345 \\
	158.51620408563	-54.1885601883499 \\
	159.890183242591	-52.7367861441086 \\
	161.265394215464	-51.2861858779651 \\
	162.641552341746	-49.8364742407677 \\
	164.018487388192	-48.3875069629745 \\
	165.396060216119	-46.9391498788707 \\
	166.774186844523	-45.4913141306293 \\
	168.152804504483	-44.0439437768529 \\
	169.531853503926	-42.5970019651579 \\
	170.911330819517	-41.1504360621575 \\
	172.291179787605	-39.7042563666841 \\
	173.671406610599	-38.2584205337541 \\
	175.051996969415	-36.8129147760386 \\
	176.432911798561	-35.3677532949579 \\
	177.814174033719	-33.9228894323784 \\
	179.195741755825	-32.4783443988656 \\
	180.577619611754	-31.0340865085002 \\
	181.959794252104	-29.5901006102031 \\
	183.342226594055	-28.1463852598462 \\
	184.724906357231	-26.7028830489883 \\
	186.107775952938	-25.2595784790344 \\
	187.490788062303	-23.8164059308276 \\
	188.873876170574	-22.3732993184353 \\
	190.256962887877	-20.9302008078807 \\
	191.639982940064	-19.4870342131079 \\
	193.022864824051	-18.0437339880112 \\
	194.405557291403	-16.6002553988237 \\
	195.788023005333	-15.1565609921031 \\
	197.170235956295	-13.7126182469118 \\
	198.552173736968	-12.2684230784999 \\
	199.933836436836	-10.8239529923695 \\
	201.315209934689	-9.379212496108 \\
	202.696292690353	-7.93419918879003 \\
	204.07709277866	-6.48890167417143 \\
	205.457593430697	-5.04333652895134 \\
	206.837812678133	-3.597484696116 \\
	208.217739520244	-2.15136248564027 \\
	209.597378115827	-0.704972965409354 \\
	210.976751482615	0.741688699670899 \\
	212.355859165734	2.18858004101918 \\
	213.734748458464	3.63569997739718 \\
	215.113456034093	5.08298407986263 \\
	216.492046744369	6.53037102160893 \\
	217.87060357698	7.97780843373702 \\
	219.24918684288	9.4252013906308 \\
	220.627889268869	10.8724929357246 \\
	222.006754744024	12.3196256266768 \\
	223.385821547354	13.7665616027983 \\
	224.765131536149	15.2132701369614 \\
	226.144718249043	16.6597177734381 \\
	227.52461066589	18.1058689341446 \\
	228.904837822252	19.5517046608323 \\
	230.285419327156	20.9972042470706 \\
	231.666376052319	22.4423391780699 \\
	233.047748373847	23.8870842085995 \\
	234.429563021815	25.3313986268085 \\
	235.811857101691	26.7752581784139 \\
	237.194660080246	28.2186335069305 \\
	238.577990173549	29.6614965058181 \\
	239.961866432513	31.1038439105947 \\
	241.346291326994	32.5456584559786 \\
	242.731275995371	33.986937590825 \\
	244.116825895875	35.4276755953479 \\
	245.502944265643	36.8678627224936 \\
	246.889642528429	38.307494544219 \\
	248.276926777506	39.7465601936162 \\
	249.664808377695	41.1850497691942 \\
	251.053299191896	42.6229516808212 \\
	252.442411757007	44.0602529052104 \\
	253.832160219819	45.4969382383013 \\
	255.222561051434	46.9329939835147 \\
	256.613629789049	48.3684015884307 \\
	258.005384354283	49.8031430688846 \\
	259.397845323655	51.2372004990602 \\
	260.791032902261	52.6705507665442 \\
	262.184971067848	54.1031736462587 \\
	263.579681971358	55.5350431211752 \\
	264.975189152706	56.9661326748963 \\
	266.371522113807	58.3964159286311 \\
	267.768717323511	59.8258629787455 \\
	269.166800846348	61.2544371706727 \\
	270.565788535058	62.6821304565092 \\
	271.965695442351	64.1089519537569 \\
	273.366544772801	65.5348864090395 \\
	274.768299217973	66.9597989563371 \\
	276.171197855969	68.383824272659 \\
	277.575107013648	69.806678795074 \\
	278.980156295699	71.2283279415683 \\
	280.386609006524	72.6488859090314 \\
	281.794143257877	74.0679014175578 \\
	283.203314834667	75.4858080540117 \\
	284.613797262389	76.9021295708397 \\
	286.025737450759	78.3168569417786 \\
	287.439520198187	79.7302084362073 \\
	288.854663037416	81.1415192530617 \\
	290.271954202205	82.5513877156698 \\
	291.690948857418	83.959160351712 \\
	293.111859440743	85.3648282647687 \\
	294.535165910967	86.7686297795158 \\
	295.960313240278	88.1697579832965 \\
	297.388253667057	89.568881896713 \\
	298.818487085789	90.9652115757995 \\
	300.251309974605	92.3587251483411 \\
	301.687244171765	93.7495939701193 \\
	303.125774416633	95.1369502125992 \\
	304.567935262764	96.5214119953686 \\
	306.013253632009	97.9020994058485 \\
	307.462123061716	99.2789478021289 \\
	308.915062590288	100.651978926384 \\
	310.371706340542	102.020337837106 \\
	311.833072155534	103.384462099855 \\
	313.298794019293	104.743458219902 \\
	314.769327921893	106.097190563704 \\
	316.245123724945	107.445522527575 \\
	317.725984147699	108.787740834876 \\
	319.212726210677	110.124064547537 \\
	320.705073816006	111.453779751392 \\
	322.203343820749	112.776728428804 \\
	323.707825959864	114.092772164992 \\
	325.218542445182	115.401597083 \\
	326.735525010162	116.702957040155 \\
	328.259010803234	117.997014042813 \\
	329.788761434904	119.283592568343 \\
	331.324715578003	120.56265106313 \\
	332.867126917909	121.834384263191 \\
	334.415411788968	123.098311391444 \\
	335.97001554348	124.354863173724 \\
	337.530616287753	125.603863043149 \\
	339.097103485439	126.845370612829 \\
	340.669581009301	128.079674186173 \\
	342.247440919246	129.306522126837 \\
	343.830970253222	130.526421752351 \\
	345.41976056521	131.739352978824 \\
	347.013658236483	132.945500409613 \\
	348.612660251863	134.145166241791 \\
	350.216249578388	135.338260971325 \\
	351.824619649492	136.525203424157 \\
	353.437426726945	137.706005819549 \\
	355.054568557412	138.880832579121 \\
	356.676033110548	140.049889451082 \\
	358.301465793705	141.213122724875 \\
	359.931011291293	142.370799630882 \\
	361.564441334516	143.522910677258 \\
	363.201710846995	144.669544732163 \\
	364.842817865925	145.810794793082 \\
	366.487582439618	146.946615258548 \\
	368.13608317373	148.077098802944 \\
	369.788238247757	149.202216956005 \\
	371.444034373265	150.321953682144 \\
	373.103484508825	151.436285350113 \\
	374.766601228093	152.545179634843 \\
	376.433331705631	153.6485408456 \\
	378.103782752305	154.746372937248 \\
	379.777902148555	155.838546304613 \\
	381.45567451369	156.924937702786 \\
	383.137250540049	158.005574624552 \\
	384.822510575535	159.080419011421 \\
	386.511351068001	160.149473603437 \\
	388.203799668992	161.212949883828 \\
	389.899733310075	162.271041585849 \\
	391.598733365865	163.323775868707 \\
	393.30106770025	164.371638235226 \\
	395.006139743451	165.414587085459 \\
	396.714063795852	166.453041183058 \\
	398.424713364657	167.487283348273 \\
	400.137513689244	168.517320818739 \\
	401.852913874281	169.543763311353 \\
	403.570152480315	170.56648969996 \\
	405.289485898757	171.585962791515 \\
	407.010800214658	172.602409403289 \\
	408.733506619034	173.615762466264 \\
	410.458179677205	174.626610175793 \\
	412.184019765556	175.634726859395 \\
	413.911390956826	176.640540447588 \\
	415.640198586396	177.644194843247 \\
	417.369908081308	178.645566129827 \\
	419.101129376192	179.645167671079 \\
	420.833104065164	180.642715959873 \\
	422.566239201881	181.638577672131 \\
	424.300458022806	182.632828545971 \\
	426.035304693045	183.625317339595 \\
	427.771361662372	184.616467777152 \\
	429.507953554242	185.605980426933 \\
	431.24548541099	186.594155174183 \\
	432.983898228252	187.58101829599 \\
	434.722811031949	188.566404521221 \\
	436.462768174407	189.550656043696 \\
	438.203166948096	190.53346187827 \\
	439.944416151087	191.515067367953 \\
	441.686477967854	192.495457497233 \\
	443.429012060843	193.474437825964 \\
	445.172565120755	194.452294700225 \\
	446.916605278547	195.428697963378 \\
	448.661531134457	196.40376514725 \\
	450.407376966993	197.377373369731 \\
	452.153940078561	198.34923971345 \\
	453.901716032493	199.319418507792 \\
	455.650392907833	200.287498396773 \\
	457.40040308396	201.253386341326 \\
	459.151874033037	202.216773404036 \\
	460.90471895249	203.177174567003 \\
	462.659644299745	204.13443000459 \\
	464.41627807611	205.087767494003 \\
	466.175394289769	206.036936041851 \\
	467.937221596697	206.98133658068 \\
	469.701501049634	207.920096614044 \\
	471.469616644549	208.853186456531 \\
	473.240445283191	209.779266554264 \\
	475.015372218365	210.698457370897 \\
	476.794540391411	211.610297800026 \\
	478.576622019866	212.513810763206 \\
	480.363981237173	213.410334405219 \\
	482.153797948502	214.29874096764 \\
	483.947410772851	215.180852476857 \\
	485.744454878711	216.058105195078 \\
	487.541618348758	216.931143097428 \\
	489.340462448155	217.804378512031 \\
	491.137486666658	218.680068321489 \\
	492.930976484489	219.562812326595 \\
	494.718674420778	220.457880906013 \\
	496.497582197305	221.370555256038 \\
	498.263505401374	222.306407145817 \\
	500.014127514176	223.272097912915 \\
	501.745138111188	224.272060804876 \\
	503.452248777855	225.309805329389 \\
	505.13405762888	226.389822472112 \\
	506.787235085883	227.512987665425 \\
	508.407702497094	228.678926935455 \\
	509.995107581719	229.890826569976 \\
	511.549540844872	231.153308080058 \\
	513.053695371515	232.456113837651 \\
	514.521669084183	233.816635689369 \\
	515.938178721591	235.226527750655 \\
	517.297927640497	236.686121216264 \\
	518.605923954029	238.20928653717 \\
	519.834574393191	239.770419476343 \\
	521.001367224605	241.392802732346 \\
	522.103235177637	243.073724867475 \\
	523.12343944416	244.789023333533 \\
	524.065938047556	246.556942334135 \\
	524.925206904148	248.391254965976 \\
	525.680883739997	250.267658320377 \\
	526.306408814584	252.125264863199 \\
	526.838997441629	254.137156208118 \\
	527.213209965685	256.071976675595 \\
	527.460290844334	258.043738361871 \\
	527.56780288448	260.016117374534 \\
	527.54607980565	262.015583871682 \\
	527.413429164392	263.999093790054 \\
	527.160858555764	265.950894102139 \\
	526.716705819789	267.878027052851 \\
	526.105780824134	269.672660246111 \\
	525.26000295182	271.603318741996 \\
	524.367869944076	273.316813273474 \\
	523.32131295077	275.081826543607 \\
	522.194163505003	276.763426455907 \\
	520.986842196612	278.353870171106 \\
	519.67200669804	279.873038995444 \\
	518.263764044455	281.291654087094 \\
	516.763380328979	282.615309214423 \\
	515.180749323061	283.84096122548 \\
	513.521801536302	284.969254130424 \\
	511.81409010936	285.992748043235 \\
	510.046213345736	286.928800281998 \\
	508.235622421341	287.77492088965 \\
	506.393894498367	288.533242216887 \\
	504.513018579557	289.214766354792 \\
	502.609680320285	289.821823657646 \\
	500.685774188966	290.362832147049 \\
	498.745648930569	290.845154322046 \\
	496.795128678943	291.275863817771 \\
	494.832855520479	291.663340899105 \\
	492.865185634121	292.013003264967 \\
	490.891959307634	292.331223388812 \\
	488.913802763539	292.623004922919 \\
	486.934389991884	292.891537032311 \\
	484.949876330511	293.140658740225 \\
	482.964603843254	293.371342698772 \\
	480.977720876632	293.584600807113 \\
	478.987721353148	293.781163059071 \\
	476.998077344987	293.960806099204 \\
	475.005350726773	294.123927606644 \\
	473.01200703237	294.270458855486 \\
	471.017968586592	294.400600998945 \\
	469.021991868331	294.514648510535 \\
	467.025947443658	294.612765705692 \\
	465.028450842527	294.695349418755 \\
	463.030699216776	294.763088849323 \\
	461.032878710581	294.816938883623 \\
	459.033877410054	294.857874423901 \\
	457.035715254551	294.886798068193 \\
	455.036570023855	294.904674455541 \\
	453.037666199061	294.912354821409 \\
	451.039312280486	294.910671912925 \\
	449.039878716714	294.900400208692 \\
	447.041570186661	294.882219848688 \\
	445.042649618152	294.856764241541 \\
	443.043995133595	294.824586939048 \\
	441.045980718529	294.786180559542 \\
	439.047208023452	294.741960189163 \\
	437.049265148552	294.692307461613 \\
	435.05111532771	294.637527675025 \\
	433.053127903959	294.57790130063 \\
	431.055547291675	294.513671270834 \\
	429.057798431313	294.445023667982 \\
	427.060328484616	294.372103688914 \\
	425.063094684347	294.295026869745 \\
	423.065926832674	294.213859781693 \\
	421.068804669627	294.128646028603 \\
	419.072273172935	294.039435185964 \\
	417.075375767157	293.946159575409 \\
	415.079181284036	293.848832973034 \\
	413.083014776254	293.747330508104 \\
	411.086502411199	293.641499922287 \\
	409.091432276392	293.531271443194 \\
	407.095421316112	293.416252552366 \\
	405.100514675263	293.296275804971 \\
	403.105776127634	293.170876420087 \\
	401.110393999461	293.039498192409 \\
	399.117191111347	292.901802102921 \\
	397.123060958624	292.75696678534 \\
	395.130136627465	292.60450739827 \\
	393.13794437024	292.443535663898 \\
	391.145559137684	292.272943452612 \\
	389.155518364138	292.091819718437 \\
	387.165723323406	291.898519740118 \\
	385.177369843118	291.691609461134 \\
	383.190892539798	291.469258171193 \\
	381.206347347397	291.229290153967 \\
	379.224164832627	290.96939666928 \\
	377.245469397276	290.686787165722 \\
	375.270134889945	290.378328922601 \\
	373.299473413924	290.040658184686 \\
	371.336367758384	289.670259334226 \\
	369.37905861774	289.262785553313 \\
	367.431319439915	288.815543504994 \\
	365.495170818792	288.325834415855 \\
	363.571100513666	287.790601566366 \\
	361.656844482421	287.205858934591 \\
	359.765545029719	286.573041034257 \\
	357.886870311428	285.887650411905 \\
	356.026944171162	285.150985079169 \\
	354.191468596645	284.365067112583 \\
	352.373368254409	283.526834495903 \\
	350.58402720238	282.641645605322 \\
	348.816989527311	281.70752448916 \\
	347.071908680523	280.725556853843 \\
	345.355034295379	279.699835132102 \\
	343.66687943517	278.629139776805 \\
	342.003775047099	277.508353910211 \\
	340.375910633699	276.343036986759 \\
	338.791879955908	275.139895701269 \\
	337.225348121025	273.876970554111 \\
	335.712536389626	272.579924395757 \\
	334.239775263506	271.234257239181 \\
	332.809419433164	269.83866364716 \\
	331.429720410138	268.399813811306 \\
	330.098560342398	266.91662807426 \\
	328.80958527875	265.385694711439 \\
	327.570985051239	263.821834633295 \\
	326.37761208624	262.220727732951 \\
	325.226484468398	260.576386773188 \\
	324.133258573936	258.910163580638 \\
	323.08660826421	257.203098629424 \\
	322.095198378985	255.465784664673 \\
	321.16026353478	253.699846527189 \\
	320.279721090791	251.90230124293 \\
	319.456795529924	250.08080956569 \\
	318.690056726064	248.234473122026 \\
	317.97912998607	246.363879918032 \\
	317.323884357086	244.472426763178 \\
	316.724922043298	242.570059918071 \\
	316.175448462059	240.642822733475 \\
	315.67675787668	238.708543376591 \\
	315.223431476098	236.765651508129 \\
	314.810695131125	234.808955481555 \\
	314.438463652361	232.847096289238 \\
	314.103776141793	230.876839066513 \\
	313.802849288511	228.900645004015 \\
	313.53097560148	226.920319046356 \\
	313.283295591197	224.936656066511 \\
	313.054998059846	222.951230658506 \\
	312.84118257173	220.963699291702 \\
	312.638241255136	218.975153870919 \\
	312.442975366904	216.985922718405 \\
	312.252461973572	214.995932152383 \\
	312.064403268524	213.006218984846 \\
	311.876418390714	211.016009503352 \\
	311.686598386126	209.026200504629 \\
	311.493100465664	207.036898796096 \\
	311.294137205322	205.047830846944 \\
	311.088188043337	203.059785860316 \\
	310.873649261293	201.072349543968 \\
	310.649198639648	199.086120878133 \\
	310.413540435679	197.101214165632 \\
	310.165349950814	195.117546452315 \\
	309.903451865167	193.136219156681 \\
	309.626432278904	191.156265295789 \\
	309.3334718996	189.179021778711 \\
	309.023665949177	187.20427486932 \\
	308.69617465275	185.23148577042 \\
	308.350982815981	183.263653037072 \\
	307.986584405893	181.296381083217 \\
	307.601901988607	179.335032302822 \\
	307.194197168165	177.379024840226 \\
	306.760722793468	175.426056226945 \\
	306.30157246871	173.483082690379 \\
	305.813695609065	171.543457029908 \\
	305.296734971579	169.613176366026 \\
	304.748697366224	167.6917693364 \\
	304.167863734996	165.778678839176 \\
	303.554193676997	163.877316134045 \\
	302.905694597755	161.984668865543 \\
	302.223647297369	160.10619877285 \\
	301.506715183335	158.239563564779 \\
	300.755118201238	156.385992047414 \\
	299.971367886958	154.550963937352 \\
	299.151554476479	152.726339393497 \\
	298.297096801686	150.920651306124 \\
	297.406782633122	149.135951368981 \\
	296.478979878661	147.367522645895 \\
	295.515303192513	145.6128759968 \\
	294.525798967552	143.884017808212 \\
	293.501661855683	142.160828647261 \\
	292.455010112523	140.459655937139 \\
	291.383151894776	138.7721450161 \\
	290.286398275393	137.095790611742 \\
	289.171591475824	135.437540033845 \\
	288.037216236689	133.790523060024 \\
	286.886252755788	132.155039720326 \\
	285.719740848329	130.531838720747 \\
	284.537011685147	128.921130202173 \\
	283.337022507166	127.321841184498 \\
	282.121928024398	125.73522441689 \\
	280.891733353147	124.159413955023 \\
	279.647949486739	122.594580640141 \\
	278.391744625019	121.040457708828 \\
	277.122985344628	119.495177632594 \\
	275.843849832956	117.959689904289 \\
	274.554258010219	116.432201316475 \\
	273.255524662641	114.912653101272 \\
	271.948731463863	113.400723782621 \\
	270.633699845871	111.894658362084 \\
	269.312421785054	110.395238007327 \\
	267.984791924173	108.900843896655 \\
	266.651948688763	107.411206691231 \\
	265.314913251249	105.925869391989 \\
	263.973824055409	104.443628860965 \\
	262.629402464731	102.96451647373 \\
	261.281981902805	101.488218867313 \\
	259.931787148165	100.014309213033 \\
	258.579157380991	98.5424911806248 \\
	257.224608058443	97.0727041141411 \\
	255.868152851272	95.6044492247955 \\
	254.510230977128	94.1377146464224 \\
	253.150924574182	92.6722095383244 \\
	251.790348373489	91.2077465656475 \\
	250.428831392277	89.7444095320863 \\
	249.066221710303	88.2818587533814 \\
	247.702790275713	86.8202275113997 \\
	246.338491577671	85.3593647219616 \\
	244.973322355832	83.8991992028086 \\
	243.60747260206	82.4398808239309 \\
	242.240752944513	80.9811866167486 \\
	240.873327560512	79.5232775652643 \\
	239.505117685797	78.0660732176249 \\
	238.136087425984	76.6095500321391 \\
	236.76635144661	75.1538500859724 \\
	235.395743920984	73.6988297443826 \\
	234.024362467553	72.2446273043077 \\
	232.652134244525	70.7912028216928 \\
	231.279019879884	69.3385536479303 \\
	229.905090667582	67.886782977151 \\
	228.530246398034	66.4357869752044 \\
	227.154563159122	64.985637581293 \\
	225.778052054263	63.5362642825651 \\
	224.400765886291	62.0875954020873 \\
	223.022858468253	60.6395724065855 \\
	221.644497891699	59.1919390305812 \\
	220.265945128572	57.7445025519773 \\
	218.887449348485	56.2970118592657 \\
	217.509273591866	54.8492027354531 \\
	216.131647664272	53.4008431517421 \\
	214.754780898464	51.9518350450334 \\
	213.378745347517	50.5019637178935 \\
	212.00371105766	49.0511835462026 \\
	210.629784627248	47.5994224574803 \\
	209.256957426724	46.1465161956039 \\
	207.885367245659	44.6925224833641 \\
	206.514997381733	43.237342015554 \\
	205.145923449342	41.7809414496899 \\
	203.77822385179	40.3232710674435 \\
	202.411959823998	38.8642335402584 \\
	201.047259710073	37.4037364884491 \\
	199.684255585522	35.9416737398156 \\
	198.323103174765	34.4778724869912 \\
	196.964002226777	33.0121513306267 \\
	195.607216047902	31.5443457744531 \\
	194.252959600091	30.0741220925348 \\
	192.901623588691	28.6013111228051 \\
	191.553491648371	27.1255207412302 \\
	190.208940537907	25.6463955365413 \\
	188.868509056977	24.1637409266176 \\
	187.532390991494	22.6769399459431 \\
	186.201260331445	21.1859186998558 \\
	184.875289327476	19.6902006010973 \\
	183.554742929299	18.189505822766 \\
	182.240110464069	16.6840615081323 \\
	180.930836337569	15.1734660171897 \\
	179.627086444935	13.6583242785245 \\
	178.328001068802	12.1391281327943 \\
	177.032508953246	10.616773156219 \\
	175.739300689993	9.09269580916387 \\
	174.445804373859	7.56873533722079 \\
	173.148947614548	6.04657701645587 \\
	171.846031983704	4.53016804288411 \\
	170.533808189552	3.02394030582412 \\
	169.207067692854	1.53019190312852 \\
	167.861303570313	0.0521007137047883 \\
	166.497172168311	-1.40154502258856 \\
	165.102938895159	-2.83145928638196 \\
	163.670040561099	-4.23242492393987 \\
	162.207801033341	-5.58296713070682 \\
	160.691250603038	-6.89315819900949 \\
	159.130517850196	-8.14118106779889 \\
	157.518663556811	-9.3203352817272 \\
	155.8441221664	-10.42529847965 \\
	154.130140853503	-11.4300730536522 \\
	152.350845849475	-12.3437291073551 \\
	150.514210781928	-13.1554516690879 \\
	148.633850759281	-13.843605225335 \\
	146.708054668342	-14.3757126161944 \\
	144.716645863839	-14.7169358295581 \\
	142.712858529553	-14.844948055379 \\
	140.74111320416	-14.7621169075602 \\
	138.694295118349	-14.4408979819917 \\
	136.818600555259	-13.9032200305056 \\
	135.053041174442	-13.1070152002668 \\
	133.445088959753	-11.9701330203788 \\
	132.090220729508	-10.5711311446368 \\
	130.937533889978	-8.96934800971909 \\
	129.955119466316	-7.10763595990018 \\
	129.281952770695	-5.23529738714743 \\
	128.853334761449	-3.27437120589542 \\
	128.678520178372	-1.27343094077744 \\
	128.766957887426	0.752320286363635 \\
	129.080927850682	2.72772688107509 \\
	129.566455863848	4.63967817356585 \\
	130.21165231117	6.56007800173493 \\
	130.971773934016	8.39248194238044 \\
	131.841211055097	10.176578244309 \\
	132.809911290693	11.9317949352204 \\
	133.844475253842	13.6334080627626 \\
	134.944559702426	15.3136620770865 \\
	136.082637561917	16.9565291199899 \\
	137.245853293244	18.5694294750126 \\
	138.439360591287	20.1800978684701 \\
	139.641304913237	21.77013788318 \\
	140.855643949257	23.3548926847626 \\
	142.07946299922	24.9346101380392 \\
	143.31130768346	26.5079579649194 \\
	144.550519388547	28.0759014595188 \\
	145.795181576817	29.6406179242423 \\
	147.042397215576	31.2032655647881 \\
	148.290321776086	32.7646431095088 \\
	149.538144387728	34.3258033206739 \\
	150.785391882235	35.887956262846 \\
	152.031104039825	37.4511066092077 \\
	153.274980075743	39.0159560283457 \\
	154.516544494156	40.5824882956961 \\
	155.755622408108	42.1507480131546 \\
	156.992439117231	43.7211928636442 \\
	158.226669980081	45.2933678479693 \\
	159.458584458674	46.8675340978863 \\
	160.688153644772	48.4434964144502 \\
	161.915426530167	50.0211091430913 \\
	163.140675722939	51.6005114832238 \\
	164.363821816774	53.1813844512597 \\
	165.585080844729	54.7637910480051 \\
	166.804505657108	56.3476069483506 \\
	168.022158031045	57.9327338108648 \\
	169.238172986407	59.5191850283101 \\
	170.452560525499	61.1068499022048 \\
	171.665387690668	62.6957013814618 \\
	172.876697880806	64.2857237298927 \\
	174.086512901832	65.8768995082406 \\
	175.294817217564	67.4691817317832 \\
	176.501647733648	69.062638626007 \\
	177.706923107889	70.6571953279117 \\
	178.910644764546	72.2529562369019 \\
	180.112767254165	73.8500075577541 \\
	181.313134731578	75.4482491858271 \\
	182.51186152803	77.0478462910557 \\
	183.708916343494	78.6487808609818 \\
	184.904077955948	80.2510441774384 \\
	186.097110716584	81.854773218575 \\
	187.288016135159	83.4604575368565 \\
	188.476086080772	85.0676981896686 \\
	189.661513925362	86.6773247916545 \\
	190.843740571216	88.2891474137679 \\
	192.02239964019	89.9032338731336 \\
	193.197702396657	91.5204957285092 \\
	194.368581768793	93.1402008916035 \\
	195.535308793996	94.7634873556563 \\
	196.697097190287	96.3901033582218 \\
	197.853415212333	98.0201890924244 \\
	199.004452481307	99.6548863085225 \\
	200.148962716886	101.293246745265 \\
	201.28729746529	102.936589105964 \\
	202.418632895019	104.584505106911 \\
	203.542492139251	106.237047339666 \\
	204.659173748033	107.895145313745 \\
	205.768138086933	109.557907017299 \\
	206.869762851131	111.22566951578 \\
	207.964336321366	112.898168200408 \\
	209.052237908894	114.57501445724 \\
	210.133807618118	116.255817571498 \\
	211.209598588245	117.940652254815 \\
	212.27961781375	119.628752049258 \\
	213.344501772102	121.320328359796 \\
	214.404563410234	123.015080138499 \\
	215.459843647525	124.71229735484 \\
	216.511241423392	126.412710375757 \\
	217.558332991475	128.114924220937 \\
	218.602007235219	129.81970168273 \\
	219.642457957175	131.526696750594 \\
	220.679478335583	133.234953372112 \\
	221.714194196693	134.945805988593 \\
	222.745729021126	136.657282848459 \\
	223.775226398417	138.370685557643 \\
	224.802835722872	140.085636335439 \\
	225.828333753774	141.800810943443 \\
	226.853414708432	143.517543572743 \\
	227.877731471146	145.233704047718 \\
	228.902582922478	146.949926169389 \\
	229.928617006947	148.665758890252 \\
	230.956089413648	150.380207841591 \\
	231.985909720088	152.093563173136 \\
	233.018478131945	153.805294702259 \\
	234.054187443544	155.514955730101 \\
	235.093573239363	157.222378257923 \\
	236.137255702259	158.927591008382 \\
	237.185025391545	160.629385241626 \\
	238.238227653574	162.329120009342 \\
	239.296160429485	164.025126866179 \\
	240.359092768942	165.71745006114 \\
	241.428229198651	167.4074345127 \\
	242.502221725736	169.092089450693 \\
	243.582856674767	170.773684262049 \\
	244.668383471327	172.451823612986 \\
	245.75700948411	174.127483593457 \\
	246.846897511317	175.802259785107 \\
	247.936253301952	177.479001057063 \\
	249.020492371895	179.156632361333 \\
	250.097736472152	180.840353600431 \\
	251.163434872713	182.532198867404 \\
	252.2111449533	184.232521124675 \\
	253.237780940867	185.949723320562 \\
	254.232951541184	187.68031434448 \\
	255.192948483321	189.433283744969 \\
	256.110044525554	191.211287106442 \\
	256.974174426932	193.010208119378 \\
	257.783717978112	194.84098952277 \\
	258.526995771579	196.690896496996 \\
	259.20602620438	198.568820101533 \\
	259.822099140923	200.477417796647 \\
	260.367439408894	202.393682361273 \\
	260.842322936423	204.339528703289 \\
	261.236966468863	206.309898055559 \\
	261.54090566949	208.292637841438 \\
	261.743222572397	210.269273641763 \\
	261.836282573709	212.298942836939 \\
	261.809816690787	214.290848604879 \\
	261.661099216942	216.273466869463 \\
	261.376000637631	218.256516522222 \\
	260.950535362803	220.184126803999 \\
	260.374128890194	222.085635548532 \\
	259.649582517876	223.954474541887 \\
	258.800940368585	225.752711803177 \\
	257.825325398939	227.500344910313 \\
	256.728285234359	229.184018681338 \\
	255.525193501313	230.778453905482 \\
	254.211022207837	232.288286417319 \\
	252.797877389304	233.692893943965 \\
	251.276849251976	234.987910668022 \\
	249.661044535228	236.15081410881 \\
	247.959973503676	237.174299476336 \\
	246.150123930155	238.073756594166 \\
	244.313481330815	238.815739859213 \\
	242.406157645683	239.426263575503 \\
	240.447065721342	239.897529353416 \\
	238.476454763034	240.223875972683 \\
	236.48450579765	240.41827585873 \\
	234.481824428563	240.486876865866 \\
	232.481324705424	240.435498473644 \\
	230.495656280717	240.272013386461 \\
	228.511638705358	240.001907184503 \\
	226.547406600945	239.63439029603 \\
	224.604917596253	239.177974304066 \\
	222.675488157343	238.638332221252 \\
	220.774710082464	238.02856223176 \\
	218.891576570759	237.354192583146 \\
	217.028680621711	236.624032552244 \\
	215.193662161362	235.849141016018 \\
	213.365632956594	235.02799353578 \\
	211.560714994505	234.172719815891 \\
	209.772000415426	233.284880460562 \\
	207.994524320297	232.366239601337 \\
	206.235159581618	231.424191510078 \\
	204.483658213846	230.456977289078 \\
	202.74565769926	229.470505858624 \\
	201.019287799441	228.466327752406 \\
	199.300321409823	227.444029885501 \\
	197.592961944968	226.407295751262 \\
	195.893331267087	225.354841806817 \\
	194.203052271777	224.288095177984 \\
	192.52234634357	223.20735228322 \\
	190.850186517023	222.11206198011 \\
	189.187493129143	221.002851849295 \\
	187.534291263877	219.879775903352 \\
	185.890397862352	218.742739672672 \\
	184.255942368581	217.591858317044 \\
	182.631582994833	216.427636527025 \\
	181.016471265611	215.249501366501 \\
	179.411614650551	214.058223728371 \\
	177.816608812578	212.853555197871 \\
	176.23132441077	211.635438383301 \\
	174.656687955277	210.404639558728 \\
	173.091894032201	209.16059056355 \\
	171.537481031132	207.903769691444 \\
	169.99348499285	206.634275358905 \\
	168.45987187361	205.352150300282 \\
	166.936665493634	204.057475143796 \\
	165.42427297788	202.750657691641 \\
	163.922255888978	201.431374527209 \\
	162.43097629083	200.100073501048 \\
	160.950956102789	198.757430970664 \\
	159.48039831992	197.402145117082 \\
	158.021091674561	196.036716499394 \\
	156.571332837647	194.660536370599 \\
	155.130840705916	193.274351994329 \\
	153.700193198079	191.879815898631 \\
	152.276827305544	190.475459091291 \\
	150.862270096375	189.063571332983 \\
	149.455369855443	187.643758143948 \\
	148.055713413576	186.216441554952 \\
	146.663590584404	184.782862114473 \\
	145.277228700826	183.342111217073 \\
	143.897583390568	181.89598773597 \\
	142.523653746021	180.444231594009 \\
	141.155038546997	178.987143553425 \\
	139.792061378155	177.52574039918 \\
	138.43326206804	176.059103996293 \\
	137.07947188459	174.588695734948 \\
	135.729934703954	173.114243107606 \\
	134.38434219132	171.635906157522 \\
	133.043015249293	170.154488364912 \\
	131.704819219916	168.669170602928 \\
	130.370434855364	167.181085813782 \\
	129.039313632327	165.689988389815 \\
	127.711232388304	164.195959606711 \\
	126.386443383671	162.699582666659 \\
	125.064153541105	161.200249918124 \\
	123.744833597403	159.698744283867 \\
	122.428125213099	158.194898815723 \\
	121.113877536002	156.688758138541 \\
	119.802227233216	155.180673135573 \\
	118.492739107362	153.670330114235 \\
	117.185623745733	152.158131081265 \\
	115.880711106304	150.644032055701 \\
	114.577905225846	149.128057500268 \\
	113.277202956518	147.610322694375 \\
	111.978537821056	146.090864946978 \\
	110.681818697522	144.569676345967 \\
	109.387064019826	143.046873774448 \\
	108.094203044462	141.522474662255 \\
};
\end{axis}

\end{tikzpicture}

==> Ressources/states_plot.tex <==
\definecolor{colBlau}{RGB}{0,101,189}%
\definecolor{colBlueDark}{RGB}{0,82,147}%
\definecolor{colRed}{RGB}{227,114,34}%
\definecolor{colGreen}{RGB}{162,173,0}%
\definecolor{colGray}{RGB}{218,215,203}%
%
\tikzstyle{simpleNode} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm,text centered, draw=black, line width=0.5mm]
\tikzstyle{arrow} = [->,-triangle 45,line width=0.5mm,black]
\tikzstyle{lineE} = [-,line width=0.5mm,colGray,dashed]
\tikzstyle{lineM} = [-,line width=1.5mm,black]
%
\begin{tikzpicture}[node distance=1cm]
\coordinate (Zero) at (0,0);
\coordinate (ZeroS) at (0.49,-2);
\draw[very thick, rotate=-45, rounded corners, fill=colGray] (-0.5,-1) rectangle (0.5,1);
\draw[line width=0.9mm,-Triangle] (0.5,0.5) -- (0.7,0.7);
\draw[thick,-Triangle] (0,0) -- (3,0) node[anchor=north east]{$x$};
\draw[thick,-Triangle] (0,0) -- (0,3) node[anchor=north west]{$y$};
\draw[dashed] (-1.5,-1.5) -- (2,2) node[anchor=north west]{};
\draw[dotted] (0,0) -- (2,0.5) node[anchor=north west]{};
\draw[thick,-Triangle] (ZeroS) -- (Zero) node[anchor=north east,yshift=-1.2cm,xshift=0.4cm]{$n$};
\draw[thick,-Triangle] (ZeroS) -- (2,-1.64) node[anchor=north west]{$tan$};
\node[](theta) at (1.75,0.2) {$\theta$};
\node[](xi) at (1.5,0.8) {$\xi$};
\node[](beta) at (1,1.5) {$\beta$};
\node[](psi) at (2.3,1) {$\psi$};
\draw[thick,-Triangle] (0,0) -- (0.5,2) node[anchor=north west]{$\boldsymbol{v}$};
\draw[thick,-Triangle] (1.5,0) arc (0:14.04:1.5);
\draw[thick,-Triangle] (1.5,0) arc (0:45:1.5);
\draw[thick,-Triangle] (2.25,0) arc (0:45:2.25);
\draw[thick,-Triangle] (1.5,0) arc (0:74.96:1.5);
%
\draw (ZeroS) node[cross=5pt,rotate=45]{};
%
\node[](refEnd) at (2.5,-2.6) {reference line};
\draw [line width=0.4mm, loosely dashed] (-2.5,-1.85) [out=330,in=194.04] to (ZeroS) to [out=14.04,in=150] (refEnd);
\end{tikzpicture}
